Network Support for High-performance Distributed Machine Learning

The traditional approach to distributed machine learning is to adapt learning algorithms to the network, e.g., reducing updates to curb overhead. Networks based on intelligent edge, instead, make it possible to follow the opposite approach, i.e., to define the logical network topology em around the learning task to perform, so as to meet the desired learning performance. In this paper, we propose a system model that captures such aspects in the context of supervised machine learning, accounting for both learning nodes (that perform computations) and information nodes (that provide data). We then formulate the problem of selecting (i) which learning and information nodes should cooperate to complete the learning task, and (ii) the number of iterations to perform, in order to minimize the learning cost while meeting the target prediction error and execution time. After proving important properties of the above problem, we devise an algorithm, named DoubleClimb, that can find a 1+1/|I|-competitive solution (with I being the set of information nodes), with cubic worst-case complexity. Our performance evaluation, leveraging a real-world network topology and considering both classification and regression tasks, also shows that DoubleClimb closely matches the optimum, outperforming state-of-the-art alternatives.

==> img/synth_C.msc.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(656,580.28497314)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,580.28497314)
\lineto(656,580.28497314)
\lineto(656,0.00494385)
\lineto(0,0.00494385)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(0,580.28497314)
\lineto(656,580.28497314)
\lineto(656,0.00494385)
\lineto(0,0.00494385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,539.28497314)
\lineto(88,501.28497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,539.28497314)
\lineto(88,501.28497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,539.28497314)
\lineto(248,501.28497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,539.28497314)
\lineto(248,501.28497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,539.28497314)
\lineto(408,501.28497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,539.28497314)
\lineto(408,501.28497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,539.28497314)
\lineto(568,501.28497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,539.28497314)
\lineto(568,501.28497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,501.28497314)
\lineto(88,443.21496582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,501.28497314)
\lineto(88,443.21496582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,501.28497314)
\lineto(248,443.21496582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,501.28497314)
\lineto(248,443.21496582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,501.28497314)
\lineto(408,443.21496582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,501.28497314)
\lineto(408,443.21496582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,501.28497314)
\lineto(568,443.21496582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,501.28497314)
\lineto(568,443.21496582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,443.21496582)
\lineto(88,385.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,443.21496582)
\lineto(88,385.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,443.21496582)
\lineto(248,385.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,443.21496582)
\lineto(248,385.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,443.21496582)
\lineto(408,385.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,443.21496582)
\lineto(408,385.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,443.21496582)
\lineto(568,385.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,443.21496582)
\lineto(568,385.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,385.14497375)
\lineto(88,347.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,385.14497375)
\lineto(88,347.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,385.14497375)
\lineto(248,347.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,385.14497375)
\lineto(248,347.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,385.14497375)
\lineto(408,347.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,385.14497375)
\lineto(408,347.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,385.14497375)
\lineto(568,347.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,385.14497375)
\lineto(568,347.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,347.14497375)
\lineto(88,309.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,347.14497375)
\lineto(88,309.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,347.14497375)
\lineto(248,309.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,347.14497375)
\lineto(248,309.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,347.14497375)
\lineto(408,309.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,347.14497375)
\lineto(408,309.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,347.14497375)
\lineto(568,309.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,347.14497375)
\lineto(568,309.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,309.1449585)
\lineto(88,271.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,309.1449585)
\lineto(88,271.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,309.1449585)
\lineto(248,271.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,309.1449585)
\lineto(248,271.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,309.1449585)
\lineto(408,271.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,309.1449585)
\lineto(408,271.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,309.1449585)
\lineto(568,271.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,309.1449585)
\lineto(568,271.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,271.1449585)
\lineto(88,233.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,271.1449585)
\lineto(88,233.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,271.1449585)
\lineto(248,233.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,271.1449585)
\lineto(248,233.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,271.1449585)
\lineto(408,233.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,271.1449585)
\lineto(408,233.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,271.1449585)
\lineto(568,233.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,271.1449585)
\lineto(568,233.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,233.1449585)
\lineto(88,175.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,233.1449585)
\lineto(88,175.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,233.1449585)
\lineto(248,175.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,233.1449585)
\lineto(248,175.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,233.1449585)
\lineto(408,175.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,233.1449585)
\lineto(408,175.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,233.1449585)
\lineto(568,175.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,233.1449585)
\lineto(568,175.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,175.07498169)
\lineto(88,137.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,175.07498169)
\lineto(88,137.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,175.07498169)
\lineto(248,137.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,175.07498169)
\lineto(248,137.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,175.07498169)
\lineto(408,137.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,175.07498169)
\lineto(408,137.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,175.07498169)
\lineto(568,137.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,175.07498169)
\lineto(568,137.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,137.07498169)
\lineto(88,99.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,137.07498169)
\lineto(88,99.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,137.07498169)
\lineto(248,99.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,137.07498169)
\lineto(248,99.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,137.07498169)
\lineto(408,99.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,137.07498169)
\lineto(408,99.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,137.07498169)
\lineto(568,99.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,137.07498169)
\lineto(568,99.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,99.07498169)
\lineto(88,41.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,99.07498169)
\lineto(88,41.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,99.07498169)
\lineto(248,41.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,99.07498169)
\lineto(248,41.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,99.07498169)
\lineto(408,41.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,99.07498169)
\lineto(408,41.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,99.07498169)
\lineto(568,41.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,99.07498169)
\lineto(568,41.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,41.00494385)
\lineto(88,3.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(88,41.00494385)
\lineto(88,3.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,41.00494385)
\lineto(248,3.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(248,41.00494385)
\lineto(248,3.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,41.00494385)
\lineto(408,3.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(408,41.00494385)
\lineto(408,3.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,41.00494385)
\lineto(568,3.00494385)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(568,41.00494385)
\lineto(568,3.00494385)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38,577.28497314)
\lineto(138,577.28497314)
\lineto(138,539.28497314)
\lineto(38,539.28497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(38,577.28497314)
\lineto(138,577.28497314)
\lineto(138,539.28497314)
\lineto(38,539.28497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.14648438,563.39239502)
\lineto(68.32421875,563.39239502)
\lineto(68.32421875,554.78497314)
\lineto(67.14648438,554.78497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.79492188,558.66973877)
\lineto(72.73632812,558.66973877)
\lineto(72.73632812,557.58575439)
\lineto(69.79492188,557.58575439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.078125,561.06036377)
\lineto(75.08007812,561.06036377)
\lineto(75.08007812,560.16973877)
\curveto(75.37695312,560.53692627)(75.69140625,560.80059814)(76.0234375,560.96075439)
\curveto(76.35546875,561.12091064)(76.72460938,561.20098877)(77.13085938,561.20098877)
\curveto(78.02148438,561.20098877)(78.62304688,560.89044189)(78.93554688,560.26934814)
\curveto(79.10742188,559.92950439)(79.19335938,559.44317627)(79.19335938,558.81036377)
\lineto(79.19335938,554.78497314)
\lineto(78.12109375,554.78497314)
\lineto(78.12109375,558.74005127)
\curveto(78.12109375,559.12286377)(78.06445312,559.43145752)(77.95117188,559.66583252)
\curveto(77.76367188,560.05645752)(77.42382812,560.25177002)(76.93164062,560.25177002)
\curveto(76.68164062,560.25177002)(76.4765625,560.22637939)(76.31640625,560.17559814)
\curveto(76.02734375,560.08966064)(75.7734375,559.91778564)(75.5546875,559.65997314)
\curveto(75.37890625,559.45294189)(75.26367188,559.23809814)(75.20898438,559.01544189)
\curveto(75.15820312,558.79669189)(75.1328125,558.48223877)(75.1328125,558.07208252)
\lineto(75.1328125,554.78497314)
\lineto(74.078125,554.78497314)
\closepath
\moveto(76.55664062,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.24804688,555.46466064)
\curveto(83.94726562,555.46466064)(84.42578125,555.72833252)(84.68359375,556.25567627)
\curveto(84.9453125,556.78692627)(85.07617188,557.37677002)(85.07617188,558.02520752)
\curveto(85.07617188,558.61114502)(84.98242188,559.08770752)(84.79492188,559.45489502)
\curveto(84.49804688,560.03302002)(83.98632812,560.32208252)(83.25976562,560.32208252)
\curveto(82.61523438,560.32208252)(82.14648438,560.07598877)(81.85351562,559.58380127)
\curveto(81.56054688,559.09161377)(81.4140625,558.49786377)(81.4140625,557.80255127)
\curveto(81.4140625,557.13458252)(81.56054688,556.57794189)(81.85351562,556.13262939)
\curveto(82.14648438,555.68731689)(82.61132812,555.46466064)(83.24804688,555.46466064)
\closepath
\moveto(83.2890625,561.24200439)
\curveto(84.09765625,561.24200439)(84.78125,560.97247314)(85.33984375,560.43341064)
\curveto(85.8984375,559.89434814)(86.17773438,559.10137939)(86.17773438,558.05450439)
\curveto(86.17773438,557.04278564)(85.93164062,556.20684814)(85.43945312,555.54669189)
\curveto(84.94726562,554.88653564)(84.18359375,554.55645752)(83.1484375,554.55645752)
\curveto(82.28515625,554.55645752)(81.59960938,554.84747314)(81.09179688,555.42950439)
\curveto(80.58398438,556.01544189)(80.33007812,556.80059814)(80.33007812,557.78497314)
\curveto(80.33007812,558.83966064)(80.59765625,559.67950439)(81.1328125,560.30450439)
\curveto(81.66796875,560.92950439)(82.38671875,561.24200439)(83.2890625,561.24200439)
\closepath
\moveto(83.25390625,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.10546875,557.84942627)
\curveto(88.10546875,557.17755127)(88.24804688,556.61505127)(88.53320312,556.16192627)
\curveto(88.81835938,555.70880127)(89.27539062,555.48223877)(89.90429688,555.48223877)
\curveto(90.39257812,555.48223877)(90.79296875,555.69122314)(91.10546875,556.10919189)
\curveto(91.421875,556.53106689)(91.58007812,557.13458252)(91.58007812,557.91973877)
\curveto(91.58007812,558.71270752)(91.41796875,559.29864502)(91.09375,559.67755127)
\curveto(90.76953125,560.06036377)(90.36914062,560.25177002)(89.89257812,560.25177002)
\curveto(89.36132812,560.25177002)(88.9296875,560.04864502)(88.59765625,559.64239502)
\curveto(88.26953125,559.23614502)(88.10546875,558.63848877)(88.10546875,557.84942627)
\closepath
\moveto(89.69335938,561.17169189)
\curveto(90.17382812,561.17169189)(90.57617188,561.07012939)(90.90039062,560.86700439)
\curveto(91.08789062,560.74981689)(91.30078125,560.54473877)(91.5390625,560.25177002)
\lineto(91.5390625,563.42169189)
\lineto(92.55273438,563.42169189)
\lineto(92.55273438,554.78497314)
\lineto(91.60351562,554.78497314)
\lineto(91.60351562,555.65802002)
\curveto(91.35742188,555.27130127)(91.06640625,554.99200439)(90.73046875,554.82012939)
\curveto(90.39453125,554.64825439)(90.00976562,554.56231689)(89.57617188,554.56231689)
\curveto(88.87695312,554.56231689)(88.27148438,554.85528564)(87.75976562,555.44122314)
\curveto(87.24804688,556.03106689)(86.9921875,556.81427002)(86.9921875,557.79083252)
\curveto(86.9921875,558.70489502)(87.22460938,559.49591064)(87.68945312,560.16387939)
\curveto(88.15820312,560.83575439)(88.82617188,561.17169189)(89.69335938,561.17169189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.73046875,561.20098877)
\curveto(97.17578125,561.20098877)(97.60742188,561.09552002)(98.02539062,560.88458252)
\curveto(98.44335938,560.67755127)(98.76171875,560.40802002)(98.98046875,560.07598877)
\curveto(99.19140625,559.75958252)(99.33203125,559.39044189)(99.40234375,558.96856689)
\curveto(99.46484375,558.67950439)(99.49609375,558.21856689)(99.49609375,557.58575439)
\lineto(94.89648438,557.58575439)
\curveto(94.91601562,556.94903564)(95.06640625,556.43731689)(95.34765625,556.05059814)
\curveto(95.62890625,555.66778564)(96.06445312,555.47637939)(96.65429688,555.47637939)
\curveto(97.20507812,555.47637939)(97.64453125,555.65802002)(97.97265625,556.02130127)
\curveto(98.16015625,556.23223877)(98.29296875,556.47637939)(98.37109375,556.75372314)
\lineto(99.40820312,556.75372314)
\curveto(99.38085938,556.52325439)(99.2890625,556.26544189)(99.1328125,555.98028564)
\curveto(98.98046875,555.69903564)(98.80859375,555.46856689)(98.6171875,555.28887939)
\curveto(98.296875,554.97637939)(97.90039062,554.76544189)(97.42773438,554.65606689)
\curveto(97.17382812,554.59356689)(96.88671875,554.56231689)(96.56640625,554.56231689)
\curveto(95.78515625,554.56231689)(95.12304688,554.84552002)(94.58007812,555.41192627)
\curveto(94.03710938,555.98223877)(93.765625,556.77911377)(93.765625,557.80255127)
\curveto(93.765625,558.81036377)(94.0390625,559.62872314)(94.5859375,560.25762939)
\curveto(95.1328125,560.88653564)(95.84765625,561.20098877)(96.73046875,561.20098877)
\closepath
\moveto(98.41210938,558.42364502)
\curveto(98.36914062,558.88067627)(98.26953125,559.24591064)(98.11328125,559.51934814)
\curveto(97.82421875,560.02716064)(97.34179688,560.28106689)(96.66601562,560.28106689)
\curveto(96.18164062,560.28106689)(95.77539062,560.10528564)(95.44726562,559.75372314)
\curveto(95.11914062,559.40606689)(94.9453125,558.96270752)(94.92578125,558.42364502)
\closepath
\moveto(96.63085938,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.5,560.72637939)
\lineto(104.5,561.53497314)
\curveto(105.26171875,561.60919189)(105.79296875,561.73223877)(106.09375,561.90411377)
\curveto(106.39453125,562.07989502)(106.61914062,562.49200439)(106.76757812,563.14044189)
\lineto(107.59960938,563.14044189)
\lineto(107.59960938,554.78497314)
\lineto(106.47460938,554.78497314)
\lineto(106.47460938,560.72637939)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198,577.28497314)
\lineto(298,577.28497314)
\lineto(298,539.28497314)
\lineto(198,539.28497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(198,577.28497314)
\lineto(298,577.28497314)
\lineto(298,539.28497314)
\lineto(198,539.28497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.20703125,563.39239502)
\lineto(226.37304688,563.39239502)
\lineto(226.37304688,555.81036377)
\lineto(230.73242188,555.81036377)
\lineto(230.73242188,554.78497314)
\lineto(225.20703125,554.78497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.47070312,558.66973877)
\lineto(234.41210938,558.66973877)
\lineto(234.41210938,557.58575439)
\lineto(231.47070312,557.58575439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.75390625,561.06036377)
\lineto(236.75585938,561.06036377)
\lineto(236.75585938,560.16973877)
\curveto(237.05273438,560.53692627)(237.3671875,560.80059814)(237.69921875,560.96075439)
\curveto(238.03125,561.12091064)(238.40039062,561.20098877)(238.80664062,561.20098877)
\curveto(239.69726562,561.20098877)(240.29882812,560.89044189)(240.61132812,560.26934814)
\curveto(240.78320312,559.92950439)(240.86914062,559.44317627)(240.86914062,558.81036377)
\lineto(240.86914062,554.78497314)
\lineto(239.796875,554.78497314)
\lineto(239.796875,558.74005127)
\curveto(239.796875,559.12286377)(239.74023438,559.43145752)(239.62695312,559.66583252)
\curveto(239.43945312,560.05645752)(239.09960938,560.25177002)(238.60742188,560.25177002)
\curveto(238.35742188,560.25177002)(238.15234375,560.22637939)(237.9921875,560.17559814)
\curveto(237.703125,560.08966064)(237.44921875,559.91778564)(237.23046875,559.65997314)
\curveto(237.0546875,559.45294189)(236.93945312,559.23809814)(236.88476562,559.01544189)
\curveto(236.83398438,558.79669189)(236.80859375,558.48223877)(236.80859375,558.07208252)
\lineto(236.80859375,554.78497314)
\lineto(235.75390625,554.78497314)
\closepath
\moveto(238.23242188,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.92382812,555.46466064)
\curveto(245.62304688,555.46466064)(246.1015625,555.72833252)(246.359375,556.25567627)
\curveto(246.62109375,556.78692627)(246.75195312,557.37677002)(246.75195312,558.02520752)
\curveto(246.75195312,558.61114502)(246.65820312,559.08770752)(246.47070312,559.45489502)
\curveto(246.17382812,560.03302002)(245.66210938,560.32208252)(244.93554688,560.32208252)
\curveto(244.29101562,560.32208252)(243.82226562,560.07598877)(243.52929688,559.58380127)
\curveto(243.23632812,559.09161377)(243.08984375,558.49786377)(243.08984375,557.80255127)
\curveto(243.08984375,557.13458252)(243.23632812,556.57794189)(243.52929688,556.13262939)
\curveto(243.82226562,555.68731689)(244.28710938,555.46466064)(244.92382812,555.46466064)
\closepath
\moveto(244.96484375,561.24200439)
\curveto(245.7734375,561.24200439)(246.45703125,560.97247314)(247.015625,560.43341064)
\curveto(247.57421875,559.89434814)(247.85351562,559.10137939)(247.85351562,558.05450439)
\curveto(247.85351562,557.04278564)(247.60742188,556.20684814)(247.11523438,555.54669189)
\curveto(246.62304688,554.88653564)(245.859375,554.55645752)(244.82421875,554.55645752)
\curveto(243.9609375,554.55645752)(243.27539062,554.84747314)(242.76757812,555.42950439)
\curveto(242.25976562,556.01544189)(242.00585938,556.80059814)(242.00585938,557.78497314)
\curveto(242.00585938,558.83966064)(242.2734375,559.67950439)(242.80859375,560.30450439)
\curveto(243.34375,560.92950439)(244.0625,561.24200439)(244.96484375,561.24200439)
\closepath
\moveto(244.9296875,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.78125,557.84942627)
\curveto(249.78125,557.17755127)(249.92382812,556.61505127)(250.20898438,556.16192627)
\curveto(250.49414062,555.70880127)(250.95117188,555.48223877)(251.58007812,555.48223877)
\curveto(252.06835938,555.48223877)(252.46875,555.69122314)(252.78125,556.10919189)
\curveto(253.09765625,556.53106689)(253.25585938,557.13458252)(253.25585938,557.91973877)
\curveto(253.25585938,558.71270752)(253.09375,559.29864502)(252.76953125,559.67755127)
\curveto(252.4453125,560.06036377)(252.04492188,560.25177002)(251.56835938,560.25177002)
\curveto(251.03710938,560.25177002)(250.60546875,560.04864502)(250.2734375,559.64239502)
\curveto(249.9453125,559.23614502)(249.78125,558.63848877)(249.78125,557.84942627)
\closepath
\moveto(251.36914062,561.17169189)
\curveto(251.84960938,561.17169189)(252.25195312,561.07012939)(252.57617188,560.86700439)
\curveto(252.76367188,560.74981689)(252.9765625,560.54473877)(253.21484375,560.25177002)
\lineto(253.21484375,563.42169189)
\lineto(254.22851562,563.42169189)
\lineto(254.22851562,554.78497314)
\lineto(253.27929688,554.78497314)
\lineto(253.27929688,555.65802002)
\curveto(253.03320312,555.27130127)(252.7421875,554.99200439)(252.40625,554.82012939)
\curveto(252.0703125,554.64825439)(251.68554688,554.56231689)(251.25195312,554.56231689)
\curveto(250.55273438,554.56231689)(249.94726562,554.85528564)(249.43554688,555.44122314)
\curveto(248.92382812,556.03106689)(248.66796875,556.81427002)(248.66796875,557.79083252)
\curveto(248.66796875,558.70489502)(248.90039062,559.49591064)(249.36523438,560.16387939)
\curveto(249.83398438,560.83575439)(250.50195312,561.17169189)(251.36914062,561.17169189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.40625,561.20098877)
\curveto(258.8515625,561.20098877)(259.28320312,561.09552002)(259.70117188,560.88458252)
\curveto(260.11914062,560.67755127)(260.4375,560.40802002)(260.65625,560.07598877)
\curveto(260.8671875,559.75958252)(261.0078125,559.39044189)(261.078125,558.96856689)
\curveto(261.140625,558.67950439)(261.171875,558.21856689)(261.171875,557.58575439)
\lineto(256.57226562,557.58575439)
\curveto(256.59179688,556.94903564)(256.7421875,556.43731689)(257.0234375,556.05059814)
\curveto(257.3046875,555.66778564)(257.74023438,555.47637939)(258.33007812,555.47637939)
\curveto(258.88085938,555.47637939)(259.3203125,555.65802002)(259.6484375,556.02130127)
\curveto(259.8359375,556.23223877)(259.96875,556.47637939)(260.046875,556.75372314)
\lineto(261.08398438,556.75372314)
\curveto(261.05664062,556.52325439)(260.96484375,556.26544189)(260.80859375,555.98028564)
\curveto(260.65625,555.69903564)(260.484375,555.46856689)(260.29296875,555.28887939)
\curveto(259.97265625,554.97637939)(259.57617188,554.76544189)(259.10351562,554.65606689)
\curveto(258.84960938,554.59356689)(258.5625,554.56231689)(258.2421875,554.56231689)
\curveto(257.4609375,554.56231689)(256.79882812,554.84552002)(256.25585938,555.41192627)
\curveto(255.71289062,555.98223877)(255.44140625,556.77911377)(255.44140625,557.80255127)
\curveto(255.44140625,558.81036377)(255.71484375,559.62872314)(256.26171875,560.25762939)
\curveto(256.80859375,560.88653564)(257.5234375,561.20098877)(258.40625,561.20098877)
\closepath
\moveto(260.08789062,558.42364502)
\curveto(260.04492188,558.88067627)(259.9453125,559.24591064)(259.7890625,559.51934814)
\curveto(259.5,560.02716064)(259.01757812,560.28106689)(258.34179688,560.28106689)
\curveto(257.85742188,560.28106689)(257.45117188,560.10528564)(257.12304688,559.75372314)
\curveto(256.79492188,559.40606689)(256.62109375,558.96270752)(256.6015625,558.42364502)
\closepath
\moveto(258.30664062,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.17578125,560.72637939)
\lineto(266.17578125,561.53497314)
\curveto(266.9375,561.60919189)(267.46875,561.73223877)(267.76953125,561.90411377)
\curveto(268.0703125,562.07989502)(268.29492188,562.49200439)(268.44335938,563.14044189)
\lineto(269.27539062,563.14044189)
\lineto(269.27539062,554.78497314)
\lineto(268.15039062,554.78497314)
\lineto(268.15039062,560.72637939)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358,577.28497314)
\lineto(458,577.28497314)
\lineto(458,539.28497314)
\lineto(358,539.28497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(358,577.28497314)
\lineto(458,577.28497314)
\lineto(458,539.28497314)
\lineto(358,539.28497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.20703125,563.39239502)
\lineto(386.37304688,563.39239502)
\lineto(386.37304688,555.81036377)
\lineto(390.73242188,555.81036377)
\lineto(390.73242188,554.78497314)
\lineto(385.20703125,554.78497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.47070312,558.66973877)
\lineto(394.41210938,558.66973877)
\lineto(394.41210938,557.58575439)
\lineto(391.47070312,557.58575439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.75390625,561.06036377)
\lineto(396.75585938,561.06036377)
\lineto(396.75585938,560.16973877)
\curveto(397.05273438,560.53692627)(397.3671875,560.80059814)(397.69921875,560.96075439)
\curveto(398.03125,561.12091064)(398.40039062,561.20098877)(398.80664062,561.20098877)
\curveto(399.69726562,561.20098877)(400.29882812,560.89044189)(400.61132812,560.26934814)
\curveto(400.78320312,559.92950439)(400.86914062,559.44317627)(400.86914062,558.81036377)
\lineto(400.86914062,554.78497314)
\lineto(399.796875,554.78497314)
\lineto(399.796875,558.74005127)
\curveto(399.796875,559.12286377)(399.74023438,559.43145752)(399.62695312,559.66583252)
\curveto(399.43945312,560.05645752)(399.09960938,560.25177002)(398.60742188,560.25177002)
\curveto(398.35742188,560.25177002)(398.15234375,560.22637939)(397.9921875,560.17559814)
\curveto(397.703125,560.08966064)(397.44921875,559.91778564)(397.23046875,559.65997314)
\curveto(397.0546875,559.45294189)(396.93945312,559.23809814)(396.88476562,559.01544189)
\curveto(396.83398438,558.79669189)(396.80859375,558.48223877)(396.80859375,558.07208252)
\lineto(396.80859375,554.78497314)
\lineto(395.75390625,554.78497314)
\closepath
\moveto(398.23242188,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.92382812,555.46466064)
\curveto(405.62304688,555.46466064)(406.1015625,555.72833252)(406.359375,556.25567627)
\curveto(406.62109375,556.78692627)(406.75195312,557.37677002)(406.75195312,558.02520752)
\curveto(406.75195312,558.61114502)(406.65820312,559.08770752)(406.47070312,559.45489502)
\curveto(406.17382812,560.03302002)(405.66210938,560.32208252)(404.93554688,560.32208252)
\curveto(404.29101562,560.32208252)(403.82226562,560.07598877)(403.52929688,559.58380127)
\curveto(403.23632812,559.09161377)(403.08984375,558.49786377)(403.08984375,557.80255127)
\curveto(403.08984375,557.13458252)(403.23632812,556.57794189)(403.52929688,556.13262939)
\curveto(403.82226562,555.68731689)(404.28710938,555.46466064)(404.92382812,555.46466064)
\closepath
\moveto(404.96484375,561.24200439)
\curveto(405.7734375,561.24200439)(406.45703125,560.97247314)(407.015625,560.43341064)
\curveto(407.57421875,559.89434814)(407.85351562,559.10137939)(407.85351562,558.05450439)
\curveto(407.85351562,557.04278564)(407.60742188,556.20684814)(407.11523438,555.54669189)
\curveto(406.62304688,554.88653564)(405.859375,554.55645752)(404.82421875,554.55645752)
\curveto(403.9609375,554.55645752)(403.27539062,554.84747314)(402.76757812,555.42950439)
\curveto(402.25976562,556.01544189)(402.00585938,556.80059814)(402.00585938,557.78497314)
\curveto(402.00585938,558.83966064)(402.2734375,559.67950439)(402.80859375,560.30450439)
\curveto(403.34375,560.92950439)(404.0625,561.24200439)(404.96484375,561.24200439)
\closepath
\moveto(404.9296875,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.78125,557.84942627)
\curveto(409.78125,557.17755127)(409.92382812,556.61505127)(410.20898438,556.16192627)
\curveto(410.49414062,555.70880127)(410.95117188,555.48223877)(411.58007812,555.48223877)
\curveto(412.06835938,555.48223877)(412.46875,555.69122314)(412.78125,556.10919189)
\curveto(413.09765625,556.53106689)(413.25585938,557.13458252)(413.25585938,557.91973877)
\curveto(413.25585938,558.71270752)(413.09375,559.29864502)(412.76953125,559.67755127)
\curveto(412.4453125,560.06036377)(412.04492188,560.25177002)(411.56835938,560.25177002)
\curveto(411.03710938,560.25177002)(410.60546875,560.04864502)(410.2734375,559.64239502)
\curveto(409.9453125,559.23614502)(409.78125,558.63848877)(409.78125,557.84942627)
\closepath
\moveto(411.36914062,561.17169189)
\curveto(411.84960938,561.17169189)(412.25195312,561.07012939)(412.57617188,560.86700439)
\curveto(412.76367188,560.74981689)(412.9765625,560.54473877)(413.21484375,560.25177002)
\lineto(413.21484375,563.42169189)
\lineto(414.22851562,563.42169189)
\lineto(414.22851562,554.78497314)
\lineto(413.27929688,554.78497314)
\lineto(413.27929688,555.65802002)
\curveto(413.03320312,555.27130127)(412.7421875,554.99200439)(412.40625,554.82012939)
\curveto(412.0703125,554.64825439)(411.68554688,554.56231689)(411.25195312,554.56231689)
\curveto(410.55273438,554.56231689)(409.94726562,554.85528564)(409.43554688,555.44122314)
\curveto(408.92382812,556.03106689)(408.66796875,556.81427002)(408.66796875,557.79083252)
\curveto(408.66796875,558.70489502)(408.90039062,559.49591064)(409.36523438,560.16387939)
\curveto(409.83398438,560.83575439)(410.50195312,561.17169189)(411.36914062,561.17169189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.40625,561.20098877)
\curveto(418.8515625,561.20098877)(419.28320312,561.09552002)(419.70117188,560.88458252)
\curveto(420.11914062,560.67755127)(420.4375,560.40802002)(420.65625,560.07598877)
\curveto(420.8671875,559.75958252)(421.0078125,559.39044189)(421.078125,558.96856689)
\curveto(421.140625,558.67950439)(421.171875,558.21856689)(421.171875,557.58575439)
\lineto(416.57226562,557.58575439)
\curveto(416.59179688,556.94903564)(416.7421875,556.43731689)(417.0234375,556.05059814)
\curveto(417.3046875,555.66778564)(417.74023438,555.47637939)(418.33007812,555.47637939)
\curveto(418.88085938,555.47637939)(419.3203125,555.65802002)(419.6484375,556.02130127)
\curveto(419.8359375,556.23223877)(419.96875,556.47637939)(420.046875,556.75372314)
\lineto(421.08398438,556.75372314)
\curveto(421.05664062,556.52325439)(420.96484375,556.26544189)(420.80859375,555.98028564)
\curveto(420.65625,555.69903564)(420.484375,555.46856689)(420.29296875,555.28887939)
\curveto(419.97265625,554.97637939)(419.57617188,554.76544189)(419.10351562,554.65606689)
\curveto(418.84960938,554.59356689)(418.5625,554.56231689)(418.2421875,554.56231689)
\curveto(417.4609375,554.56231689)(416.79882812,554.84552002)(416.25585938,555.41192627)
\curveto(415.71289062,555.98223877)(415.44140625,556.77911377)(415.44140625,557.80255127)
\curveto(415.44140625,558.81036377)(415.71484375,559.62872314)(416.26171875,560.25762939)
\curveto(416.80859375,560.88653564)(417.5234375,561.20098877)(418.40625,561.20098877)
\closepath
\moveto(420.08789062,558.42364502)
\curveto(420.04492188,558.88067627)(419.9453125,559.24591064)(419.7890625,559.51934814)
\curveto(419.5,560.02716064)(419.01757812,560.28106689)(418.34179688,560.28106689)
\curveto(417.85742188,560.28106689)(417.45117188,560.10528564)(417.12304688,559.75372314)
\curveto(416.79492188,559.40606689)(416.62109375,558.96270752)(416.6015625,558.42364502)
\closepath
\moveto(418.30664062,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.40234375,554.78497314)
\curveto(425.44140625,555.50762939)(425.58984375,556.13653564)(425.84765625,556.67169189)
\curveto(426.109375,557.20684814)(426.6171875,557.69317627)(427.37109375,558.13067627)
\lineto(428.49609375,558.78106689)
\curveto(429,559.07403564)(429.35351562,559.32403564)(429.55664062,559.53106689)
\curveto(429.87695312,559.85528564)(430.03710938,560.22637939)(430.03710938,560.64434814)
\curveto(430.03710938,561.13262939)(429.890625,561.51934814)(429.59765625,561.80450439)
\curveto(429.3046875,562.09356689)(428.9140625,562.23809814)(428.42578125,562.23809814)
\curveto(427.703125,562.23809814)(427.203125,561.96466064)(426.92578125,561.41778564)
\curveto(426.77734375,561.12481689)(426.6953125,560.71856689)(426.6796875,560.19903564)
\lineto(425.60742188,560.19903564)
\curveto(425.61914062,560.92950439)(425.75390625,561.52520752)(426.01171875,561.98614502)
\curveto(426.46875,562.79864502)(427.27539062,563.20489502)(428.43164062,563.20489502)
\curveto(429.39257812,563.20489502)(430.09375,562.94512939)(430.53515625,562.42559814)
\curveto(430.98046875,561.90606689)(431.203125,561.32794189)(431.203125,560.69122314)
\curveto(431.203125,560.01934814)(430.96679688,559.44512939)(430.49414062,558.96856689)
\curveto(430.22070312,558.69122314)(429.73046875,558.35528564)(429.0234375,557.96075439)
\lineto(428.22070312,557.51544189)
\curveto(427.83789062,557.30450439)(427.53710938,557.10333252)(427.31835938,556.91192627)
\curveto(426.92773438,556.57208252)(426.68164062,556.19512939)(426.58007812,555.78106689)
\lineto(431.16210938,555.78106689)
\lineto(431.16210938,554.78497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518,577.28497314)
\lineto(618,577.28497314)
\lineto(618,539.28497314)
\lineto(518,539.28497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(518,577.28497314)
\lineto(618,577.28497314)
\lineto(618,539.28497314)
\lineto(518,539.28497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(547.14648438,563.39239502)
\lineto(548.32421875,563.39239502)
\lineto(548.32421875,554.78497314)
\lineto(547.14648438,554.78497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.79492188,558.66973877)
\lineto(552.73632812,558.66973877)
\lineto(552.73632812,557.58575439)
\lineto(549.79492188,557.58575439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.078125,561.06036377)
\lineto(555.08007812,561.06036377)
\lineto(555.08007812,560.16973877)
\curveto(555.37695312,560.53692627)(555.69140625,560.80059814)(556.0234375,560.96075439)
\curveto(556.35546875,561.12091064)(556.72460938,561.20098877)(557.13085938,561.20098877)
\curveto(558.02148438,561.20098877)(558.62304688,560.89044189)(558.93554688,560.26934814)
\curveto(559.10742188,559.92950439)(559.19335938,559.44317627)(559.19335938,558.81036377)
\lineto(559.19335938,554.78497314)
\lineto(558.12109375,554.78497314)
\lineto(558.12109375,558.74005127)
\curveto(558.12109375,559.12286377)(558.06445312,559.43145752)(557.95117188,559.66583252)
\curveto(557.76367188,560.05645752)(557.42382812,560.25177002)(556.93164062,560.25177002)
\curveto(556.68164062,560.25177002)(556.4765625,560.22637939)(556.31640625,560.17559814)
\curveto(556.02734375,560.08966064)(555.7734375,559.91778564)(555.5546875,559.65997314)
\curveto(555.37890625,559.45294189)(555.26367188,559.23809814)(555.20898438,559.01544189)
\curveto(555.15820312,558.79669189)(555.1328125,558.48223877)(555.1328125,558.07208252)
\lineto(555.1328125,554.78497314)
\lineto(554.078125,554.78497314)
\closepath
\moveto(556.55664062,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.24804688,555.46466064)
\curveto(563.94726562,555.46466064)(564.42578125,555.72833252)(564.68359375,556.25567627)
\curveto(564.9453125,556.78692627)(565.07617188,557.37677002)(565.07617188,558.02520752)
\curveto(565.07617188,558.61114502)(564.98242188,559.08770752)(564.79492188,559.45489502)
\curveto(564.49804688,560.03302002)(563.98632812,560.32208252)(563.25976562,560.32208252)
\curveto(562.61523438,560.32208252)(562.14648438,560.07598877)(561.85351562,559.58380127)
\curveto(561.56054688,559.09161377)(561.4140625,558.49786377)(561.4140625,557.80255127)
\curveto(561.4140625,557.13458252)(561.56054688,556.57794189)(561.85351562,556.13262939)
\curveto(562.14648438,555.68731689)(562.61132812,555.46466064)(563.24804688,555.46466064)
\closepath
\moveto(563.2890625,561.24200439)
\curveto(564.09765625,561.24200439)(564.78125,560.97247314)(565.33984375,560.43341064)
\curveto(565.8984375,559.89434814)(566.17773438,559.10137939)(566.17773438,558.05450439)
\curveto(566.17773438,557.04278564)(565.93164062,556.20684814)(565.43945312,555.54669189)
\curveto(564.94726562,554.88653564)(564.18359375,554.55645752)(563.1484375,554.55645752)
\curveto(562.28515625,554.55645752)(561.59960938,554.84747314)(561.09179688,555.42950439)
\curveto(560.58398438,556.01544189)(560.33007812,556.80059814)(560.33007812,557.78497314)
\curveto(560.33007812,558.83966064)(560.59765625,559.67950439)(561.1328125,560.30450439)
\curveto(561.66796875,560.92950439)(562.38671875,561.24200439)(563.2890625,561.24200439)
\closepath
\moveto(563.25390625,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568.10546875,557.84942627)
\curveto(568.10546875,557.17755127)(568.24804688,556.61505127)(568.53320312,556.16192627)
\curveto(568.81835938,555.70880127)(569.27539062,555.48223877)(569.90429688,555.48223877)
\curveto(570.39257812,555.48223877)(570.79296875,555.69122314)(571.10546875,556.10919189)
\curveto(571.421875,556.53106689)(571.58007812,557.13458252)(571.58007812,557.91973877)
\curveto(571.58007812,558.71270752)(571.41796875,559.29864502)(571.09375,559.67755127)
\curveto(570.76953125,560.06036377)(570.36914062,560.25177002)(569.89257812,560.25177002)
\curveto(569.36132812,560.25177002)(568.9296875,560.04864502)(568.59765625,559.64239502)
\curveto(568.26953125,559.23614502)(568.10546875,558.63848877)(568.10546875,557.84942627)
\closepath
\moveto(569.69335938,561.17169189)
\curveto(570.17382812,561.17169189)(570.57617188,561.07012939)(570.90039062,560.86700439)
\curveto(571.08789062,560.74981689)(571.30078125,560.54473877)(571.5390625,560.25177002)
\lineto(571.5390625,563.42169189)
\lineto(572.55273438,563.42169189)
\lineto(572.55273438,554.78497314)
\lineto(571.60351562,554.78497314)
\lineto(571.60351562,555.65802002)
\curveto(571.35742188,555.27130127)(571.06640625,554.99200439)(570.73046875,554.82012939)
\curveto(570.39453125,554.64825439)(570.00976562,554.56231689)(569.57617188,554.56231689)
\curveto(568.87695312,554.56231689)(568.27148438,554.85528564)(567.75976562,555.44122314)
\curveto(567.24804688,556.03106689)(566.9921875,556.81427002)(566.9921875,557.79083252)
\curveto(566.9921875,558.70489502)(567.22460938,559.49591064)(567.68945312,560.16387939)
\curveto(568.15820312,560.83575439)(568.82617188,561.17169189)(569.69335938,561.17169189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.73046875,561.20098877)
\curveto(577.17578125,561.20098877)(577.60742188,561.09552002)(578.02539062,560.88458252)
\curveto(578.44335938,560.67755127)(578.76171875,560.40802002)(578.98046875,560.07598877)
\curveto(579.19140625,559.75958252)(579.33203125,559.39044189)(579.40234375,558.96856689)
\curveto(579.46484375,558.67950439)(579.49609375,558.21856689)(579.49609375,557.58575439)
\lineto(574.89648438,557.58575439)
\curveto(574.91601562,556.94903564)(575.06640625,556.43731689)(575.34765625,556.05059814)
\curveto(575.62890625,555.66778564)(576.06445312,555.47637939)(576.65429688,555.47637939)
\curveto(577.20507812,555.47637939)(577.64453125,555.65802002)(577.97265625,556.02130127)
\curveto(578.16015625,556.23223877)(578.29296875,556.47637939)(578.37109375,556.75372314)
\lineto(579.40820312,556.75372314)
\curveto(579.38085938,556.52325439)(579.2890625,556.26544189)(579.1328125,555.98028564)
\curveto(578.98046875,555.69903564)(578.80859375,555.46856689)(578.6171875,555.28887939)
\curveto(578.296875,554.97637939)(577.90039062,554.76544189)(577.42773438,554.65606689)
\curveto(577.17382812,554.59356689)(576.88671875,554.56231689)(576.56640625,554.56231689)
\curveto(575.78515625,554.56231689)(575.12304688,554.84552002)(574.58007812,555.41192627)
\curveto(574.03710938,555.98223877)(573.765625,556.77911377)(573.765625,557.80255127)
\curveto(573.765625,558.81036377)(574.0390625,559.62872314)(574.5859375,560.25762939)
\curveto(575.1328125,560.88653564)(575.84765625,561.20098877)(576.73046875,561.20098877)
\closepath
\moveto(578.41210938,558.42364502)
\curveto(578.36914062,558.88067627)(578.26953125,559.24591064)(578.11328125,559.51934814)
\curveto(577.82421875,560.02716064)(577.34179688,560.28106689)(576.66601562,560.28106689)
\curveto(576.18164062,560.28106689)(575.77539062,560.10528564)(575.44726562,559.75372314)
\curveto(575.11914062,559.40606689)(574.9453125,558.96270752)(574.92578125,558.42364502)
\closepath
\moveto(576.63085938,561.21270752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(583.7265625,554.78497314)
\curveto(583.765625,555.50762939)(583.9140625,556.13653564)(584.171875,556.67169189)
\curveto(584.43359375,557.20684814)(584.94140625,557.69317627)(585.6953125,558.13067627)
\lineto(586.8203125,558.78106689)
\curveto(587.32421875,559.07403564)(587.67773438,559.32403564)(587.88085938,559.53106689)
\curveto(588.20117188,559.85528564)(588.36132812,560.22637939)(588.36132812,560.64434814)
\curveto(588.36132812,561.13262939)(588.21484375,561.51934814)(587.921875,561.80450439)
\curveto(587.62890625,562.09356689)(587.23828125,562.23809814)(586.75,562.23809814)
\curveto(586.02734375,562.23809814)(585.52734375,561.96466064)(585.25,561.41778564)
\curveto(585.1015625,561.12481689)(585.01953125,560.71856689)(585.00390625,560.19903564)
\lineto(583.93164062,560.19903564)
\curveto(583.94335938,560.92950439)(584.078125,561.52520752)(584.3359375,561.98614502)
\curveto(584.79296875,562.79864502)(585.59960938,563.20489502)(586.75585938,563.20489502)
\curveto(587.71679688,563.20489502)(588.41796875,562.94512939)(588.859375,562.42559814)
\curveto(589.3046875,561.90606689)(589.52734375,561.32794189)(589.52734375,560.69122314)
\curveto(589.52734375,560.01934814)(589.29101562,559.44512939)(588.81835938,558.96856689)
\curveto(588.54492188,558.69122314)(588.0546875,558.35528564)(587.34765625,557.96075439)
\lineto(586.54492188,557.51544189)
\curveto(586.16210938,557.30450439)(585.86132812,557.10333252)(585.64257812,556.91192627)
\curveto(585.25195312,556.57208252)(585.00585938,556.19512939)(584.90429688,555.78106689)
\lineto(589.48632812,555.78106689)
\lineto(589.48632812,554.78497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,479.84497314)
\curveto(328,479.74497314)(328,457.04497314)(248,457.04497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264,453.04497314)
\lineto(248,457.04497314)
\lineto(264,461.04497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(264,453.04497314)
\lineto(248,457.04497314)
\lineto(264,461.04497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251,511.11497498)
\lineto(307.72000122,511.11497498)
\lineto(307.72000122,497.09497452)
\lineto(251,497.09497452)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(251,511.11497498)
\lineto(307.72000122,511.11497498)
\lineto(307.72000122,497.09497452)
\lineto(251,497.09497452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.1484375,505.80638123)
\lineto(252.1484375,506.61497498)
\curveto(252.91015625,506.68919373)(253.44140625,506.8122406)(253.7421875,506.9841156)
\curveto(254.04296875,507.15989685)(254.26757812,507.57200623)(254.41601562,508.22044373)
\lineto(255.24804688,508.22044373)
\lineto(255.24804688,499.86497498)
\lineto(254.12304688,499.86497498)
\lineto(254.12304688,505.80638123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.00976562,506.05833435)
\lineto(260.234375,506.05833435)
\lineto(260.234375,504.7809906)
\lineto(259.00976562,504.7809906)
\closepath
\moveto(259.00976562,501.14231873)
\lineto(260.234375,501.14231873)
\lineto(260.234375,499.86497498)
\lineto(259.00976562,499.86497498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.32421875,506.25169373)
\curveto(267.81640625,506.25169373)(268.24609375,506.13059998)(268.61328125,505.88841248)
\curveto(268.8125,505.75169373)(269.015625,505.55247498)(269.22265625,505.29075623)
\lineto(269.22265625,506.08177185)
\lineto(270.1953125,506.08177185)
\lineto(270.1953125,500.3747406)
\curveto(270.1953125,499.5778656)(270.078125,498.94895935)(269.84375,498.48802185)
\curveto(269.40625,497.63645935)(268.58007812,497.2106781)(267.36523438,497.2106781)
\curveto(266.68945312,497.2106781)(266.12109375,497.36302185)(265.66015625,497.66770935)
\curveto(265.19921875,497.9684906)(264.94140625,498.44114685)(264.88671875,499.0856781)
\lineto(265.95898438,499.0856781)
\curveto(266.00976562,498.8044281)(266.11132812,498.58763123)(266.26367188,498.43528748)
\curveto(266.50195312,498.20091248)(266.87695312,498.08372498)(267.38867188,498.08372498)
\curveto(268.19726562,498.08372498)(268.7265625,498.36888123)(268.9765625,498.93919373)
\curveto(269.125,499.27513123)(269.19335938,499.8747406)(269.18164062,500.73802185)
\curveto(268.97070312,500.41770935)(268.71679688,500.1794281)(268.41992188,500.0231781)
\curveto(268.12304688,499.8669281)(267.73046875,499.7888031)(267.2421875,499.7888031)
\curveto(266.5625,499.7888031)(265.96679688,500.02903748)(265.45507812,500.50950623)
\curveto(264.94726562,500.99388123)(264.69335938,501.79270935)(264.69335938,502.9059906)
\curveto(264.69335938,503.95677185)(264.94921875,504.77708435)(265.4609375,505.3669281)
\curveto(265.9765625,505.95677185)(266.59765625,506.25169373)(267.32421875,506.25169373)
\closepath
\moveto(269.22265625,503.02903748)
\curveto(269.22265625,503.80638123)(269.0625,504.3825531)(268.7421875,504.7575531)
\curveto(268.421875,505.1325531)(268.01367188,505.3200531)(267.51757812,505.3200531)
\curveto(266.77539062,505.3200531)(266.26757812,504.97239685)(265.99414062,504.27708435)
\curveto(265.84960938,503.9059906)(265.77734375,503.41966248)(265.77734375,502.81809998)
\curveto(265.77734375,502.11106873)(265.91992188,501.57200623)(266.20507812,501.20091248)
\curveto(266.49414062,500.83372498)(266.88085938,500.65013123)(267.36523438,500.65013123)
\curveto(268.12304688,500.65013123)(268.65625,500.9919281)(268.96484375,501.67552185)
\curveto(269.13671875,502.0622406)(269.22265625,502.51341248)(269.22265625,503.02903748)
\closepath
\moveto(267.44726562,506.29270935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.81835938,506.1403656)
\lineto(272.8203125,506.1403656)
\lineto(272.8203125,505.05638123)
\curveto(272.90234375,505.26731873)(273.10351562,505.5231781)(273.42382812,505.82395935)
\curveto(273.74414062,506.12864685)(274.11328125,506.2809906)(274.53125,506.2809906)
\curveto(274.55078125,506.2809906)(274.58398438,506.27903748)(274.63085938,506.27513123)
\curveto(274.67773438,506.27122498)(274.7578125,506.26341248)(274.87109375,506.25169373)
\lineto(274.87109375,505.13841248)
\curveto(274.80859375,505.15013123)(274.75,505.15794373)(274.6953125,505.16184998)
\curveto(274.64453125,505.16575623)(274.58789062,505.16770935)(274.52539062,505.16770935)
\curveto(273.99414062,505.16770935)(273.5859375,504.99583435)(273.30078125,504.65208435)
\curveto(273.015625,504.3122406)(272.87304688,503.91966248)(272.87304688,503.47434998)
\lineto(272.87304688,499.86497498)
\lineto(271.81835938,499.86497498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.60546875,501.53489685)
\curveto(276.60546875,501.23020935)(276.71679688,500.98997498)(276.93945312,500.81419373)
\curveto(277.16210938,500.63841248)(277.42578125,500.55052185)(277.73046875,500.55052185)
\curveto(278.1015625,500.55052185)(278.4609375,500.63645935)(278.80859375,500.80833435)
\curveto(279.39453125,501.0934906)(279.6875,501.56028748)(279.6875,502.20872498)
\lineto(279.6875,503.05833435)
\curveto(279.55859375,502.9763031)(279.39257812,502.90794373)(279.18945312,502.85325623)
\curveto(278.98632812,502.79856873)(278.78710938,502.75950623)(278.59179688,502.73606873)
\lineto(277.953125,502.65403748)
\curveto(277.5703125,502.60325623)(277.28320312,502.5231781)(277.09179688,502.4138031)
\curveto(276.76757812,502.23020935)(276.60546875,501.9372406)(276.60546875,501.53489685)
\closepath
\moveto(279.16015625,503.66770935)
\curveto(279.40234375,503.69895935)(279.56445312,503.80052185)(279.64648438,503.97239685)
\curveto(279.69335938,504.06614685)(279.71679688,504.20091248)(279.71679688,504.37669373)
\curveto(279.71679688,504.73606873)(279.58789062,504.99583435)(279.33007812,505.1559906)
\curveto(279.07617188,505.3200531)(278.7109375,505.40208435)(278.234375,505.40208435)
\curveto(277.68359375,505.40208435)(277.29296875,505.25364685)(277.0625,504.95677185)
\curveto(276.93359375,504.79270935)(276.84960938,504.54856873)(276.81054688,504.22434998)
\lineto(275.82617188,504.22434998)
\curveto(275.84570312,504.99778748)(276.09570312,505.53489685)(276.57617188,505.8356781)
\curveto(277.06054688,506.1403656)(277.62109375,506.29270935)(278.2578125,506.29270935)
\curveto(278.99609375,506.29270935)(279.59570312,506.15208435)(280.05664062,505.87083435)
\curveto(280.51367188,505.58958435)(280.7421875,505.15208435)(280.7421875,504.55833435)
\lineto(280.7421875,500.94309998)
\curveto(280.7421875,500.83372498)(280.76367188,500.74583435)(280.80664062,500.6794281)
\curveto(280.85351562,500.61302185)(280.94921875,500.57981873)(281.09375,500.57981873)
\curveto(281.140625,500.57981873)(281.19335938,500.58177185)(281.25195312,500.5856781)
\curveto(281.31054688,500.5934906)(281.37304688,500.60325623)(281.43945312,500.61497498)
\lineto(281.43945312,499.8356781)
\curveto(281.27539062,499.7888031)(281.15039062,499.75950623)(281.06445312,499.74778748)
\curveto(280.97851562,499.73606873)(280.86132812,499.73020935)(280.71289062,499.73020935)
\curveto(280.34960938,499.73020935)(280.0859375,499.8591156)(279.921875,500.1169281)
\curveto(279.8359375,500.25364685)(279.77539062,500.44700623)(279.74023438,500.69700623)
\curveto(279.52539062,500.41575623)(279.21679688,500.1716156)(278.81445312,499.96458435)
\curveto(278.41210938,499.7575531)(277.96875,499.65403748)(277.484375,499.65403748)
\curveto(276.90234375,499.65403748)(276.42578125,499.82981873)(276.0546875,500.18138123)
\curveto(275.6875,500.53684998)(275.50390625,500.98020935)(275.50390625,501.51145935)
\curveto(275.50390625,502.0934906)(275.68554688,502.54466248)(276.04882812,502.86497498)
\curveto(276.41210938,503.18528748)(276.88867188,503.3825531)(277.47851562,503.45677185)
\closepath
\moveto(278.28710938,506.29270935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.14453125,502.9294281)
\curveto(283.14453125,502.2575531)(283.28710938,501.6950531)(283.57226562,501.2419281)
\curveto(283.85742188,500.7888031)(284.31445312,500.5622406)(284.94335938,500.5622406)
\curveto(285.43164062,500.5622406)(285.83203125,500.77122498)(286.14453125,501.18919373)
\curveto(286.4609375,501.61106873)(286.61914062,502.21458435)(286.61914062,502.9997406)
\curveto(286.61914062,503.79270935)(286.45703125,504.37864685)(286.1328125,504.7575531)
\curveto(285.80859375,505.1403656)(285.40820312,505.33177185)(284.93164062,505.33177185)
\curveto(284.40039062,505.33177185)(283.96875,505.12864685)(283.63671875,504.72239685)
\curveto(283.30859375,504.31614685)(283.14453125,503.7184906)(283.14453125,502.9294281)
\closepath
\moveto(284.73242188,506.25169373)
\curveto(285.21289062,506.25169373)(285.61523438,506.15013123)(285.93945312,505.94700623)
\curveto(286.12695312,505.82981873)(286.33984375,505.6247406)(286.578125,505.33177185)
\lineto(286.578125,508.50169373)
\lineto(287.59179688,508.50169373)
\lineto(287.59179688,499.86497498)
\lineto(286.64257812,499.86497498)
\lineto(286.64257812,500.73802185)
\curveto(286.39648438,500.3513031)(286.10546875,500.07200623)(285.76953125,499.90013123)
\curveto(285.43359375,499.72825623)(285.04882812,499.64231873)(284.61523438,499.64231873)
\curveto(283.91601562,499.64231873)(283.31054688,499.93528748)(282.79882812,500.52122498)
\curveto(282.28710938,501.11106873)(282.03125,501.89427185)(282.03125,502.87083435)
\curveto(282.03125,503.78489685)(282.26367188,504.57591248)(282.72851562,505.24388123)
\curveto(283.19726562,505.91575623)(283.86523438,506.25169373)(284.73242188,506.25169373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.15625,506.11106873)
\lineto(290.22851562,506.11106873)
\lineto(290.22851562,499.86497498)
\lineto(289.15625,499.86497498)
\closepath
\moveto(289.15625,508.47239685)
\lineto(290.22851562,508.47239685)
\lineto(290.22851562,507.27708435)
\lineto(289.15625,507.27708435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.44140625,506.2809906)
\curveto(294.88671875,506.2809906)(295.31835938,506.17552185)(295.73632812,505.96458435)
\curveto(296.15429688,505.7575531)(296.47265625,505.48802185)(296.69140625,505.1559906)
\curveto(296.90234375,504.83958435)(297.04296875,504.47044373)(297.11328125,504.04856873)
\curveto(297.17578125,503.75950623)(297.20703125,503.29856873)(297.20703125,502.66575623)
\lineto(292.60742188,502.66575623)
\curveto(292.62695312,502.02903748)(292.77734375,501.51731873)(293.05859375,501.13059998)
\curveto(293.33984375,500.74778748)(293.77539062,500.55638123)(294.36523438,500.55638123)
\curveto(294.91601562,500.55638123)(295.35546875,500.73802185)(295.68359375,501.1013031)
\curveto(295.87109375,501.3122406)(296.00390625,501.55638123)(296.08203125,501.83372498)
\lineto(297.11914062,501.83372498)
\curveto(297.09179688,501.60325623)(297,501.34544373)(296.84375,501.06028748)
\curveto(296.69140625,500.77903748)(296.51953125,500.54856873)(296.328125,500.36888123)
\curveto(296.0078125,500.05638123)(295.61132812,499.84544373)(295.13867188,499.73606873)
\curveto(294.88476562,499.67356873)(294.59765625,499.64231873)(294.27734375,499.64231873)
\curveto(293.49609375,499.64231873)(292.83398438,499.92552185)(292.29101562,500.4919281)
\curveto(291.74804688,501.0622406)(291.4765625,501.8591156)(291.4765625,502.8825531)
\curveto(291.4765625,503.8903656)(291.75,504.70872498)(292.296875,505.33763123)
\curveto(292.84375,505.96653748)(293.55859375,506.2809906)(294.44140625,506.2809906)
\closepath
\moveto(296.12304688,503.50364685)
\curveto(296.08007812,503.9606781)(295.98046875,504.32591248)(295.82421875,504.59934998)
\curveto(295.53515625,505.10716248)(295.05273438,505.36106873)(294.37695312,505.36106873)
\curveto(293.89257812,505.36106873)(293.48632812,505.18528748)(293.15820312,504.83372498)
\curveto(292.83007812,504.48606873)(292.65625,504.04270935)(292.63671875,503.50364685)
\closepath
\moveto(294.34179688,506.29270935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.5078125,506.1403656)
\lineto(299.50976562,506.1403656)
\lineto(299.50976562,505.2497406)
\curveto(299.80664062,505.6169281)(300.12109375,505.88059998)(300.453125,506.04075623)
\curveto(300.78515625,506.20091248)(301.15429688,506.2809906)(301.56054688,506.2809906)
\curveto(302.45117188,506.2809906)(303.05273438,505.97044373)(303.36523438,505.34934998)
\curveto(303.53710938,505.00950623)(303.62304688,504.5231781)(303.62304688,503.8903656)
\lineto(303.62304688,499.86497498)
\lineto(302.55078125,499.86497498)
\lineto(302.55078125,503.8200531)
\curveto(302.55078125,504.2028656)(302.49414062,504.51145935)(302.38085938,504.74583435)
\curveto(302.19335938,505.13645935)(301.85351562,505.33177185)(301.36132812,505.33177185)
\curveto(301.11132812,505.33177185)(300.90625,505.30638123)(300.74609375,505.25559998)
\curveto(300.45703125,505.16966248)(300.203125,504.99778748)(299.984375,504.73997498)
\curveto(299.80859375,504.53294373)(299.69335938,504.31809998)(299.63867188,504.09544373)
\curveto(299.58789062,503.87669373)(299.5625,503.5622406)(299.5625,503.15208435)
\lineto(299.5625,499.86497498)
\lineto(298.5078125,499.86497498)
\closepath
\moveto(300.98632812,506.29270935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.3984375,507.89231873)
\lineto(306.46484375,507.89231873)
\lineto(306.46484375,506.1403656)
\lineto(307.46679688,506.1403656)
\lineto(307.46679688,505.27903748)
\lineto(306.46484375,505.27903748)
\lineto(306.46484375,501.18333435)
\curveto(306.46484375,500.96458435)(306.5390625,500.81809998)(306.6875,500.74388123)
\curveto(306.76953125,500.70091248)(306.90625,500.6794281)(307.09765625,500.6794281)
\lineto(307.26171875,500.6794281)
\curveto(307.3203125,500.68333435)(307.38867188,500.68919373)(307.46679688,500.69700623)
\lineto(307.46679688,499.86497498)
\curveto(307.34570312,499.82981873)(307.21875,499.8044281)(307.0859375,499.7888031)
\curveto(306.95703125,499.7731781)(306.81640625,499.7653656)(306.6640625,499.7653656)
\curveto(306.171875,499.7653656)(305.83789062,499.8903656)(305.66210938,500.1403656)
\curveto(305.48632812,500.39427185)(305.3984375,500.72239685)(305.3984375,501.1247406)
\lineto(305.3984375,505.27903748)
\lineto(304.54882812,505.27903748)
\lineto(304.54882812,506.1403656)
\lineto(305.3984375,506.1403656)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251,496.0949707)
\lineto(303.70000076,496.0949707)
\lineto(303.70000076,482.07497025)
\lineto(251,482.07497025)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(251,496.0949707)
\lineto(303.70000076,496.0949707)
\lineto(303.70000076,482.07497025)
\lineto(251,482.07497025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.7734375,491.10106659)
\lineto(252.84570312,491.10106659)
\lineto(252.84570312,484.85497284)
\lineto(251.7734375,484.85497284)
\closepath
\moveto(251.7734375,493.46239471)
\lineto(252.84570312,493.46239471)
\lineto(252.84570312,492.26708221)
\lineto(251.7734375,492.26708221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.65625,492.88231659)
\lineto(255.72265625,492.88231659)
\lineto(255.72265625,491.13036346)
\lineto(256.72460938,491.13036346)
\lineto(256.72460938,490.26903534)
\lineto(255.72265625,490.26903534)
\lineto(255.72265625,486.17333221)
\curveto(255.72265625,485.95458221)(255.796875,485.80809784)(255.9453125,485.73387909)
\curveto(256.02734375,485.69091034)(256.1640625,485.66942596)(256.35546875,485.66942596)
\lineto(256.51953125,485.66942596)
\curveto(256.578125,485.67333221)(256.64648438,485.67919159)(256.72460938,485.68700409)
\lineto(256.72460938,484.85497284)
\curveto(256.60351562,484.81981659)(256.4765625,484.79442596)(256.34375,484.77880096)
\curveto(256.21484375,484.76317596)(256.07421875,484.75536346)(255.921875,484.75536346)
\curveto(255.4296875,484.75536346)(255.09570312,484.88036346)(254.91992188,485.13036346)
\curveto(254.74414062,485.38426971)(254.65625,485.71239471)(254.65625,486.11473846)
\lineto(254.65625,490.26903534)
\lineto(253.80664062,490.26903534)
\lineto(253.80664062,491.13036346)
\lineto(254.65625,491.13036346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.38671875,491.27098846)
\curveto(260.83203125,491.27098846)(261.26367188,491.16551971)(261.68164062,490.95458221)
\curveto(262.09960938,490.74755096)(262.41796875,490.47801971)(262.63671875,490.14598846)
\curveto(262.84765625,489.82958221)(262.98828125,489.46044159)(263.05859375,489.03856659)
\curveto(263.12109375,488.74950409)(263.15234375,488.28856659)(263.15234375,487.65575409)
\lineto(258.55273438,487.65575409)
\curveto(258.57226562,487.01903534)(258.72265625,486.50731659)(259.00390625,486.12059784)
\curveto(259.28515625,485.73778534)(259.72070312,485.54637909)(260.31054688,485.54637909)
\curveto(260.86132812,485.54637909)(261.30078125,485.72801971)(261.62890625,486.09130096)
\curveto(261.81640625,486.30223846)(261.94921875,486.54637909)(262.02734375,486.82372284)
\lineto(263.06445312,486.82372284)
\curveto(263.03710938,486.59325409)(262.9453125,486.33544159)(262.7890625,486.05028534)
\curveto(262.63671875,485.76903534)(262.46484375,485.53856659)(262.2734375,485.35887909)
\curveto(261.953125,485.04637909)(261.55664062,484.83544159)(261.08398438,484.72606659)
\curveto(260.83007812,484.66356659)(260.54296875,484.63231659)(260.22265625,484.63231659)
\curveto(259.44140625,484.63231659)(258.77929688,484.91551971)(258.23632812,485.48192596)
\curveto(257.69335938,486.05223846)(257.421875,486.84911346)(257.421875,487.87255096)
\curveto(257.421875,488.88036346)(257.6953125,489.69872284)(258.2421875,490.32762909)
\curveto(258.7890625,490.95653534)(259.50390625,491.27098846)(260.38671875,491.27098846)
\closepath
\moveto(262.06835938,488.49364471)
\curveto(262.02539062,488.95067596)(261.92578125,489.31591034)(261.76953125,489.58934784)
\curveto(261.48046875,490.09716034)(260.99804688,490.35106659)(260.32226562,490.35106659)
\curveto(259.83789062,490.35106659)(259.43164062,490.17528534)(259.10351562,489.82372284)
\curveto(258.77539062,489.47606659)(258.6015625,489.03270721)(258.58203125,488.49364471)
\closepath
\moveto(260.28710938,491.28270721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.48242188,491.13036346)
\lineto(265.484375,491.13036346)
\lineto(265.484375,490.04637909)
\curveto(265.56640625,490.25731659)(265.76757812,490.51317596)(266.08789062,490.81395721)
\curveto(266.40820312,491.11864471)(266.77734375,491.27098846)(267.1953125,491.27098846)
\curveto(267.21484375,491.27098846)(267.24804688,491.26903534)(267.29492188,491.26512909)
\curveto(267.34179688,491.26122284)(267.421875,491.25341034)(267.53515625,491.24169159)
\lineto(267.53515625,490.12841034)
\curveto(267.47265625,490.14012909)(267.4140625,490.14794159)(267.359375,490.15184784)
\curveto(267.30859375,490.15575409)(267.25195312,490.15770721)(267.18945312,490.15770721)
\curveto(266.65820312,490.15770721)(266.25,489.98583221)(265.96484375,489.64208221)
\curveto(265.6796875,489.30223846)(265.53710938,488.90966034)(265.53710938,488.46434784)
\lineto(265.53710938,484.85497284)
\lineto(264.48242188,484.85497284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.26953125,486.52489471)
\curveto(269.26953125,486.22020721)(269.38085938,485.97997284)(269.60351562,485.80419159)
\curveto(269.82617188,485.62841034)(270.08984375,485.54051971)(270.39453125,485.54051971)
\curveto(270.765625,485.54051971)(271.125,485.62645721)(271.47265625,485.79833221)
\curveto(272.05859375,486.08348846)(272.3515625,486.55028534)(272.3515625,487.19872284)
\lineto(272.3515625,488.04833221)
\curveto(272.22265625,487.96630096)(272.05664062,487.89794159)(271.85351562,487.84325409)
\curveto(271.65039062,487.78856659)(271.45117188,487.74950409)(271.25585938,487.72606659)
\lineto(270.6171875,487.64403534)
\curveto(270.234375,487.59325409)(269.94726562,487.51317596)(269.75585938,487.40380096)
\curveto(269.43164062,487.22020721)(269.26953125,486.92723846)(269.26953125,486.52489471)
\closepath
\moveto(271.82421875,488.65770721)
\curveto(272.06640625,488.68895721)(272.22851562,488.79051971)(272.31054688,488.96239471)
\curveto(272.35742188,489.05614471)(272.38085938,489.19091034)(272.38085938,489.36669159)
\curveto(272.38085938,489.72606659)(272.25195312,489.98583221)(271.99414062,490.14598846)
\curveto(271.74023438,490.31005096)(271.375,490.39208221)(270.8984375,490.39208221)
\curveto(270.34765625,490.39208221)(269.95703125,490.24364471)(269.7265625,489.94676971)
\curveto(269.59765625,489.78270721)(269.51367188,489.53856659)(269.47460938,489.21434784)
\lineto(268.49023438,489.21434784)
\curveto(268.50976562,489.98778534)(268.75976562,490.52489471)(269.24023438,490.82567596)
\curveto(269.72460938,491.13036346)(270.28515625,491.28270721)(270.921875,491.28270721)
\curveto(271.66015625,491.28270721)(272.25976562,491.14208221)(272.72070312,490.86083221)
\curveto(273.17773438,490.57958221)(273.40625,490.14208221)(273.40625,489.54833221)
\lineto(273.40625,485.93309784)
\curveto(273.40625,485.82372284)(273.42773438,485.73583221)(273.47070312,485.66942596)
\curveto(273.51757812,485.60301971)(273.61328125,485.56981659)(273.7578125,485.56981659)
\curveto(273.8046875,485.56981659)(273.85742188,485.57176971)(273.91601562,485.57567596)
\curveto(273.97460938,485.58348846)(274.03710938,485.59325409)(274.10351562,485.60497284)
\lineto(274.10351562,484.82567596)
\curveto(273.93945312,484.77880096)(273.81445312,484.74950409)(273.72851562,484.73778534)
\curveto(273.64257812,484.72606659)(273.52539062,484.72020721)(273.37695312,484.72020721)
\curveto(273.01367188,484.72020721)(272.75,484.84911346)(272.5859375,485.10692596)
\curveto(272.5,485.24364471)(272.43945312,485.43700409)(272.40429688,485.68700409)
\curveto(272.18945312,485.40575409)(271.88085938,485.16161346)(271.47851562,484.95458221)
\curveto(271.07617188,484.74755096)(270.6328125,484.64403534)(270.1484375,484.64403534)
\curveto(269.56640625,484.64403534)(269.08984375,484.81981659)(268.71875,485.17137909)
\curveto(268.3515625,485.52684784)(268.16796875,485.97020721)(268.16796875,486.50145721)
\curveto(268.16796875,487.08348846)(268.34960938,487.53466034)(268.71289062,487.85497284)
\curveto(269.07617188,488.17528534)(269.55273438,488.37255096)(270.14257812,488.44676971)
\closepath
\moveto(270.95117188,491.28270721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.3515625,492.88231659)
\lineto(276.41796875,492.88231659)
\lineto(276.41796875,491.13036346)
\lineto(277.41992188,491.13036346)
\lineto(277.41992188,490.26903534)
\lineto(276.41796875,490.26903534)
\lineto(276.41796875,486.17333221)
\curveto(276.41796875,485.95458221)(276.4921875,485.80809784)(276.640625,485.73387909)
\curveto(276.72265625,485.69091034)(276.859375,485.66942596)(277.05078125,485.66942596)
\lineto(277.21484375,485.66942596)
\curveto(277.2734375,485.67333221)(277.34179688,485.67919159)(277.41992188,485.68700409)
\lineto(277.41992188,484.85497284)
\curveto(277.29882812,484.81981659)(277.171875,484.79442596)(277.0390625,484.77880096)
\curveto(276.91015625,484.76317596)(276.76953125,484.75536346)(276.6171875,484.75536346)
\curveto(276.125,484.75536346)(275.79101562,484.88036346)(275.61523438,485.13036346)
\curveto(275.43945312,485.38426971)(275.3515625,485.71239471)(275.3515625,486.11473846)
\lineto(275.3515625,490.26903534)
\lineto(274.50195312,490.26903534)
\lineto(274.50195312,491.13036346)
\lineto(275.3515625,491.13036346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.46875,491.10106659)
\lineto(279.54101562,491.10106659)
\lineto(279.54101562,484.85497284)
\lineto(278.46875,484.85497284)
\closepath
\moveto(278.46875,493.46239471)
\lineto(279.54101562,493.46239471)
\lineto(279.54101562,492.26708221)
\lineto(278.46875,492.26708221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.63085938,485.53466034)
\curveto(284.33007812,485.53466034)(284.80859375,485.79833221)(285.06640625,486.32567596)
\curveto(285.328125,486.85692596)(285.45898438,487.44676971)(285.45898438,488.09520721)
\curveto(285.45898438,488.68114471)(285.36523438,489.15770721)(285.17773438,489.52489471)
\curveto(284.88085938,490.10301971)(284.36914062,490.39208221)(283.64257812,490.39208221)
\curveto(282.99804688,490.39208221)(282.52929688,490.14598846)(282.23632812,489.65380096)
\curveto(281.94335938,489.16161346)(281.796875,488.56786346)(281.796875,487.87255096)
\curveto(281.796875,487.20458221)(281.94335938,486.64794159)(282.23632812,486.20262909)
\curveto(282.52929688,485.75731659)(282.99414062,485.53466034)(283.63085938,485.53466034)
\closepath
\moveto(283.671875,491.31200409)
\curveto(284.48046875,491.31200409)(285.1640625,491.04247284)(285.72265625,490.50341034)
\curveto(286.28125,489.96434784)(286.56054688,489.17137909)(286.56054688,488.12450409)
\curveto(286.56054688,487.11278534)(286.31445312,486.27684784)(285.82226562,485.61669159)
\curveto(285.33007812,484.95653534)(284.56640625,484.62645721)(283.53125,484.62645721)
\curveto(282.66796875,484.62645721)(281.98242188,484.91747284)(281.47460938,485.49950409)
\curveto(280.96679688,486.08544159)(280.71289062,486.87059784)(280.71289062,487.85497284)
\curveto(280.71289062,488.90966034)(280.98046875,489.74950409)(281.515625,490.37450409)
\curveto(282.05078125,490.99950409)(282.76953125,491.31200409)(283.671875,491.31200409)
\closepath
\moveto(283.63671875,491.28270721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.8203125,491.13036346)
\lineto(288.82226562,491.13036346)
\lineto(288.82226562,490.23973846)
\curveto(289.11914062,490.60692596)(289.43359375,490.87059784)(289.765625,491.03075409)
\curveto(290.09765625,491.19091034)(290.46679688,491.27098846)(290.87304688,491.27098846)
\curveto(291.76367188,491.27098846)(292.36523438,490.96044159)(292.67773438,490.33934784)
\curveto(292.84960938,489.99950409)(292.93554688,489.51317596)(292.93554688,488.88036346)
\lineto(292.93554688,484.85497284)
\lineto(291.86328125,484.85497284)
\lineto(291.86328125,488.81005096)
\curveto(291.86328125,489.19286346)(291.80664062,489.50145721)(291.69335938,489.73583221)
\curveto(291.50585938,490.12645721)(291.16601562,490.32176971)(290.67382812,490.32176971)
\curveto(290.42382812,490.32176971)(290.21875,490.29637909)(290.05859375,490.24559784)
\curveto(289.76953125,490.15966034)(289.515625,489.98778534)(289.296875,489.72997284)
\curveto(289.12109375,489.52294159)(289.00585938,489.30809784)(288.95117188,489.08544159)
\curveto(288.90039062,488.86669159)(288.875,488.55223846)(288.875,488.14208221)
\lineto(288.875,484.85497284)
\lineto(287.8203125,484.85497284)
\closepath
\moveto(290.29882812,491.28270721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.203125,490.79637909)
\lineto(298.203125,491.60497284)
\curveto(298.96484375,491.67919159)(299.49609375,491.80223846)(299.796875,491.97411346)
\curveto(300.09765625,492.14989471)(300.32226562,492.56200409)(300.47070312,493.21044159)
\lineto(301.30273438,493.21044159)
\lineto(301.30273438,484.85497284)
\lineto(300.17773438,484.85497284)
\lineto(300.17773438,490.79637909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,421.77497314)
\curveto(488,421.67497314)(488,398.97497314)(408,398.97497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424,394.97497314)
\lineto(408,398.97497314)
\lineto(424,402.97497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(424,394.97497314)
\lineto(408,398.97497314)
\lineto(424,402.97497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411,453.05496979)
\lineto(467.72000122,453.05496979)
\lineto(467.72000122,439.03496933)
\lineto(411,439.03496933)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(411,453.05496979)
\lineto(467.72000122,453.05496979)
\lineto(467.72000122,439.03496933)
\lineto(411,439.03496933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.375,441.79496765)
\curveto(411.4140625,442.5176239)(411.5625,443.14653015)(411.8203125,443.6816864)
\curveto(412.08203125,444.21684265)(412.58984375,444.70317078)(413.34375,445.14067078)
\lineto(414.46875,445.7910614)
\curveto(414.97265625,446.08403015)(415.32617188,446.33403015)(415.52929688,446.5410614)
\curveto(415.84960938,446.86528015)(416.00976562,447.2363739)(416.00976562,447.65434265)
\curveto(416.00976562,448.1426239)(415.86328125,448.52934265)(415.5703125,448.8144989)
\curveto(415.27734375,449.1035614)(414.88671875,449.24809265)(414.3984375,449.24809265)
\curveto(413.67578125,449.24809265)(413.17578125,448.97465515)(412.8984375,448.42778015)
\curveto(412.75,448.1348114)(412.66796875,447.7285614)(412.65234375,447.20903015)
\lineto(411.58007812,447.20903015)
\curveto(411.59179688,447.9394989)(411.7265625,448.53520203)(411.984375,448.99613953)
\curveto(412.44140625,449.80863953)(413.24804688,450.21488953)(414.40429688,450.21488953)
\curveto(415.36523438,450.21488953)(416.06640625,449.9551239)(416.5078125,449.43559265)
\curveto(416.953125,448.9160614)(417.17578125,448.3379364)(417.17578125,447.70121765)
\curveto(417.17578125,447.02934265)(416.93945312,446.4551239)(416.46679688,445.9785614)
\curveto(416.19335938,445.70121765)(415.703125,445.36528015)(414.99609375,444.9707489)
\lineto(414.19335938,444.5254364)
\curveto(413.81054688,444.3144989)(413.50976562,444.11332703)(413.29101562,443.92192078)
\curveto(412.90039062,443.58207703)(412.65429688,443.2051239)(412.55273438,442.7910614)
\lineto(417.13476562,442.7910614)
\lineto(417.13476562,441.79496765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.00976562,447.98832703)
\lineto(420.234375,447.98832703)
\lineto(420.234375,446.71098328)
\lineto(419.00976562,446.71098328)
\closepath
\moveto(419.00976562,443.0723114)
\lineto(420.234375,443.0723114)
\lineto(420.234375,441.79496765)
\lineto(419.00976562,441.79496765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.32421875,448.1816864)
\curveto(427.81640625,448.1816864)(428.24609375,448.06059265)(428.61328125,447.81840515)
\curveto(428.8125,447.6816864)(429.015625,447.48246765)(429.22265625,447.2207489)
\lineto(429.22265625,448.01176453)
\lineto(430.1953125,448.01176453)
\lineto(430.1953125,442.30473328)
\curveto(430.1953125,441.50785828)(430.078125,440.87895203)(429.84375,440.41801453)
\curveto(429.40625,439.56645203)(428.58007812,439.14067078)(427.36523438,439.14067078)
\curveto(426.68945312,439.14067078)(426.12109375,439.29301453)(425.66015625,439.59770203)
\curveto(425.19921875,439.89848328)(424.94140625,440.37113953)(424.88671875,441.01567078)
\lineto(425.95898438,441.01567078)
\curveto(426.00976562,440.73442078)(426.11132812,440.5176239)(426.26367188,440.36528015)
\curveto(426.50195312,440.13090515)(426.87695312,440.01371765)(427.38867188,440.01371765)
\curveto(428.19726562,440.01371765)(428.7265625,440.2988739)(428.9765625,440.8691864)
\curveto(429.125,441.2051239)(429.19335938,441.80473328)(429.18164062,442.66801453)
\curveto(428.97070312,442.34770203)(428.71679688,442.10942078)(428.41992188,441.95317078)
\curveto(428.12304688,441.79692078)(427.73046875,441.71879578)(427.2421875,441.71879578)
\curveto(426.5625,441.71879578)(425.96679688,441.95903015)(425.45507812,442.4394989)
\curveto(424.94726562,442.9238739)(424.69335938,443.72270203)(424.69335938,444.83598328)
\curveto(424.69335938,445.88676453)(424.94921875,446.70707703)(425.4609375,447.29692078)
\curveto(425.9765625,447.88676453)(426.59765625,448.1816864)(427.32421875,448.1816864)
\closepath
\moveto(429.22265625,444.95903015)
\curveto(429.22265625,445.7363739)(429.0625,446.31254578)(428.7421875,446.68754578)
\curveto(428.421875,447.06254578)(428.01367188,447.25004578)(427.51757812,447.25004578)
\curveto(426.77539062,447.25004578)(426.26757812,446.90238953)(425.99414062,446.20707703)
\curveto(425.84960938,445.83598328)(425.77734375,445.34965515)(425.77734375,444.74809265)
\curveto(425.77734375,444.0410614)(425.91992188,443.5019989)(426.20507812,443.13090515)
\curveto(426.49414062,442.76371765)(426.88085938,442.5801239)(427.36523438,442.5801239)
\curveto(428.12304688,442.5801239)(428.65625,442.92192078)(428.96484375,443.60551453)
\curveto(429.13671875,443.99223328)(429.22265625,444.44340515)(429.22265625,444.95903015)
\closepath
\moveto(427.44726562,448.22270203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.81835938,448.07035828)
\lineto(432.8203125,448.07035828)
\lineto(432.8203125,446.9863739)
\curveto(432.90234375,447.1973114)(433.10351562,447.45317078)(433.42382812,447.75395203)
\curveto(433.74414062,448.05863953)(434.11328125,448.21098328)(434.53125,448.21098328)
\curveto(434.55078125,448.21098328)(434.58398438,448.20903015)(434.63085938,448.2051239)
\curveto(434.67773438,448.20121765)(434.7578125,448.19340515)(434.87109375,448.1816864)
\lineto(434.87109375,447.06840515)
\curveto(434.80859375,447.0801239)(434.75,447.0879364)(434.6953125,447.09184265)
\curveto(434.64453125,447.0957489)(434.58789062,447.09770203)(434.52539062,447.09770203)
\curveto(433.99414062,447.09770203)(433.5859375,446.92582703)(433.30078125,446.58207703)
\curveto(433.015625,446.24223328)(432.87304688,445.84965515)(432.87304688,445.40434265)
\lineto(432.87304688,441.79496765)
\lineto(431.81835938,441.79496765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.60546875,443.46488953)
\curveto(436.60546875,443.16020203)(436.71679688,442.91996765)(436.93945312,442.7441864)
\curveto(437.16210938,442.56840515)(437.42578125,442.48051453)(437.73046875,442.48051453)
\curveto(438.1015625,442.48051453)(438.4609375,442.56645203)(438.80859375,442.73832703)
\curveto(439.39453125,443.02348328)(439.6875,443.49028015)(439.6875,444.13871765)
\lineto(439.6875,444.98832703)
\curveto(439.55859375,444.90629578)(439.39257812,444.8379364)(439.18945312,444.7832489)
\curveto(438.98632812,444.7285614)(438.78710938,444.6894989)(438.59179688,444.6660614)
\lineto(437.953125,444.58403015)
\curveto(437.5703125,444.5332489)(437.28320312,444.45317078)(437.09179688,444.34379578)
\curveto(436.76757812,444.16020203)(436.60546875,443.86723328)(436.60546875,443.46488953)
\closepath
\moveto(439.16015625,445.59770203)
\curveto(439.40234375,445.62895203)(439.56445312,445.73051453)(439.64648438,445.90238953)
\curveto(439.69335938,445.99613953)(439.71679688,446.13090515)(439.71679688,446.3066864)
\curveto(439.71679688,446.6660614)(439.58789062,446.92582703)(439.33007812,447.08598328)
\curveto(439.07617188,447.25004578)(438.7109375,447.33207703)(438.234375,447.33207703)
\curveto(437.68359375,447.33207703)(437.29296875,447.18363953)(437.0625,446.88676453)
\curveto(436.93359375,446.72270203)(436.84960938,446.4785614)(436.81054688,446.15434265)
\lineto(435.82617188,446.15434265)
\curveto(435.84570312,446.92778015)(436.09570312,447.46488953)(436.57617188,447.76567078)
\curveto(437.06054688,448.07035828)(437.62109375,448.22270203)(438.2578125,448.22270203)
\curveto(438.99609375,448.22270203)(439.59570312,448.08207703)(440.05664062,447.80082703)
\curveto(440.51367188,447.51957703)(440.7421875,447.08207703)(440.7421875,446.48832703)
\lineto(440.7421875,442.87309265)
\curveto(440.7421875,442.76371765)(440.76367188,442.67582703)(440.80664062,442.60942078)
\curveto(440.85351562,442.54301453)(440.94921875,442.5098114)(441.09375,442.5098114)
\curveto(441.140625,442.5098114)(441.19335938,442.51176453)(441.25195312,442.51567078)
\curveto(441.31054688,442.52348328)(441.37304688,442.5332489)(441.43945312,442.54496765)
\lineto(441.43945312,441.76567078)
\curveto(441.27539062,441.71879578)(441.15039062,441.6894989)(441.06445312,441.67778015)
\curveto(440.97851562,441.6660614)(440.86132812,441.66020203)(440.71289062,441.66020203)
\curveto(440.34960938,441.66020203)(440.0859375,441.78910828)(439.921875,442.04692078)
\curveto(439.8359375,442.18363953)(439.77539062,442.3769989)(439.74023438,442.6269989)
\curveto(439.52539062,442.3457489)(439.21679688,442.10160828)(438.81445312,441.89457703)
\curveto(438.41210938,441.68754578)(437.96875,441.58403015)(437.484375,441.58403015)
\curveto(436.90234375,441.58403015)(436.42578125,441.7598114)(436.0546875,442.1113739)
\curveto(435.6875,442.46684265)(435.50390625,442.91020203)(435.50390625,443.44145203)
\curveto(435.50390625,444.02348328)(435.68554688,444.47465515)(436.04882812,444.79496765)
\curveto(436.41210938,445.11528015)(436.88867188,445.31254578)(437.47851562,445.38676453)
\closepath
\moveto(438.28710938,448.22270203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.14453125,444.85942078)
\curveto(443.14453125,444.18754578)(443.28710938,443.62504578)(443.57226562,443.17192078)
\curveto(443.85742188,442.71879578)(444.31445312,442.49223328)(444.94335938,442.49223328)
\curveto(445.43164062,442.49223328)(445.83203125,442.70121765)(446.14453125,443.1191864)
\curveto(446.4609375,443.5410614)(446.61914062,444.14457703)(446.61914062,444.92973328)
\curveto(446.61914062,445.72270203)(446.45703125,446.30863953)(446.1328125,446.68754578)
\curveto(445.80859375,447.07035828)(445.40820312,447.26176453)(444.93164062,447.26176453)
\curveto(444.40039062,447.26176453)(443.96875,447.05863953)(443.63671875,446.65238953)
\curveto(443.30859375,446.24613953)(443.14453125,445.64848328)(443.14453125,444.85942078)
\closepath
\moveto(444.73242188,448.1816864)
\curveto(445.21289062,448.1816864)(445.61523438,448.0801239)(445.93945312,447.8769989)
\curveto(446.12695312,447.7598114)(446.33984375,447.55473328)(446.578125,447.26176453)
\lineto(446.578125,450.4316864)
\lineto(447.59179688,450.4316864)
\lineto(447.59179688,441.79496765)
\lineto(446.64257812,441.79496765)
\lineto(446.64257812,442.66801453)
\curveto(446.39648438,442.28129578)(446.10546875,442.0019989)(445.76953125,441.8301239)
\curveto(445.43359375,441.6582489)(445.04882812,441.5723114)(444.61523438,441.5723114)
\curveto(443.91601562,441.5723114)(443.31054688,441.86528015)(442.79882812,442.45121765)
\curveto(442.28710938,443.0410614)(442.03125,443.82426453)(442.03125,444.80082703)
\curveto(442.03125,445.71488953)(442.26367188,446.50590515)(442.72851562,447.1738739)
\curveto(443.19726562,447.8457489)(443.86523438,448.1816864)(444.73242188,448.1816864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.15625,448.0410614)
\lineto(450.22851562,448.0410614)
\lineto(450.22851562,441.79496765)
\lineto(449.15625,441.79496765)
\closepath
\moveto(449.15625,450.40238953)
\lineto(450.22851562,450.40238953)
\lineto(450.22851562,449.20707703)
\lineto(449.15625,449.20707703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.44140625,448.21098328)
\curveto(454.88671875,448.21098328)(455.31835938,448.10551453)(455.73632812,447.89457703)
\curveto(456.15429688,447.68754578)(456.47265625,447.41801453)(456.69140625,447.08598328)
\curveto(456.90234375,446.76957703)(457.04296875,446.4004364)(457.11328125,445.9785614)
\curveto(457.17578125,445.6894989)(457.20703125,445.2285614)(457.20703125,444.5957489)
\lineto(452.60742188,444.5957489)
\curveto(452.62695312,443.95903015)(452.77734375,443.4473114)(453.05859375,443.06059265)
\curveto(453.33984375,442.67778015)(453.77539062,442.4863739)(454.36523438,442.4863739)
\curveto(454.91601562,442.4863739)(455.35546875,442.66801453)(455.68359375,443.03129578)
\curveto(455.87109375,443.24223328)(456.00390625,443.4863739)(456.08203125,443.76371765)
\lineto(457.11914062,443.76371765)
\curveto(457.09179688,443.5332489)(457,443.2754364)(456.84375,442.99028015)
\curveto(456.69140625,442.70903015)(456.51953125,442.4785614)(456.328125,442.2988739)
\curveto(456.0078125,441.9863739)(455.61132812,441.7754364)(455.13867188,441.6660614)
\curveto(454.88476562,441.6035614)(454.59765625,441.5723114)(454.27734375,441.5723114)
\curveto(453.49609375,441.5723114)(452.83398438,441.85551453)(452.29101562,442.42192078)
\curveto(451.74804688,442.99223328)(451.4765625,443.78910828)(451.4765625,444.81254578)
\curveto(451.4765625,445.82035828)(451.75,446.63871765)(452.296875,447.2676239)
\curveto(452.84375,447.89653015)(453.55859375,448.21098328)(454.44140625,448.21098328)
\closepath
\moveto(456.12304688,445.43363953)
\curveto(456.08007812,445.89067078)(455.98046875,446.25590515)(455.82421875,446.52934265)
\curveto(455.53515625,447.03715515)(455.05273438,447.2910614)(454.37695312,447.2910614)
\curveto(453.89257812,447.2910614)(453.48632812,447.11528015)(453.15820312,446.76371765)
\curveto(452.83007812,446.4160614)(452.65625,445.97270203)(452.63671875,445.43363953)
\closepath
\moveto(454.34179688,448.22270203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.5078125,448.07035828)
\lineto(459.50976562,448.07035828)
\lineto(459.50976562,447.17973328)
\curveto(459.80664062,447.54692078)(460.12109375,447.81059265)(460.453125,447.9707489)
\curveto(460.78515625,448.13090515)(461.15429688,448.21098328)(461.56054688,448.21098328)
\curveto(462.45117188,448.21098328)(463.05273438,447.9004364)(463.36523438,447.27934265)
\curveto(463.53710938,446.9394989)(463.62304688,446.45317078)(463.62304688,445.82035828)
\lineto(463.62304688,441.79496765)
\lineto(462.55078125,441.79496765)
\lineto(462.55078125,445.75004578)
\curveto(462.55078125,446.13285828)(462.49414062,446.44145203)(462.38085938,446.67582703)
\curveto(462.19335938,447.06645203)(461.85351562,447.26176453)(461.36132812,447.26176453)
\curveto(461.11132812,447.26176453)(460.90625,447.2363739)(460.74609375,447.18559265)
\curveto(460.45703125,447.09965515)(460.203125,446.92778015)(459.984375,446.66996765)
\curveto(459.80859375,446.4629364)(459.69335938,446.24809265)(459.63867188,446.0254364)
\curveto(459.58789062,445.8066864)(459.5625,445.49223328)(459.5625,445.08207703)
\lineto(459.5625,441.79496765)
\lineto(458.5078125,441.79496765)
\closepath
\moveto(460.98632812,448.22270203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.3984375,449.8223114)
\lineto(466.46484375,449.8223114)
\lineto(466.46484375,448.07035828)
\lineto(467.46679688,448.07035828)
\lineto(467.46679688,447.20903015)
\lineto(466.46484375,447.20903015)
\lineto(466.46484375,443.11332703)
\curveto(466.46484375,442.89457703)(466.5390625,442.74809265)(466.6875,442.6738739)
\curveto(466.76953125,442.63090515)(466.90625,442.60942078)(467.09765625,442.60942078)
\lineto(467.26171875,442.60942078)
\curveto(467.3203125,442.61332703)(467.38867188,442.6191864)(467.46679688,442.6269989)
\lineto(467.46679688,441.79496765)
\curveto(467.34570312,441.7598114)(467.21875,441.73442078)(467.0859375,441.71879578)
\curveto(466.95703125,441.70317078)(466.81640625,441.69535828)(466.6640625,441.69535828)
\curveto(466.171875,441.69535828)(465.83789062,441.82035828)(465.66210938,442.07035828)
\curveto(465.48632812,442.32426453)(465.3984375,442.65238953)(465.3984375,443.05473328)
\lineto(465.3984375,447.20903015)
\lineto(464.54882812,447.20903015)
\lineto(464.54882812,448.07035828)
\lineto(465.3984375,448.07035828)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411,438.01496887)
\lineto(463.70000076,438.01496887)
\lineto(463.70000076,423.99496841)
\lineto(411,423.99496841)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(411,438.01496887)
\lineto(463.70000076,438.01496887)
\lineto(463.70000076,423.99496841)
\lineto(411,423.99496841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.7734375,433.02107239)
\lineto(412.84570312,433.02107239)
\lineto(412.84570312,426.77497864)
\lineto(411.7734375,426.77497864)
\closepath
\moveto(411.7734375,435.38240051)
\lineto(412.84570312,435.38240051)
\lineto(412.84570312,434.18708801)
\lineto(411.7734375,434.18708801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.65625,434.80232239)
\lineto(415.72265625,434.80232239)
\lineto(415.72265625,433.05036926)
\lineto(416.72460938,433.05036926)
\lineto(416.72460938,432.18904114)
\lineto(415.72265625,432.18904114)
\lineto(415.72265625,428.09333801)
\curveto(415.72265625,427.87458801)(415.796875,427.72810364)(415.9453125,427.65388489)
\curveto(416.02734375,427.61091614)(416.1640625,427.58943176)(416.35546875,427.58943176)
\lineto(416.51953125,427.58943176)
\curveto(416.578125,427.59333801)(416.64648438,427.59919739)(416.72460938,427.60700989)
\lineto(416.72460938,426.77497864)
\curveto(416.60351562,426.73982239)(416.4765625,426.71443176)(416.34375,426.69880676)
\curveto(416.21484375,426.68318176)(416.07421875,426.67536926)(415.921875,426.67536926)
\curveto(415.4296875,426.67536926)(415.09570312,426.80036926)(414.91992188,427.05036926)
\curveto(414.74414062,427.30427551)(414.65625,427.63240051)(414.65625,428.03474426)
\lineto(414.65625,432.18904114)
\lineto(413.80664062,432.18904114)
\lineto(413.80664062,433.05036926)
\lineto(414.65625,433.05036926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.38671875,433.19099426)
\curveto(420.83203125,433.19099426)(421.26367188,433.08552551)(421.68164062,432.87458801)
\curveto(422.09960938,432.66755676)(422.41796875,432.39802551)(422.63671875,432.06599426)
\curveto(422.84765625,431.74958801)(422.98828125,431.38044739)(423.05859375,430.95857239)
\curveto(423.12109375,430.66950989)(423.15234375,430.20857239)(423.15234375,429.57575989)
\lineto(418.55273438,429.57575989)
\curveto(418.57226562,428.93904114)(418.72265625,428.42732239)(419.00390625,428.04060364)
\curveto(419.28515625,427.65779114)(419.72070312,427.46638489)(420.31054688,427.46638489)
\curveto(420.86132812,427.46638489)(421.30078125,427.64802551)(421.62890625,428.01130676)
\curveto(421.81640625,428.22224426)(421.94921875,428.46638489)(422.02734375,428.74372864)
\lineto(423.06445312,428.74372864)
\curveto(423.03710938,428.51325989)(422.9453125,428.25544739)(422.7890625,427.97029114)
\curveto(422.63671875,427.68904114)(422.46484375,427.45857239)(422.2734375,427.27888489)
\curveto(421.953125,426.96638489)(421.55664062,426.75544739)(421.08398438,426.64607239)
\curveto(420.83007812,426.58357239)(420.54296875,426.55232239)(420.22265625,426.55232239)
\curveto(419.44140625,426.55232239)(418.77929688,426.83552551)(418.23632812,427.40193176)
\curveto(417.69335938,427.97224426)(417.421875,428.76911926)(417.421875,429.79255676)
\curveto(417.421875,430.80036926)(417.6953125,431.61872864)(418.2421875,432.24763489)
\curveto(418.7890625,432.87654114)(419.50390625,433.19099426)(420.38671875,433.19099426)
\closepath
\moveto(422.06835938,430.41365051)
\curveto(422.02539062,430.87068176)(421.92578125,431.23591614)(421.76953125,431.50935364)
\curveto(421.48046875,432.01716614)(420.99804688,432.27107239)(420.32226562,432.27107239)
\curveto(419.83789062,432.27107239)(419.43164062,432.09529114)(419.10351562,431.74372864)
\curveto(418.77539062,431.39607239)(418.6015625,430.95271301)(418.58203125,430.41365051)
\closepath
\moveto(420.28710938,433.20271301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.48242188,433.05036926)
\lineto(425.484375,433.05036926)
\lineto(425.484375,431.96638489)
\curveto(425.56640625,432.17732239)(425.76757812,432.43318176)(426.08789062,432.73396301)
\curveto(426.40820312,433.03865051)(426.77734375,433.19099426)(427.1953125,433.19099426)
\curveto(427.21484375,433.19099426)(427.24804688,433.18904114)(427.29492188,433.18513489)
\curveto(427.34179688,433.18122864)(427.421875,433.17341614)(427.53515625,433.16169739)
\lineto(427.53515625,432.04841614)
\curveto(427.47265625,432.06013489)(427.4140625,432.06794739)(427.359375,432.07185364)
\curveto(427.30859375,432.07575989)(427.25195312,432.07771301)(427.18945312,432.07771301)
\curveto(426.65820312,432.07771301)(426.25,431.90583801)(425.96484375,431.56208801)
\curveto(425.6796875,431.22224426)(425.53710938,430.82966614)(425.53710938,430.38435364)
\lineto(425.53710938,426.77497864)
\lineto(424.48242188,426.77497864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.26953125,428.44490051)
\curveto(429.26953125,428.14021301)(429.38085938,427.89997864)(429.60351562,427.72419739)
\curveto(429.82617188,427.54841614)(430.08984375,427.46052551)(430.39453125,427.46052551)
\curveto(430.765625,427.46052551)(431.125,427.54646301)(431.47265625,427.71833801)
\curveto(432.05859375,428.00349426)(432.3515625,428.47029114)(432.3515625,429.11872864)
\lineto(432.3515625,429.96833801)
\curveto(432.22265625,429.88630676)(432.05664062,429.81794739)(431.85351562,429.76325989)
\curveto(431.65039062,429.70857239)(431.45117188,429.66950989)(431.25585938,429.64607239)
\lineto(430.6171875,429.56404114)
\curveto(430.234375,429.51325989)(429.94726562,429.43318176)(429.75585938,429.32380676)
\curveto(429.43164062,429.14021301)(429.26953125,428.84724426)(429.26953125,428.44490051)
\closepath
\moveto(431.82421875,430.57771301)
\curveto(432.06640625,430.60896301)(432.22851562,430.71052551)(432.31054688,430.88240051)
\curveto(432.35742188,430.97615051)(432.38085938,431.11091614)(432.38085938,431.28669739)
\curveto(432.38085938,431.64607239)(432.25195312,431.90583801)(431.99414062,432.06599426)
\curveto(431.74023438,432.23005676)(431.375,432.31208801)(430.8984375,432.31208801)
\curveto(430.34765625,432.31208801)(429.95703125,432.16365051)(429.7265625,431.86677551)
\curveto(429.59765625,431.70271301)(429.51367188,431.45857239)(429.47460938,431.13435364)
\lineto(428.49023438,431.13435364)
\curveto(428.50976562,431.90779114)(428.75976562,432.44490051)(429.24023438,432.74568176)
\curveto(429.72460938,433.05036926)(430.28515625,433.20271301)(430.921875,433.20271301)
\curveto(431.66015625,433.20271301)(432.25976562,433.06208801)(432.72070312,432.78083801)
\curveto(433.17773438,432.49958801)(433.40625,432.06208801)(433.40625,431.46833801)
\lineto(433.40625,427.85310364)
\curveto(433.40625,427.74372864)(433.42773438,427.65583801)(433.47070312,427.58943176)
\curveto(433.51757812,427.52302551)(433.61328125,427.48982239)(433.7578125,427.48982239)
\curveto(433.8046875,427.48982239)(433.85742188,427.49177551)(433.91601562,427.49568176)
\curveto(433.97460938,427.50349426)(434.03710938,427.51325989)(434.10351562,427.52497864)
\lineto(434.10351562,426.74568176)
\curveto(433.93945312,426.69880676)(433.81445312,426.66950989)(433.72851562,426.65779114)
\curveto(433.64257812,426.64607239)(433.52539062,426.64021301)(433.37695312,426.64021301)
\curveto(433.01367188,426.64021301)(432.75,426.76911926)(432.5859375,427.02693176)
\curveto(432.5,427.16365051)(432.43945312,427.35700989)(432.40429688,427.60700989)
\curveto(432.18945312,427.32575989)(431.88085938,427.08161926)(431.47851562,426.87458801)
\curveto(431.07617188,426.66755676)(430.6328125,426.56404114)(430.1484375,426.56404114)
\curveto(429.56640625,426.56404114)(429.08984375,426.73982239)(428.71875,427.09138489)
\curveto(428.3515625,427.44685364)(428.16796875,427.89021301)(428.16796875,428.42146301)
\curveto(428.16796875,429.00349426)(428.34960938,429.45466614)(428.71289062,429.77497864)
\curveto(429.07617188,430.09529114)(429.55273438,430.29255676)(430.14257812,430.36677551)
\closepath
\moveto(430.95117188,433.20271301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.3515625,434.80232239)
\lineto(436.41796875,434.80232239)
\lineto(436.41796875,433.05036926)
\lineto(437.41992188,433.05036926)
\lineto(437.41992188,432.18904114)
\lineto(436.41796875,432.18904114)
\lineto(436.41796875,428.09333801)
\curveto(436.41796875,427.87458801)(436.4921875,427.72810364)(436.640625,427.65388489)
\curveto(436.72265625,427.61091614)(436.859375,427.58943176)(437.05078125,427.58943176)
\lineto(437.21484375,427.58943176)
\curveto(437.2734375,427.59333801)(437.34179688,427.59919739)(437.41992188,427.60700989)
\lineto(437.41992188,426.77497864)
\curveto(437.29882812,426.73982239)(437.171875,426.71443176)(437.0390625,426.69880676)
\curveto(436.91015625,426.68318176)(436.76953125,426.67536926)(436.6171875,426.67536926)
\curveto(436.125,426.67536926)(435.79101562,426.80036926)(435.61523438,427.05036926)
\curveto(435.43945312,427.30427551)(435.3515625,427.63240051)(435.3515625,428.03474426)
\lineto(435.3515625,432.18904114)
\lineto(434.50195312,432.18904114)
\lineto(434.50195312,433.05036926)
\lineto(435.3515625,433.05036926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.46875,433.02107239)
\lineto(439.54101562,433.02107239)
\lineto(439.54101562,426.77497864)
\lineto(438.46875,426.77497864)
\closepath
\moveto(438.46875,435.38240051)
\lineto(439.54101562,435.38240051)
\lineto(439.54101562,434.18708801)
\lineto(438.46875,434.18708801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.63085938,427.45466614)
\curveto(444.33007812,427.45466614)(444.80859375,427.71833801)(445.06640625,428.24568176)
\curveto(445.328125,428.77693176)(445.45898438,429.36677551)(445.45898438,430.01521301)
\curveto(445.45898438,430.60115051)(445.36523438,431.07771301)(445.17773438,431.44490051)
\curveto(444.88085938,432.02302551)(444.36914062,432.31208801)(443.64257812,432.31208801)
\curveto(442.99804688,432.31208801)(442.52929688,432.06599426)(442.23632812,431.57380676)
\curveto(441.94335938,431.08161926)(441.796875,430.48786926)(441.796875,429.79255676)
\curveto(441.796875,429.12458801)(441.94335938,428.56794739)(442.23632812,428.12263489)
\curveto(442.52929688,427.67732239)(442.99414062,427.45466614)(443.63085938,427.45466614)
\closepath
\moveto(443.671875,433.23200989)
\curveto(444.48046875,433.23200989)(445.1640625,432.96247864)(445.72265625,432.42341614)
\curveto(446.28125,431.88435364)(446.56054688,431.09138489)(446.56054688,430.04450989)
\curveto(446.56054688,429.03279114)(446.31445312,428.19685364)(445.82226562,427.53669739)
\curveto(445.33007812,426.87654114)(444.56640625,426.54646301)(443.53125,426.54646301)
\curveto(442.66796875,426.54646301)(441.98242188,426.83747864)(441.47460938,427.41950989)
\curveto(440.96679688,428.00544739)(440.71289062,428.79060364)(440.71289062,429.77497864)
\curveto(440.71289062,430.82966614)(440.98046875,431.66950989)(441.515625,432.29450989)
\curveto(442.05078125,432.91950989)(442.76953125,433.23200989)(443.671875,433.23200989)
\closepath
\moveto(443.63671875,433.20271301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.8203125,433.05036926)
\lineto(448.82226562,433.05036926)
\lineto(448.82226562,432.15974426)
\curveto(449.11914062,432.52693176)(449.43359375,432.79060364)(449.765625,432.95075989)
\curveto(450.09765625,433.11091614)(450.46679688,433.19099426)(450.87304688,433.19099426)
\curveto(451.76367188,433.19099426)(452.36523438,432.88044739)(452.67773438,432.25935364)
\curveto(452.84960938,431.91950989)(452.93554688,431.43318176)(452.93554688,430.80036926)
\lineto(452.93554688,426.77497864)
\lineto(451.86328125,426.77497864)
\lineto(451.86328125,430.73005676)
\curveto(451.86328125,431.11286926)(451.80664062,431.42146301)(451.69335938,431.65583801)
\curveto(451.50585938,432.04646301)(451.16601562,432.24177551)(450.67382812,432.24177551)
\curveto(450.42382812,432.24177551)(450.21875,432.21638489)(450.05859375,432.16560364)
\curveto(449.76953125,432.07966614)(449.515625,431.90779114)(449.296875,431.64997864)
\curveto(449.12109375,431.44294739)(449.00585938,431.22810364)(448.95117188,431.00544739)
\curveto(448.90039062,430.78669739)(448.875,430.47224426)(448.875,430.06208801)
\lineto(448.875,426.77497864)
\lineto(447.8203125,426.77497864)
\closepath
\moveto(450.29882812,433.20271301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.203125,432.71638489)
\lineto(458.203125,433.52497864)
\curveto(458.96484375,433.59919739)(459.49609375,433.72224426)(459.796875,433.89411926)
\curveto(460.09765625,434.06990051)(460.32226562,434.48200989)(460.47070312,435.13044739)
\lineto(461.30273438,435.13044739)
\lineto(461.30273438,426.77497864)
\lineto(460.17773438,426.77497864)
\lineto(460.17773438,432.71638489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,366.14497375)
\lineto(408,366.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,366.14497375)
\lineto(408,366.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392,370.14497375)
\lineto(408,366.14497375)
\lineto(392,362.14497375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(392,370.14497375)
\lineto(408,366.14497375)
\lineto(392,362.14497375)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.30000305,381.89497375)
\lineto(369.71000671,381.89497375)
\lineto(369.71000671,367.8749733)
\lineto(286.30000305,367.8749733)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(286.30000305,381.89497375)
\lineto(369.71000671,381.89497375)
\lineto(369.71000671,367.8749733)
\lineto(286.30000305,367.8749733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.3984375,370.41645813)
\curveto(288.40625,370.41645813)(287.68554688,370.6879425)(287.23632812,371.23091125)
\curveto(286.79101562,371.77778625)(286.56835938,372.44184875)(286.56835938,373.22309875)
\lineto(287.66992188,373.22309875)
\curveto(287.71679688,372.68013)(287.81835938,372.28559875)(287.97460938,372.039505)
\curveto(288.24804688,371.59809875)(288.7421875,371.37739563)(289.45703125,371.37739563)
\curveto(290.01171875,371.37739563)(290.45703125,371.52583313)(290.79296875,371.82270813)
\curveto(291.12890625,372.11958313)(291.296875,372.50239563)(291.296875,372.97114563)
\curveto(291.296875,373.54927063)(291.11914062,373.9535675)(290.76367188,374.18403625)
\curveto(290.41210938,374.414505)(289.921875,374.52973938)(289.29296875,374.52973938)
\curveto(289.22265625,374.52973938)(289.15039062,374.52778625)(289.07617188,374.52388)
\curveto(289.00585938,374.52388)(288.93359375,374.52192688)(288.859375,374.51802063)
\lineto(288.859375,375.44966125)
\curveto(288.96875,375.4379425)(289.06054688,375.43013)(289.13476562,375.42622375)
\curveto(289.20898438,375.4223175)(289.2890625,375.42036438)(289.375,375.42036438)
\curveto(289.76953125,375.42036438)(290.09375,375.48286438)(290.34765625,375.60786438)
\curveto(290.79296875,375.82661438)(291.015625,376.21723938)(291.015625,376.77973938)
\curveto(291.015625,377.19770813)(290.8671875,377.51997375)(290.5703125,377.74653625)
\curveto(290.2734375,377.97309875)(289.92773438,378.08638)(289.53320312,378.08638)
\curveto(288.83007812,378.08638)(288.34375,377.852005)(288.07421875,377.383255)
\curveto(287.92578125,377.1254425)(287.84179688,376.758255)(287.82226562,376.2816925)
\lineto(286.77929688,376.2816925)
\curveto(286.77929688,376.9066925)(286.90429688,377.4379425)(287.15429688,377.8754425)
\curveto(287.58398438,378.6566925)(288.33984375,379.0473175)(289.421875,379.0473175)
\curveto(290.27734375,379.0473175)(290.93945312,378.85591125)(291.40820312,378.47309875)
\curveto(291.87695312,378.0941925)(292.11132812,377.54341125)(292.11132812,376.820755)
\curveto(292.11132812,376.30513)(291.97265625,375.88716125)(291.6953125,375.56684875)
\curveto(291.5234375,375.36763)(291.30078125,375.21138)(291.02734375,375.09809875)
\curveto(291.46875,374.977005)(291.8125,374.74263)(292.05859375,374.39497375)
\curveto(292.30859375,374.05122375)(292.43359375,373.62934875)(292.43359375,373.12934875)
\curveto(292.43359375,372.3285675)(292.16992188,371.67622375)(291.64257812,371.1723175)
\curveto(291.11523438,370.66841125)(290.3671875,370.41645813)(289.3984375,370.41645813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.29101562,376.83833313)
\lineto(295.515625,376.83833313)
\lineto(295.515625,375.56098938)
\lineto(294.29101562,375.56098938)
\closepath
\moveto(294.29101562,371.9223175)
\lineto(295.515625,371.9223175)
\lineto(295.515625,370.64497375)
\lineto(294.29101562,370.64497375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.60546875,377.0316925)
\curveto(303.09765625,377.0316925)(303.52734375,376.91059875)(303.89453125,376.66841125)
\curveto(304.09375,376.5316925)(304.296875,376.33247375)(304.50390625,376.070755)
\lineto(304.50390625,376.86177063)
\lineto(305.4765625,376.86177063)
\lineto(305.4765625,371.15473938)
\curveto(305.4765625,370.35786438)(305.359375,369.72895813)(305.125,369.26802063)
\curveto(304.6875,368.41645813)(303.86132812,367.99067688)(302.64648438,367.99067688)
\curveto(301.97070312,367.99067688)(301.40234375,368.14302063)(300.94140625,368.44770813)
\curveto(300.48046875,368.74848938)(300.22265625,369.22114563)(300.16796875,369.86567688)
\lineto(301.24023438,369.86567688)
\curveto(301.29101562,369.58442688)(301.39257812,369.36763)(301.54492188,369.21528625)
\curveto(301.78320312,368.98091125)(302.15820312,368.86372375)(302.66992188,368.86372375)
\curveto(303.47851562,368.86372375)(304.0078125,369.14888)(304.2578125,369.7191925)
\curveto(304.40625,370.05513)(304.47460938,370.65473938)(304.46289062,371.51802063)
\curveto(304.25195312,371.19770813)(303.99804688,370.95942688)(303.70117188,370.80317688)
\curveto(303.40429688,370.64692688)(303.01171875,370.56880188)(302.5234375,370.56880188)
\curveto(301.84375,370.56880188)(301.24804688,370.80903625)(300.73632812,371.289505)
\curveto(300.22851562,371.77388)(299.97460938,372.57270813)(299.97460938,373.68598938)
\curveto(299.97460938,374.73677063)(300.23046875,375.55708313)(300.7421875,376.14692688)
\curveto(301.2578125,376.73677063)(301.87890625,377.0316925)(302.60546875,377.0316925)
\closepath
\moveto(304.50390625,373.80903625)
\curveto(304.50390625,374.58638)(304.34375,375.16255188)(304.0234375,375.53755188)
\curveto(303.703125,375.91255188)(303.29492188,376.10005188)(302.79882812,376.10005188)
\curveto(302.05664062,376.10005188)(301.54882812,375.75239563)(301.27539062,375.05708313)
\curveto(301.13085938,374.68598938)(301.05859375,374.19966125)(301.05859375,373.59809875)
\curveto(301.05859375,372.8910675)(301.20117188,372.352005)(301.48632812,371.98091125)
\curveto(301.77539062,371.61372375)(302.16210938,371.43013)(302.64648438,371.43013)
\curveto(303.40429688,371.43013)(303.9375,371.77192688)(304.24609375,372.45552063)
\curveto(304.41796875,372.84223938)(304.50390625,373.29341125)(304.50390625,373.80903625)
\closepath
\moveto(302.72851562,377.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.09960938,376.92036438)
\lineto(308.1015625,376.92036438)
\lineto(308.1015625,375.83638)
\curveto(308.18359375,376.0473175)(308.38476562,376.30317688)(308.70507812,376.60395813)
\curveto(309.02539062,376.90864563)(309.39453125,377.06098938)(309.8125,377.06098938)
\curveto(309.83203125,377.06098938)(309.86523438,377.05903625)(309.91210938,377.05513)
\curveto(309.95898438,377.05122375)(310.0390625,377.04341125)(310.15234375,377.0316925)
\lineto(310.15234375,375.91841125)
\curveto(310.08984375,375.93013)(310.03125,375.9379425)(309.9765625,375.94184875)
\curveto(309.92578125,375.945755)(309.86914062,375.94770813)(309.80664062,375.94770813)
\curveto(309.27539062,375.94770813)(308.8671875,375.77583313)(308.58203125,375.43208313)
\curveto(308.296875,375.09223938)(308.15429688,374.69966125)(308.15429688,374.25434875)
\lineto(308.15429688,370.64497375)
\lineto(307.09960938,370.64497375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.88671875,372.31489563)
\curveto(311.88671875,372.01020813)(311.99804688,371.76997375)(312.22070312,371.5941925)
\curveto(312.44335938,371.41841125)(312.70703125,371.33052063)(313.01171875,371.33052063)
\curveto(313.3828125,371.33052063)(313.7421875,371.41645813)(314.08984375,371.58833313)
\curveto(314.67578125,371.87348938)(314.96875,372.34028625)(314.96875,372.98872375)
\lineto(314.96875,373.83833313)
\curveto(314.83984375,373.75630188)(314.67382812,373.6879425)(314.47070312,373.633255)
\curveto(314.26757812,373.5785675)(314.06835938,373.539505)(313.87304688,373.5160675)
\lineto(313.234375,373.43403625)
\curveto(312.8515625,373.383255)(312.56445312,373.30317688)(312.37304688,373.19380188)
\curveto(312.04882812,373.01020813)(311.88671875,372.71723938)(311.88671875,372.31489563)
\closepath
\moveto(314.44140625,374.44770813)
\curveto(314.68359375,374.47895813)(314.84570312,374.58052063)(314.92773438,374.75239563)
\curveto(314.97460938,374.84614563)(314.99804688,374.98091125)(314.99804688,375.1566925)
\curveto(314.99804688,375.5160675)(314.86914062,375.77583313)(314.61132812,375.93598938)
\curveto(314.35742188,376.10005188)(313.9921875,376.18208313)(313.515625,376.18208313)
\curveto(312.96484375,376.18208313)(312.57421875,376.03364563)(312.34375,375.73677063)
\curveto(312.21484375,375.57270813)(312.13085938,375.3285675)(312.09179688,375.00434875)
\lineto(311.10742188,375.00434875)
\curveto(311.12695312,375.77778625)(311.37695312,376.31489563)(311.85742188,376.61567688)
\curveto(312.34179688,376.92036438)(312.90234375,377.07270813)(313.5390625,377.07270813)
\curveto(314.27734375,377.07270813)(314.87695312,376.93208313)(315.33789062,376.65083313)
\curveto(315.79492188,376.36958313)(316.0234375,375.93208313)(316.0234375,375.33833313)
\lineto(316.0234375,371.72309875)
\curveto(316.0234375,371.61372375)(316.04492188,371.52583313)(316.08789062,371.45942688)
\curveto(316.13476562,371.39302063)(316.23046875,371.3598175)(316.375,371.3598175)
\curveto(316.421875,371.3598175)(316.47460938,371.36177063)(316.53320312,371.36567688)
\curveto(316.59179688,371.37348938)(316.65429688,371.383255)(316.72070312,371.39497375)
\lineto(316.72070312,370.61567688)
\curveto(316.55664062,370.56880188)(316.43164062,370.539505)(316.34570312,370.52778625)
\curveto(316.25976562,370.5160675)(316.14257812,370.51020813)(315.99414062,370.51020813)
\curveto(315.63085938,370.51020813)(315.3671875,370.63911438)(315.203125,370.89692688)
\curveto(315.1171875,371.03364563)(315.05664062,371.227005)(315.02148438,371.477005)
\curveto(314.80664062,371.195755)(314.49804688,370.95161438)(314.09570312,370.74458313)
\curveto(313.69335938,370.53755188)(313.25,370.43403625)(312.765625,370.43403625)
\curveto(312.18359375,370.43403625)(311.70703125,370.6098175)(311.3359375,370.96138)
\curveto(310.96875,371.31684875)(310.78515625,371.76020813)(310.78515625,372.29145813)
\curveto(310.78515625,372.87348938)(310.96679688,373.32466125)(311.33007812,373.64497375)
\curveto(311.69335938,373.96528625)(312.16992188,374.16255188)(312.75976562,374.23677063)
\closepath
\moveto(313.56835938,377.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.42578125,373.70942688)
\curveto(318.42578125,373.03755188)(318.56835938,372.47505188)(318.85351562,372.02192688)
\curveto(319.13867188,371.56880188)(319.59570312,371.34223938)(320.22460938,371.34223938)
\curveto(320.71289062,371.34223938)(321.11328125,371.55122375)(321.42578125,371.9691925)
\curveto(321.7421875,372.3910675)(321.90039062,372.99458313)(321.90039062,373.77973938)
\curveto(321.90039062,374.57270813)(321.73828125,375.15864563)(321.4140625,375.53755188)
\curveto(321.08984375,375.92036438)(320.68945312,376.11177063)(320.21289062,376.11177063)
\curveto(319.68164062,376.11177063)(319.25,375.90864563)(318.91796875,375.50239563)
\curveto(318.58984375,375.09614563)(318.42578125,374.49848938)(318.42578125,373.70942688)
\closepath
\moveto(320.01367188,377.0316925)
\curveto(320.49414062,377.0316925)(320.89648438,376.93013)(321.22070312,376.727005)
\curveto(321.40820312,376.6098175)(321.62109375,376.40473938)(321.859375,376.11177063)
\lineto(321.859375,379.2816925)
\lineto(322.87304688,379.2816925)
\lineto(322.87304688,370.64497375)
\lineto(321.92382812,370.64497375)
\lineto(321.92382812,371.51802063)
\curveto(321.67773438,371.13130188)(321.38671875,370.852005)(321.05078125,370.68013)
\curveto(320.71484375,370.508255)(320.33007812,370.4223175)(319.89648438,370.4223175)
\curveto(319.19726562,370.4223175)(318.59179688,370.71528625)(318.08007812,371.30122375)
\curveto(317.56835938,371.8910675)(317.3125,372.67427063)(317.3125,373.65083313)
\curveto(317.3125,374.56489563)(317.54492188,375.35591125)(318.00976562,376.02388)
\curveto(318.47851562,376.695755)(319.14648438,377.0316925)(320.01367188,377.0316925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.4375,376.8910675)
\lineto(325.50976562,376.8910675)
\lineto(325.50976562,370.64497375)
\lineto(324.4375,370.64497375)
\closepath
\moveto(324.4375,379.25239563)
\lineto(325.50976562,379.25239563)
\lineto(325.50976562,378.05708313)
\lineto(324.4375,378.05708313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.72265625,377.06098938)
\curveto(330.16796875,377.06098938)(330.59960938,376.95552063)(331.01757812,376.74458313)
\curveto(331.43554688,376.53755188)(331.75390625,376.26802063)(331.97265625,375.93598938)
\curveto(332.18359375,375.61958313)(332.32421875,375.2504425)(332.39453125,374.8285675)
\curveto(332.45703125,374.539505)(332.48828125,374.0785675)(332.48828125,373.445755)
\lineto(327.88867188,373.445755)
\curveto(327.90820312,372.80903625)(328.05859375,372.2973175)(328.33984375,371.91059875)
\curveto(328.62109375,371.52778625)(329.05664062,371.33638)(329.64648438,371.33638)
\curveto(330.19726562,371.33638)(330.63671875,371.51802063)(330.96484375,371.88130188)
\curveto(331.15234375,372.09223938)(331.28515625,372.33638)(331.36328125,372.61372375)
\lineto(332.40039062,372.61372375)
\curveto(332.37304688,372.383255)(332.28125,372.1254425)(332.125,371.84028625)
\curveto(331.97265625,371.55903625)(331.80078125,371.3285675)(331.609375,371.14888)
\curveto(331.2890625,370.83638)(330.89257812,370.6254425)(330.41992188,370.5160675)
\curveto(330.16601562,370.4535675)(329.87890625,370.4223175)(329.55859375,370.4223175)
\curveto(328.77734375,370.4223175)(328.11523438,370.70552063)(327.57226562,371.27192688)
\curveto(327.02929688,371.84223938)(326.7578125,372.63911438)(326.7578125,373.66255188)
\curveto(326.7578125,374.67036438)(327.03125,375.48872375)(327.578125,376.11763)
\curveto(328.125,376.74653625)(328.83984375,377.06098938)(329.72265625,377.06098938)
\closepath
\moveto(331.40429688,374.28364563)
\curveto(331.36132812,374.74067688)(331.26171875,375.10591125)(331.10546875,375.37934875)
\curveto(330.81640625,375.88716125)(330.33398438,376.1410675)(329.65820312,376.1410675)
\curveto(329.17382812,376.1410675)(328.76757812,375.96528625)(328.43945312,375.61372375)
\curveto(328.11132812,375.2660675)(327.9375,374.82270813)(327.91796875,374.28364563)
\closepath
\moveto(329.62304688,377.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.7890625,376.92036438)
\lineto(334.79101562,376.92036438)
\lineto(334.79101562,376.02973938)
\curveto(335.08789062,376.39692688)(335.40234375,376.66059875)(335.734375,376.820755)
\curveto(336.06640625,376.98091125)(336.43554688,377.06098938)(336.84179688,377.06098938)
\curveto(337.73242188,377.06098938)(338.33398438,376.7504425)(338.64648438,376.12934875)
\curveto(338.81835938,375.789505)(338.90429688,375.30317688)(338.90429688,374.67036438)
\lineto(338.90429688,370.64497375)
\lineto(337.83203125,370.64497375)
\lineto(337.83203125,374.60005188)
\curveto(337.83203125,374.98286438)(337.77539062,375.29145813)(337.66210938,375.52583313)
\curveto(337.47460938,375.91645813)(337.13476562,376.11177063)(336.64257812,376.11177063)
\curveto(336.39257812,376.11177063)(336.1875,376.08638)(336.02734375,376.03559875)
\curveto(335.73828125,375.94966125)(335.484375,375.77778625)(335.265625,375.51997375)
\curveto(335.08984375,375.3129425)(334.97460938,375.09809875)(334.91992188,374.8754425)
\curveto(334.86914062,374.6566925)(334.84375,374.34223938)(334.84375,373.93208313)
\lineto(334.84375,370.64497375)
\lineto(333.7890625,370.64497375)
\closepath
\moveto(336.26757812,377.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.6796875,378.6723175)
\lineto(341.74609375,378.6723175)
\lineto(341.74609375,376.92036438)
\lineto(342.74804688,376.92036438)
\lineto(342.74804688,376.05903625)
\lineto(341.74609375,376.05903625)
\lineto(341.74609375,371.96333313)
\curveto(341.74609375,371.74458313)(341.8203125,371.59809875)(341.96875,371.52388)
\curveto(342.05078125,371.48091125)(342.1875,371.45942688)(342.37890625,371.45942688)
\lineto(342.54296875,371.45942688)
\curveto(342.6015625,371.46333313)(342.66992188,371.4691925)(342.74804688,371.477005)
\lineto(342.74804688,370.64497375)
\curveto(342.62695312,370.6098175)(342.5,370.58442688)(342.3671875,370.56880188)
\curveto(342.23828125,370.55317688)(342.09765625,370.54536438)(341.9453125,370.54536438)
\curveto(341.453125,370.54536438)(341.11914062,370.67036438)(340.94335938,370.92036438)
\curveto(340.76757812,371.17427063)(340.6796875,371.50239563)(340.6796875,371.90473938)
\lineto(340.6796875,376.05903625)
\lineto(339.83007812,376.05903625)
\lineto(339.83007812,376.92036438)
\lineto(340.6796875,376.92036438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.79296875,373.70942688)
\curveto(347.79296875,373.03755188)(347.93554688,372.47505188)(348.22070312,372.02192688)
\curveto(348.50585938,371.56880188)(348.96289062,371.34223938)(349.59179688,371.34223938)
\curveto(350.08007812,371.34223938)(350.48046875,371.55122375)(350.79296875,371.9691925)
\curveto(351.109375,372.3910675)(351.26757812,372.99458313)(351.26757812,373.77973938)
\curveto(351.26757812,374.57270813)(351.10546875,375.15864563)(350.78125,375.53755188)
\curveto(350.45703125,375.92036438)(350.05664062,376.11177063)(349.58007812,376.11177063)
\curveto(349.04882812,376.11177063)(348.6171875,375.90864563)(348.28515625,375.50239563)
\curveto(347.95703125,375.09614563)(347.79296875,374.49848938)(347.79296875,373.70942688)
\closepath
\moveto(349.38085938,377.0316925)
\curveto(349.86132812,377.0316925)(350.26367188,376.93013)(350.58789062,376.727005)
\curveto(350.77539062,376.6098175)(350.98828125,376.40473938)(351.2265625,376.11177063)
\lineto(351.2265625,379.2816925)
\lineto(352.24023438,379.2816925)
\lineto(352.24023438,370.64497375)
\lineto(351.29101562,370.64497375)
\lineto(351.29101562,371.51802063)
\curveto(351.04492188,371.13130188)(350.75390625,370.852005)(350.41796875,370.68013)
\curveto(350.08203125,370.508255)(349.69726562,370.4223175)(349.26367188,370.4223175)
\curveto(348.56445312,370.4223175)(347.95898438,370.71528625)(347.44726562,371.30122375)
\curveto(346.93554688,371.8910675)(346.6796875,372.67427063)(346.6796875,373.65083313)
\curveto(346.6796875,374.56489563)(346.91210938,375.35591125)(347.37695312,376.02388)
\curveto(347.84570312,376.695755)(348.51367188,377.0316925)(349.38085938,377.0316925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.61328125,372.31489563)
\curveto(354.61328125,372.01020813)(354.72460938,371.76997375)(354.94726562,371.5941925)
\curveto(355.16992188,371.41841125)(355.43359375,371.33052063)(355.73828125,371.33052063)
\curveto(356.109375,371.33052063)(356.46875,371.41645813)(356.81640625,371.58833313)
\curveto(357.40234375,371.87348938)(357.6953125,372.34028625)(357.6953125,372.98872375)
\lineto(357.6953125,373.83833313)
\curveto(357.56640625,373.75630188)(357.40039062,373.6879425)(357.19726562,373.633255)
\curveto(356.99414062,373.5785675)(356.79492188,373.539505)(356.59960938,373.5160675)
\lineto(355.9609375,373.43403625)
\curveto(355.578125,373.383255)(355.29101562,373.30317688)(355.09960938,373.19380188)
\curveto(354.77539062,373.01020813)(354.61328125,372.71723938)(354.61328125,372.31489563)
\closepath
\moveto(357.16796875,374.44770813)
\curveto(357.41015625,374.47895813)(357.57226562,374.58052063)(357.65429688,374.75239563)
\curveto(357.70117188,374.84614563)(357.72460938,374.98091125)(357.72460938,375.1566925)
\curveto(357.72460938,375.5160675)(357.59570312,375.77583313)(357.33789062,375.93598938)
\curveto(357.08398438,376.10005188)(356.71875,376.18208313)(356.2421875,376.18208313)
\curveto(355.69140625,376.18208313)(355.30078125,376.03364563)(355.0703125,375.73677063)
\curveto(354.94140625,375.57270813)(354.85742188,375.3285675)(354.81835938,375.00434875)
\lineto(353.83398438,375.00434875)
\curveto(353.85351562,375.77778625)(354.10351562,376.31489563)(354.58398438,376.61567688)
\curveto(355.06835938,376.92036438)(355.62890625,377.07270813)(356.265625,377.07270813)
\curveto(357.00390625,377.07270813)(357.60351562,376.93208313)(358.06445312,376.65083313)
\curveto(358.52148438,376.36958313)(358.75,375.93208313)(358.75,375.33833313)
\lineto(358.75,371.72309875)
\curveto(358.75,371.61372375)(358.77148438,371.52583313)(358.81445312,371.45942688)
\curveto(358.86132812,371.39302063)(358.95703125,371.3598175)(359.1015625,371.3598175)
\curveto(359.1484375,371.3598175)(359.20117188,371.36177063)(359.25976562,371.36567688)
\curveto(359.31835938,371.37348938)(359.38085938,371.383255)(359.44726562,371.39497375)
\lineto(359.44726562,370.61567688)
\curveto(359.28320312,370.56880188)(359.15820312,370.539505)(359.07226562,370.52778625)
\curveto(358.98632812,370.5160675)(358.86914062,370.51020813)(358.72070312,370.51020813)
\curveto(358.35742188,370.51020813)(358.09375,370.63911438)(357.9296875,370.89692688)
\curveto(357.84375,371.03364563)(357.78320312,371.227005)(357.74804688,371.477005)
\curveto(357.53320312,371.195755)(357.22460938,370.95161438)(356.82226562,370.74458313)
\curveto(356.41992188,370.53755188)(355.9765625,370.43403625)(355.4921875,370.43403625)
\curveto(354.91015625,370.43403625)(354.43359375,370.6098175)(354.0625,370.96138)
\curveto(353.6953125,371.31684875)(353.51171875,371.76020813)(353.51171875,372.29145813)
\curveto(353.51171875,372.87348938)(353.69335938,373.32466125)(354.05664062,373.64497375)
\curveto(354.41992188,373.96528625)(354.89648438,374.16255188)(355.48632812,374.23677063)
\closepath
\moveto(356.29492188,377.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.6953125,378.6723175)
\lineto(361.76171875,378.6723175)
\lineto(361.76171875,376.92036438)
\lineto(362.76367188,376.92036438)
\lineto(362.76367188,376.05903625)
\lineto(361.76171875,376.05903625)
\lineto(361.76171875,371.96333313)
\curveto(361.76171875,371.74458313)(361.8359375,371.59809875)(361.984375,371.52388)
\curveto(362.06640625,371.48091125)(362.203125,371.45942688)(362.39453125,371.45942688)
\lineto(362.55859375,371.45942688)
\curveto(362.6171875,371.46333313)(362.68554688,371.4691925)(362.76367188,371.477005)
\lineto(362.76367188,370.64497375)
\curveto(362.64257812,370.6098175)(362.515625,370.58442688)(362.3828125,370.56880188)
\curveto(362.25390625,370.55317688)(362.11328125,370.54536438)(361.9609375,370.54536438)
\curveto(361.46875,370.54536438)(361.13476562,370.67036438)(360.95898438,370.92036438)
\curveto(360.78320312,371.17427063)(360.6953125,371.50239563)(360.6953125,371.90473938)
\lineto(360.6953125,376.05903625)
\lineto(359.84570312,376.05903625)
\lineto(359.84570312,376.92036438)
\lineto(360.6953125,376.92036438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.62109375,372.31489563)
\curveto(364.62109375,372.01020813)(364.73242188,371.76997375)(364.95507812,371.5941925)
\curveto(365.17773438,371.41841125)(365.44140625,371.33052063)(365.74609375,371.33052063)
\curveto(366.1171875,371.33052063)(366.4765625,371.41645813)(366.82421875,371.58833313)
\curveto(367.41015625,371.87348938)(367.703125,372.34028625)(367.703125,372.98872375)
\lineto(367.703125,373.83833313)
\curveto(367.57421875,373.75630188)(367.40820312,373.6879425)(367.20507812,373.633255)
\curveto(367.00195312,373.5785675)(366.80273438,373.539505)(366.60742188,373.5160675)
\lineto(365.96875,373.43403625)
\curveto(365.5859375,373.383255)(365.29882812,373.30317688)(365.10742188,373.19380188)
\curveto(364.78320312,373.01020813)(364.62109375,372.71723938)(364.62109375,372.31489563)
\closepath
\moveto(367.17578125,374.44770813)
\curveto(367.41796875,374.47895813)(367.58007812,374.58052063)(367.66210938,374.75239563)
\curveto(367.70898438,374.84614563)(367.73242188,374.98091125)(367.73242188,375.1566925)
\curveto(367.73242188,375.5160675)(367.60351562,375.77583313)(367.34570312,375.93598938)
\curveto(367.09179688,376.10005188)(366.7265625,376.18208313)(366.25,376.18208313)
\curveto(365.69921875,376.18208313)(365.30859375,376.03364563)(365.078125,375.73677063)
\curveto(364.94921875,375.57270813)(364.86523438,375.3285675)(364.82617188,375.00434875)
\lineto(363.84179688,375.00434875)
\curveto(363.86132812,375.77778625)(364.11132812,376.31489563)(364.59179688,376.61567688)
\curveto(365.07617188,376.92036438)(365.63671875,377.07270813)(366.2734375,377.07270813)
\curveto(367.01171875,377.07270813)(367.61132812,376.93208313)(368.07226562,376.65083313)
\curveto(368.52929688,376.36958313)(368.7578125,375.93208313)(368.7578125,375.33833313)
\lineto(368.7578125,371.72309875)
\curveto(368.7578125,371.61372375)(368.77929688,371.52583313)(368.82226562,371.45942688)
\curveto(368.86914062,371.39302063)(368.96484375,371.3598175)(369.109375,371.3598175)
\curveto(369.15625,371.3598175)(369.20898438,371.36177063)(369.26757812,371.36567688)
\curveto(369.32617188,371.37348938)(369.38867188,371.383255)(369.45507812,371.39497375)
\lineto(369.45507812,370.61567688)
\curveto(369.29101562,370.56880188)(369.16601562,370.539505)(369.08007812,370.52778625)
\curveto(368.99414062,370.5160675)(368.87695312,370.51020813)(368.72851562,370.51020813)
\curveto(368.36523438,370.51020813)(368.1015625,370.63911438)(367.9375,370.89692688)
\curveto(367.8515625,371.03364563)(367.79101562,371.227005)(367.75585938,371.477005)
\curveto(367.54101562,371.195755)(367.23242188,370.95161438)(366.83007812,370.74458313)
\curveto(366.42773438,370.53755188)(365.984375,370.43403625)(365.5,370.43403625)
\curveto(364.91796875,370.43403625)(364.44140625,370.6098175)(364.0703125,370.96138)
\curveto(363.703125,371.31684875)(363.51953125,371.76020813)(363.51953125,372.29145813)
\curveto(363.51953125,372.87348938)(363.70117188,373.32466125)(364.06445312,373.64497375)
\curveto(364.42773438,373.96528625)(364.90429688,374.16255188)(365.49414062,374.23677063)
\closepath
\moveto(366.30273438,377.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.98001099,364.87496948)
\lineto(343.01001167,364.87496948)
\lineto(343.01001167,350.85496902)
\lineto(312.98001099,350.85496902)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(312.98001099,364.87496948)
\lineto(343.01001167,364.87496948)
\lineto(343.01001167,350.85496902)
\lineto(312.98001099,350.85496902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.08984375,359.87106323)
\lineto(315.16210938,359.87106323)
\lineto(315.16210938,353.62496948)
\lineto(314.08984375,353.62496948)
\closepath
\moveto(314.08984375,362.23239136)
\lineto(315.16210938,362.23239136)
\lineto(315.16210938,361.03707886)
\lineto(314.08984375,361.03707886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.97265625,361.65231323)
\lineto(318.0390625,361.65231323)
\lineto(318.0390625,359.90036011)
\lineto(319.04101562,359.90036011)
\lineto(319.04101562,359.03903198)
\lineto(318.0390625,359.03903198)
\lineto(318.0390625,354.94332886)
\curveto(318.0390625,354.72457886)(318.11328125,354.57809448)(318.26171875,354.50387573)
\curveto(318.34375,354.46090698)(318.48046875,354.43942261)(318.671875,354.43942261)
\lineto(318.8359375,354.43942261)
\curveto(318.89453125,354.44332886)(318.96289062,354.44918823)(319.04101562,354.45700073)
\lineto(319.04101562,353.62496948)
\curveto(318.91992188,353.58981323)(318.79296875,353.56442261)(318.66015625,353.54879761)
\curveto(318.53125,353.53317261)(318.390625,353.52536011)(318.23828125,353.52536011)
\curveto(317.74609375,353.52536011)(317.41210938,353.65036011)(317.23632812,353.90036011)
\curveto(317.06054688,354.15426636)(316.97265625,354.48239136)(316.97265625,354.88473511)
\lineto(316.97265625,359.03903198)
\lineto(316.12304688,359.03903198)
\lineto(316.12304688,359.90036011)
\lineto(316.97265625,359.90036011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.703125,360.04098511)
\curveto(323.1484375,360.04098511)(323.58007812,359.93551636)(323.99804688,359.72457886)
\curveto(324.41601562,359.51754761)(324.734375,359.24801636)(324.953125,358.91598511)
\curveto(325.1640625,358.59957886)(325.3046875,358.23043823)(325.375,357.80856323)
\curveto(325.4375,357.51950073)(325.46875,357.05856323)(325.46875,356.42575073)
\lineto(320.86914062,356.42575073)
\curveto(320.88867188,355.78903198)(321.0390625,355.27731323)(321.3203125,354.89059448)
\curveto(321.6015625,354.50778198)(322.03710938,354.31637573)(322.62695312,354.31637573)
\curveto(323.17773438,354.31637573)(323.6171875,354.49801636)(323.9453125,354.86129761)
\curveto(324.1328125,355.07223511)(324.265625,355.31637573)(324.34375,355.59371948)
\lineto(325.38085938,355.59371948)
\curveto(325.35351562,355.36325073)(325.26171875,355.10543823)(325.10546875,354.82028198)
\curveto(324.953125,354.53903198)(324.78125,354.30856323)(324.58984375,354.12887573)
\curveto(324.26953125,353.81637573)(323.87304688,353.60543823)(323.40039062,353.49606323)
\curveto(323.14648438,353.43356323)(322.859375,353.40231323)(322.5390625,353.40231323)
\curveto(321.7578125,353.40231323)(321.09570312,353.68551636)(320.55273438,354.25192261)
\curveto(320.00976562,354.82223511)(319.73828125,355.61911011)(319.73828125,356.64254761)
\curveto(319.73828125,357.65036011)(320.01171875,358.46871948)(320.55859375,359.09762573)
\curveto(321.10546875,359.72653198)(321.8203125,360.04098511)(322.703125,360.04098511)
\closepath
\moveto(324.38476562,357.26364136)
\curveto(324.34179688,357.72067261)(324.2421875,358.08590698)(324.0859375,358.35934448)
\curveto(323.796875,358.86715698)(323.31445312,359.12106323)(322.63867188,359.12106323)
\curveto(322.15429688,359.12106323)(321.74804688,358.94528198)(321.41992188,358.59371948)
\curveto(321.09179688,358.24606323)(320.91796875,357.80270386)(320.8984375,357.26364136)
\closepath
\moveto(322.60351562,360.05270386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.79882812,359.90036011)
\lineto(327.80078125,359.90036011)
\lineto(327.80078125,358.81637573)
\curveto(327.8828125,359.02731323)(328.08398438,359.28317261)(328.40429688,359.58395386)
\curveto(328.72460938,359.88864136)(329.09375,360.04098511)(329.51171875,360.04098511)
\curveto(329.53125,360.04098511)(329.56445312,360.03903198)(329.61132812,360.03512573)
\curveto(329.65820312,360.03121948)(329.73828125,360.02340698)(329.8515625,360.01168823)
\lineto(329.8515625,358.89840698)
\curveto(329.7890625,358.91012573)(329.73046875,358.91793823)(329.67578125,358.92184448)
\curveto(329.625,358.92575073)(329.56835938,358.92770386)(329.50585938,358.92770386)
\curveto(328.97460938,358.92770386)(328.56640625,358.75582886)(328.28125,358.41207886)
\curveto(327.99609375,358.07223511)(327.85351562,357.67965698)(327.85351562,357.23434448)
\lineto(327.85351562,353.62496948)
\lineto(326.79882812,353.62496948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.37304688,354.90231323)
\lineto(331.59765625,354.90231323)
\lineto(331.59765625,353.62496948)
\lineto(330.37304688,353.62496948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.15234375,359.56637573)
\lineto(337.15234375,360.37496948)
\curveto(337.9140625,360.44918823)(338.4453125,360.57223511)(338.74609375,360.74411011)
\curveto(339.046875,360.91989136)(339.27148438,361.33200073)(339.41992188,361.98043823)
\lineto(340.25195312,361.98043823)
\lineto(340.25195312,353.62496948)
\lineto(339.12695312,353.62496948)
\lineto(339.12695312,359.56637573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,328.14497375)
\lineto(248,328.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,328.14497375)
\lineto(248,328.14497375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264,324.14497375)
\lineto(248,328.14497375)
\lineto(264,332.14497375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(264,324.14497375)
\lineto(248,328.14497375)
\lineto(264,332.14497375)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.30000305,343.89497375)
\lineto(369.71000671,343.89497375)
\lineto(369.71000671,329.8749733)
\lineto(286.30000305,329.8749733)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(286.30000305,343.89497375)
\lineto(369.71000671,343.89497375)
\lineto(369.71000671,329.8749733)
\lineto(286.30000305,329.8749733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.24804688,335.61567688)
\lineto(290.24804688,339.41841125)
\lineto(287.55859375,335.61567688)
\closepath
\moveto(290.265625,332.64497375)
\lineto(290.265625,334.695755)
\lineto(286.5859375,334.695755)
\lineto(286.5859375,335.727005)
\lineto(290.4296875,341.05903625)
\lineto(291.3203125,341.05903625)
\lineto(291.3203125,335.61567688)
\lineto(292.55664062,335.61567688)
\lineto(292.55664062,334.695755)
\lineto(291.3203125,334.695755)
\lineto(291.3203125,332.64497375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.29101562,338.83833313)
\lineto(295.515625,338.83833313)
\lineto(295.515625,337.56098938)
\lineto(294.29101562,337.56098938)
\closepath
\moveto(294.29101562,333.9223175)
\lineto(295.515625,333.9223175)
\lineto(295.515625,332.64497375)
\lineto(294.29101562,332.64497375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.60546875,339.0316925)
\curveto(303.09765625,339.0316925)(303.52734375,338.91059875)(303.89453125,338.66841125)
\curveto(304.09375,338.5316925)(304.296875,338.33247375)(304.50390625,338.070755)
\lineto(304.50390625,338.86177063)
\lineto(305.4765625,338.86177063)
\lineto(305.4765625,333.15473938)
\curveto(305.4765625,332.35786438)(305.359375,331.72895813)(305.125,331.26802063)
\curveto(304.6875,330.41645813)(303.86132812,329.99067688)(302.64648438,329.99067688)
\curveto(301.97070312,329.99067688)(301.40234375,330.14302063)(300.94140625,330.44770813)
\curveto(300.48046875,330.74848938)(300.22265625,331.22114563)(300.16796875,331.86567688)
\lineto(301.24023438,331.86567688)
\curveto(301.29101562,331.58442688)(301.39257812,331.36763)(301.54492188,331.21528625)
\curveto(301.78320312,330.98091125)(302.15820312,330.86372375)(302.66992188,330.86372375)
\curveto(303.47851562,330.86372375)(304.0078125,331.14888)(304.2578125,331.7191925)
\curveto(304.40625,332.05513)(304.47460938,332.65473938)(304.46289062,333.51802063)
\curveto(304.25195312,333.19770813)(303.99804688,332.95942688)(303.70117188,332.80317688)
\curveto(303.40429688,332.64692688)(303.01171875,332.56880188)(302.5234375,332.56880188)
\curveto(301.84375,332.56880188)(301.24804688,332.80903625)(300.73632812,333.289505)
\curveto(300.22851562,333.77388)(299.97460938,334.57270813)(299.97460938,335.68598938)
\curveto(299.97460938,336.73677063)(300.23046875,337.55708313)(300.7421875,338.14692688)
\curveto(301.2578125,338.73677063)(301.87890625,339.0316925)(302.60546875,339.0316925)
\closepath
\moveto(304.50390625,335.80903625)
\curveto(304.50390625,336.58638)(304.34375,337.16255188)(304.0234375,337.53755188)
\curveto(303.703125,337.91255188)(303.29492188,338.10005188)(302.79882812,338.10005188)
\curveto(302.05664062,338.10005188)(301.54882812,337.75239563)(301.27539062,337.05708313)
\curveto(301.13085938,336.68598938)(301.05859375,336.19966125)(301.05859375,335.59809875)
\curveto(301.05859375,334.8910675)(301.20117188,334.352005)(301.48632812,333.98091125)
\curveto(301.77539062,333.61372375)(302.16210938,333.43013)(302.64648438,333.43013)
\curveto(303.40429688,333.43013)(303.9375,333.77192688)(304.24609375,334.45552063)
\curveto(304.41796875,334.84223938)(304.50390625,335.29341125)(304.50390625,335.80903625)
\closepath
\moveto(302.72851562,339.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.09960938,338.92036438)
\lineto(308.1015625,338.92036438)
\lineto(308.1015625,337.83638)
\curveto(308.18359375,338.0473175)(308.38476562,338.30317688)(308.70507812,338.60395813)
\curveto(309.02539062,338.90864563)(309.39453125,339.06098938)(309.8125,339.06098938)
\curveto(309.83203125,339.06098938)(309.86523438,339.05903625)(309.91210938,339.05513)
\curveto(309.95898438,339.05122375)(310.0390625,339.04341125)(310.15234375,339.0316925)
\lineto(310.15234375,337.91841125)
\curveto(310.08984375,337.93013)(310.03125,337.9379425)(309.9765625,337.94184875)
\curveto(309.92578125,337.945755)(309.86914062,337.94770813)(309.80664062,337.94770813)
\curveto(309.27539062,337.94770813)(308.8671875,337.77583313)(308.58203125,337.43208313)
\curveto(308.296875,337.09223938)(308.15429688,336.69966125)(308.15429688,336.25434875)
\lineto(308.15429688,332.64497375)
\lineto(307.09960938,332.64497375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.88671875,334.31489563)
\curveto(311.88671875,334.01020813)(311.99804688,333.76997375)(312.22070312,333.5941925)
\curveto(312.44335938,333.41841125)(312.70703125,333.33052063)(313.01171875,333.33052063)
\curveto(313.3828125,333.33052063)(313.7421875,333.41645813)(314.08984375,333.58833313)
\curveto(314.67578125,333.87348938)(314.96875,334.34028625)(314.96875,334.98872375)
\lineto(314.96875,335.83833313)
\curveto(314.83984375,335.75630188)(314.67382812,335.6879425)(314.47070312,335.633255)
\curveto(314.26757812,335.5785675)(314.06835938,335.539505)(313.87304688,335.5160675)
\lineto(313.234375,335.43403625)
\curveto(312.8515625,335.383255)(312.56445312,335.30317688)(312.37304688,335.19380188)
\curveto(312.04882812,335.01020813)(311.88671875,334.71723938)(311.88671875,334.31489563)
\closepath
\moveto(314.44140625,336.44770813)
\curveto(314.68359375,336.47895813)(314.84570312,336.58052063)(314.92773438,336.75239563)
\curveto(314.97460938,336.84614563)(314.99804688,336.98091125)(314.99804688,337.1566925)
\curveto(314.99804688,337.5160675)(314.86914062,337.77583313)(314.61132812,337.93598938)
\curveto(314.35742188,338.10005188)(313.9921875,338.18208313)(313.515625,338.18208313)
\curveto(312.96484375,338.18208313)(312.57421875,338.03364563)(312.34375,337.73677063)
\curveto(312.21484375,337.57270813)(312.13085938,337.3285675)(312.09179688,337.00434875)
\lineto(311.10742188,337.00434875)
\curveto(311.12695312,337.77778625)(311.37695312,338.31489563)(311.85742188,338.61567688)
\curveto(312.34179688,338.92036438)(312.90234375,339.07270813)(313.5390625,339.07270813)
\curveto(314.27734375,339.07270813)(314.87695312,338.93208313)(315.33789062,338.65083313)
\curveto(315.79492188,338.36958313)(316.0234375,337.93208313)(316.0234375,337.33833313)
\lineto(316.0234375,333.72309875)
\curveto(316.0234375,333.61372375)(316.04492188,333.52583313)(316.08789062,333.45942688)
\curveto(316.13476562,333.39302063)(316.23046875,333.3598175)(316.375,333.3598175)
\curveto(316.421875,333.3598175)(316.47460938,333.36177063)(316.53320312,333.36567688)
\curveto(316.59179688,333.37348938)(316.65429688,333.383255)(316.72070312,333.39497375)
\lineto(316.72070312,332.61567688)
\curveto(316.55664062,332.56880188)(316.43164062,332.539505)(316.34570312,332.52778625)
\curveto(316.25976562,332.5160675)(316.14257812,332.51020813)(315.99414062,332.51020813)
\curveto(315.63085938,332.51020813)(315.3671875,332.63911438)(315.203125,332.89692688)
\curveto(315.1171875,333.03364563)(315.05664062,333.227005)(315.02148438,333.477005)
\curveto(314.80664062,333.195755)(314.49804688,332.95161438)(314.09570312,332.74458313)
\curveto(313.69335938,332.53755188)(313.25,332.43403625)(312.765625,332.43403625)
\curveto(312.18359375,332.43403625)(311.70703125,332.6098175)(311.3359375,332.96138)
\curveto(310.96875,333.31684875)(310.78515625,333.76020813)(310.78515625,334.29145813)
\curveto(310.78515625,334.87348938)(310.96679688,335.32466125)(311.33007812,335.64497375)
\curveto(311.69335938,335.96528625)(312.16992188,336.16255188)(312.75976562,336.23677063)
\closepath
\moveto(313.56835938,339.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.42578125,335.70942688)
\curveto(318.42578125,335.03755188)(318.56835938,334.47505188)(318.85351562,334.02192688)
\curveto(319.13867188,333.56880188)(319.59570312,333.34223938)(320.22460938,333.34223938)
\curveto(320.71289062,333.34223938)(321.11328125,333.55122375)(321.42578125,333.9691925)
\curveto(321.7421875,334.3910675)(321.90039062,334.99458313)(321.90039062,335.77973938)
\curveto(321.90039062,336.57270813)(321.73828125,337.15864563)(321.4140625,337.53755188)
\curveto(321.08984375,337.92036438)(320.68945312,338.11177063)(320.21289062,338.11177063)
\curveto(319.68164062,338.11177063)(319.25,337.90864563)(318.91796875,337.50239563)
\curveto(318.58984375,337.09614563)(318.42578125,336.49848938)(318.42578125,335.70942688)
\closepath
\moveto(320.01367188,339.0316925)
\curveto(320.49414062,339.0316925)(320.89648438,338.93013)(321.22070312,338.727005)
\curveto(321.40820312,338.6098175)(321.62109375,338.40473938)(321.859375,338.11177063)
\lineto(321.859375,341.2816925)
\lineto(322.87304688,341.2816925)
\lineto(322.87304688,332.64497375)
\lineto(321.92382812,332.64497375)
\lineto(321.92382812,333.51802063)
\curveto(321.67773438,333.13130188)(321.38671875,332.852005)(321.05078125,332.68013)
\curveto(320.71484375,332.508255)(320.33007812,332.4223175)(319.89648438,332.4223175)
\curveto(319.19726562,332.4223175)(318.59179688,332.71528625)(318.08007812,333.30122375)
\curveto(317.56835938,333.8910675)(317.3125,334.67427063)(317.3125,335.65083313)
\curveto(317.3125,336.56489563)(317.54492188,337.35591125)(318.00976562,338.02388)
\curveto(318.47851562,338.695755)(319.14648438,339.0316925)(320.01367188,339.0316925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.4375,338.8910675)
\lineto(325.50976562,338.8910675)
\lineto(325.50976562,332.64497375)
\lineto(324.4375,332.64497375)
\closepath
\moveto(324.4375,341.25239563)
\lineto(325.50976562,341.25239563)
\lineto(325.50976562,340.05708313)
\lineto(324.4375,340.05708313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.72265625,339.06098938)
\curveto(330.16796875,339.06098938)(330.59960938,338.95552063)(331.01757812,338.74458313)
\curveto(331.43554688,338.53755188)(331.75390625,338.26802063)(331.97265625,337.93598938)
\curveto(332.18359375,337.61958313)(332.32421875,337.2504425)(332.39453125,336.8285675)
\curveto(332.45703125,336.539505)(332.48828125,336.0785675)(332.48828125,335.445755)
\lineto(327.88867188,335.445755)
\curveto(327.90820312,334.80903625)(328.05859375,334.2973175)(328.33984375,333.91059875)
\curveto(328.62109375,333.52778625)(329.05664062,333.33638)(329.64648438,333.33638)
\curveto(330.19726562,333.33638)(330.63671875,333.51802063)(330.96484375,333.88130188)
\curveto(331.15234375,334.09223938)(331.28515625,334.33638)(331.36328125,334.61372375)
\lineto(332.40039062,334.61372375)
\curveto(332.37304688,334.383255)(332.28125,334.1254425)(332.125,333.84028625)
\curveto(331.97265625,333.55903625)(331.80078125,333.3285675)(331.609375,333.14888)
\curveto(331.2890625,332.83638)(330.89257812,332.6254425)(330.41992188,332.5160675)
\curveto(330.16601562,332.4535675)(329.87890625,332.4223175)(329.55859375,332.4223175)
\curveto(328.77734375,332.4223175)(328.11523438,332.70552063)(327.57226562,333.27192688)
\curveto(327.02929688,333.84223938)(326.7578125,334.63911438)(326.7578125,335.66255188)
\curveto(326.7578125,336.67036438)(327.03125,337.48872375)(327.578125,338.11763)
\curveto(328.125,338.74653625)(328.83984375,339.06098938)(329.72265625,339.06098938)
\closepath
\moveto(331.40429688,336.28364563)
\curveto(331.36132812,336.74067688)(331.26171875,337.10591125)(331.10546875,337.37934875)
\curveto(330.81640625,337.88716125)(330.33398438,338.1410675)(329.65820312,338.1410675)
\curveto(329.17382812,338.1410675)(328.76757812,337.96528625)(328.43945312,337.61372375)
\curveto(328.11132812,337.2660675)(327.9375,336.82270813)(327.91796875,336.28364563)
\closepath
\moveto(329.62304688,339.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.7890625,338.92036438)
\lineto(334.79101562,338.92036438)
\lineto(334.79101562,338.02973938)
\curveto(335.08789062,338.39692688)(335.40234375,338.66059875)(335.734375,338.820755)
\curveto(336.06640625,338.98091125)(336.43554688,339.06098938)(336.84179688,339.06098938)
\curveto(337.73242188,339.06098938)(338.33398438,338.7504425)(338.64648438,338.12934875)
\curveto(338.81835938,337.789505)(338.90429688,337.30317688)(338.90429688,336.67036438)
\lineto(338.90429688,332.64497375)
\lineto(337.83203125,332.64497375)
\lineto(337.83203125,336.60005188)
\curveto(337.83203125,336.98286438)(337.77539062,337.29145813)(337.66210938,337.52583313)
\curveto(337.47460938,337.91645813)(337.13476562,338.11177063)(336.64257812,338.11177063)
\curveto(336.39257812,338.11177063)(336.1875,338.08638)(336.02734375,338.03559875)
\curveto(335.73828125,337.94966125)(335.484375,337.77778625)(335.265625,337.51997375)
\curveto(335.08984375,337.3129425)(334.97460938,337.09809875)(334.91992188,336.8754425)
\curveto(334.86914062,336.6566925)(334.84375,336.34223938)(334.84375,335.93208313)
\lineto(334.84375,332.64497375)
\lineto(333.7890625,332.64497375)
\closepath
\moveto(336.26757812,339.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.6796875,340.6723175)
\lineto(341.74609375,340.6723175)
\lineto(341.74609375,338.92036438)
\lineto(342.74804688,338.92036438)
\lineto(342.74804688,338.05903625)
\lineto(341.74609375,338.05903625)
\lineto(341.74609375,333.96333313)
\curveto(341.74609375,333.74458313)(341.8203125,333.59809875)(341.96875,333.52388)
\curveto(342.05078125,333.48091125)(342.1875,333.45942688)(342.37890625,333.45942688)
\lineto(342.54296875,333.45942688)
\curveto(342.6015625,333.46333313)(342.66992188,333.4691925)(342.74804688,333.477005)
\lineto(342.74804688,332.64497375)
\curveto(342.62695312,332.6098175)(342.5,332.58442688)(342.3671875,332.56880188)
\curveto(342.23828125,332.55317688)(342.09765625,332.54536438)(341.9453125,332.54536438)
\curveto(341.453125,332.54536438)(341.11914062,332.67036438)(340.94335938,332.92036438)
\curveto(340.76757812,333.17427063)(340.6796875,333.50239563)(340.6796875,333.90473938)
\lineto(340.6796875,338.05903625)
\lineto(339.83007812,338.05903625)
\lineto(339.83007812,338.92036438)
\lineto(340.6796875,338.92036438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.79296875,335.70942688)
\curveto(347.79296875,335.03755188)(347.93554688,334.47505188)(348.22070312,334.02192688)
\curveto(348.50585938,333.56880188)(348.96289062,333.34223938)(349.59179688,333.34223938)
\curveto(350.08007812,333.34223938)(350.48046875,333.55122375)(350.79296875,333.9691925)
\curveto(351.109375,334.3910675)(351.26757812,334.99458313)(351.26757812,335.77973938)
\curveto(351.26757812,336.57270813)(351.10546875,337.15864563)(350.78125,337.53755188)
\curveto(350.45703125,337.92036438)(350.05664062,338.11177063)(349.58007812,338.11177063)
\curveto(349.04882812,338.11177063)(348.6171875,337.90864563)(348.28515625,337.50239563)
\curveto(347.95703125,337.09614563)(347.79296875,336.49848938)(347.79296875,335.70942688)
\closepath
\moveto(349.38085938,339.0316925)
\curveto(349.86132812,339.0316925)(350.26367188,338.93013)(350.58789062,338.727005)
\curveto(350.77539062,338.6098175)(350.98828125,338.40473938)(351.2265625,338.11177063)
\lineto(351.2265625,341.2816925)
\lineto(352.24023438,341.2816925)
\lineto(352.24023438,332.64497375)
\lineto(351.29101562,332.64497375)
\lineto(351.29101562,333.51802063)
\curveto(351.04492188,333.13130188)(350.75390625,332.852005)(350.41796875,332.68013)
\curveto(350.08203125,332.508255)(349.69726562,332.4223175)(349.26367188,332.4223175)
\curveto(348.56445312,332.4223175)(347.95898438,332.71528625)(347.44726562,333.30122375)
\curveto(346.93554688,333.8910675)(346.6796875,334.67427063)(346.6796875,335.65083313)
\curveto(346.6796875,336.56489563)(346.91210938,337.35591125)(347.37695312,338.02388)
\curveto(347.84570312,338.695755)(348.51367188,339.0316925)(349.38085938,339.0316925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.61328125,334.31489563)
\curveto(354.61328125,334.01020813)(354.72460938,333.76997375)(354.94726562,333.5941925)
\curveto(355.16992188,333.41841125)(355.43359375,333.33052063)(355.73828125,333.33052063)
\curveto(356.109375,333.33052063)(356.46875,333.41645813)(356.81640625,333.58833313)
\curveto(357.40234375,333.87348938)(357.6953125,334.34028625)(357.6953125,334.98872375)
\lineto(357.6953125,335.83833313)
\curveto(357.56640625,335.75630188)(357.40039062,335.6879425)(357.19726562,335.633255)
\curveto(356.99414062,335.5785675)(356.79492188,335.539505)(356.59960938,335.5160675)
\lineto(355.9609375,335.43403625)
\curveto(355.578125,335.383255)(355.29101562,335.30317688)(355.09960938,335.19380188)
\curveto(354.77539062,335.01020813)(354.61328125,334.71723938)(354.61328125,334.31489563)
\closepath
\moveto(357.16796875,336.44770813)
\curveto(357.41015625,336.47895813)(357.57226562,336.58052063)(357.65429688,336.75239563)
\curveto(357.70117188,336.84614563)(357.72460938,336.98091125)(357.72460938,337.1566925)
\curveto(357.72460938,337.5160675)(357.59570312,337.77583313)(357.33789062,337.93598938)
\curveto(357.08398438,338.10005188)(356.71875,338.18208313)(356.2421875,338.18208313)
\curveto(355.69140625,338.18208313)(355.30078125,338.03364563)(355.0703125,337.73677063)
\curveto(354.94140625,337.57270813)(354.85742188,337.3285675)(354.81835938,337.00434875)
\lineto(353.83398438,337.00434875)
\curveto(353.85351562,337.77778625)(354.10351562,338.31489563)(354.58398438,338.61567688)
\curveto(355.06835938,338.92036438)(355.62890625,339.07270813)(356.265625,339.07270813)
\curveto(357.00390625,339.07270813)(357.60351562,338.93208313)(358.06445312,338.65083313)
\curveto(358.52148438,338.36958313)(358.75,337.93208313)(358.75,337.33833313)
\lineto(358.75,333.72309875)
\curveto(358.75,333.61372375)(358.77148438,333.52583313)(358.81445312,333.45942688)
\curveto(358.86132812,333.39302063)(358.95703125,333.3598175)(359.1015625,333.3598175)
\curveto(359.1484375,333.3598175)(359.20117188,333.36177063)(359.25976562,333.36567688)
\curveto(359.31835938,333.37348938)(359.38085938,333.383255)(359.44726562,333.39497375)
\lineto(359.44726562,332.61567688)
\curveto(359.28320312,332.56880188)(359.15820312,332.539505)(359.07226562,332.52778625)
\curveto(358.98632812,332.5160675)(358.86914062,332.51020813)(358.72070312,332.51020813)
\curveto(358.35742188,332.51020813)(358.09375,332.63911438)(357.9296875,332.89692688)
\curveto(357.84375,333.03364563)(357.78320312,333.227005)(357.74804688,333.477005)
\curveto(357.53320312,333.195755)(357.22460938,332.95161438)(356.82226562,332.74458313)
\curveto(356.41992188,332.53755188)(355.9765625,332.43403625)(355.4921875,332.43403625)
\curveto(354.91015625,332.43403625)(354.43359375,332.6098175)(354.0625,332.96138)
\curveto(353.6953125,333.31684875)(353.51171875,333.76020813)(353.51171875,334.29145813)
\curveto(353.51171875,334.87348938)(353.69335938,335.32466125)(354.05664062,335.64497375)
\curveto(354.41992188,335.96528625)(354.89648438,336.16255188)(355.48632812,336.23677063)
\closepath
\moveto(356.29492188,339.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.6953125,340.6723175)
\lineto(361.76171875,340.6723175)
\lineto(361.76171875,338.92036438)
\lineto(362.76367188,338.92036438)
\lineto(362.76367188,338.05903625)
\lineto(361.76171875,338.05903625)
\lineto(361.76171875,333.96333313)
\curveto(361.76171875,333.74458313)(361.8359375,333.59809875)(361.984375,333.52388)
\curveto(362.06640625,333.48091125)(362.203125,333.45942688)(362.39453125,333.45942688)
\lineto(362.55859375,333.45942688)
\curveto(362.6171875,333.46333313)(362.68554688,333.4691925)(362.76367188,333.477005)
\lineto(362.76367188,332.64497375)
\curveto(362.64257812,332.6098175)(362.515625,332.58442688)(362.3828125,332.56880188)
\curveto(362.25390625,332.55317688)(362.11328125,332.54536438)(361.9609375,332.54536438)
\curveto(361.46875,332.54536438)(361.13476562,332.67036438)(360.95898438,332.92036438)
\curveto(360.78320312,333.17427063)(360.6953125,333.50239563)(360.6953125,333.90473938)
\lineto(360.6953125,338.05903625)
\lineto(359.84570312,338.05903625)
\lineto(359.84570312,338.92036438)
\lineto(360.6953125,338.92036438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.62109375,334.31489563)
\curveto(364.62109375,334.01020813)(364.73242188,333.76997375)(364.95507812,333.5941925)
\curveto(365.17773438,333.41841125)(365.44140625,333.33052063)(365.74609375,333.33052063)
\curveto(366.1171875,333.33052063)(366.4765625,333.41645813)(366.82421875,333.58833313)
\curveto(367.41015625,333.87348938)(367.703125,334.34028625)(367.703125,334.98872375)
\lineto(367.703125,335.83833313)
\curveto(367.57421875,335.75630188)(367.40820312,335.6879425)(367.20507812,335.633255)
\curveto(367.00195312,335.5785675)(366.80273438,335.539505)(366.60742188,335.5160675)
\lineto(365.96875,335.43403625)
\curveto(365.5859375,335.383255)(365.29882812,335.30317688)(365.10742188,335.19380188)
\curveto(364.78320312,335.01020813)(364.62109375,334.71723938)(364.62109375,334.31489563)
\closepath
\moveto(367.17578125,336.44770813)
\curveto(367.41796875,336.47895813)(367.58007812,336.58052063)(367.66210938,336.75239563)
\curveto(367.70898438,336.84614563)(367.73242188,336.98091125)(367.73242188,337.1566925)
\curveto(367.73242188,337.5160675)(367.60351562,337.77583313)(367.34570312,337.93598938)
\curveto(367.09179688,338.10005188)(366.7265625,338.18208313)(366.25,338.18208313)
\curveto(365.69921875,338.18208313)(365.30859375,338.03364563)(365.078125,337.73677063)
\curveto(364.94921875,337.57270813)(364.86523438,337.3285675)(364.82617188,337.00434875)
\lineto(363.84179688,337.00434875)
\curveto(363.86132812,337.77778625)(364.11132812,338.31489563)(364.59179688,338.61567688)
\curveto(365.07617188,338.92036438)(365.63671875,339.07270813)(366.2734375,339.07270813)
\curveto(367.01171875,339.07270813)(367.61132812,338.93208313)(368.07226562,338.65083313)
\curveto(368.52929688,338.36958313)(368.7578125,337.93208313)(368.7578125,337.33833313)
\lineto(368.7578125,333.72309875)
\curveto(368.7578125,333.61372375)(368.77929688,333.52583313)(368.82226562,333.45942688)
\curveto(368.86914062,333.39302063)(368.96484375,333.3598175)(369.109375,333.3598175)
\curveto(369.15625,333.3598175)(369.20898438,333.36177063)(369.26757812,333.36567688)
\curveto(369.32617188,333.37348938)(369.38867188,333.383255)(369.45507812,333.39497375)
\lineto(369.45507812,332.61567688)
\curveto(369.29101562,332.56880188)(369.16601562,332.539505)(369.08007812,332.52778625)
\curveto(368.99414062,332.5160675)(368.87695312,332.51020813)(368.72851562,332.51020813)
\curveto(368.36523438,332.51020813)(368.1015625,332.63911438)(367.9375,332.89692688)
\curveto(367.8515625,333.03364563)(367.79101562,333.227005)(367.75585938,333.477005)
\curveto(367.54101562,333.195755)(367.23242188,332.95161438)(366.83007812,332.74458313)
\curveto(366.42773438,332.53755188)(365.984375,332.43403625)(365.5,332.43403625)
\curveto(364.91796875,332.43403625)(364.44140625,332.6098175)(364.0703125,332.96138)
\curveto(363.703125,333.31684875)(363.51953125,333.76020813)(363.51953125,334.29145813)
\curveto(363.51953125,334.87348938)(363.70117188,335.32466125)(364.06445312,335.64497375)
\curveto(364.42773438,335.96528625)(364.90429688,336.16255188)(365.49414062,336.23677063)
\closepath
\moveto(366.30273438,339.07270813)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.98001099,326.87496948)
\lineto(343.01001167,326.87496948)
\lineto(343.01001167,312.85496902)
\lineto(312.98001099,312.85496902)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(312.98001099,326.87496948)
\lineto(343.01001167,326.87496948)
\lineto(343.01001167,312.85496902)
\lineto(312.98001099,312.85496902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.08984375,321.87106323)
\lineto(315.16210938,321.87106323)
\lineto(315.16210938,315.62496948)
\lineto(314.08984375,315.62496948)
\closepath
\moveto(314.08984375,324.23239136)
\lineto(315.16210938,324.23239136)
\lineto(315.16210938,323.03707886)
\lineto(314.08984375,323.03707886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.97265625,323.65231323)
\lineto(318.0390625,323.65231323)
\lineto(318.0390625,321.90036011)
\lineto(319.04101562,321.90036011)
\lineto(319.04101562,321.03903198)
\lineto(318.0390625,321.03903198)
\lineto(318.0390625,316.94332886)
\curveto(318.0390625,316.72457886)(318.11328125,316.57809448)(318.26171875,316.50387573)
\curveto(318.34375,316.46090698)(318.48046875,316.43942261)(318.671875,316.43942261)
\lineto(318.8359375,316.43942261)
\curveto(318.89453125,316.44332886)(318.96289062,316.44918823)(319.04101562,316.45700073)
\lineto(319.04101562,315.62496948)
\curveto(318.91992188,315.58981323)(318.79296875,315.56442261)(318.66015625,315.54879761)
\curveto(318.53125,315.53317261)(318.390625,315.52536011)(318.23828125,315.52536011)
\curveto(317.74609375,315.52536011)(317.41210938,315.65036011)(317.23632812,315.90036011)
\curveto(317.06054688,316.15426636)(316.97265625,316.48239136)(316.97265625,316.88473511)
\lineto(316.97265625,321.03903198)
\lineto(316.12304688,321.03903198)
\lineto(316.12304688,321.90036011)
\lineto(316.97265625,321.90036011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.703125,322.04098511)
\curveto(323.1484375,322.04098511)(323.58007812,321.93551636)(323.99804688,321.72457886)
\curveto(324.41601562,321.51754761)(324.734375,321.24801636)(324.953125,320.91598511)
\curveto(325.1640625,320.59957886)(325.3046875,320.23043823)(325.375,319.80856323)
\curveto(325.4375,319.51950073)(325.46875,319.05856323)(325.46875,318.42575073)
\lineto(320.86914062,318.42575073)
\curveto(320.88867188,317.78903198)(321.0390625,317.27731323)(321.3203125,316.89059448)
\curveto(321.6015625,316.50778198)(322.03710938,316.31637573)(322.62695312,316.31637573)
\curveto(323.17773438,316.31637573)(323.6171875,316.49801636)(323.9453125,316.86129761)
\curveto(324.1328125,317.07223511)(324.265625,317.31637573)(324.34375,317.59371948)
\lineto(325.38085938,317.59371948)
\curveto(325.35351562,317.36325073)(325.26171875,317.10543823)(325.10546875,316.82028198)
\curveto(324.953125,316.53903198)(324.78125,316.30856323)(324.58984375,316.12887573)
\curveto(324.26953125,315.81637573)(323.87304688,315.60543823)(323.40039062,315.49606323)
\curveto(323.14648438,315.43356323)(322.859375,315.40231323)(322.5390625,315.40231323)
\curveto(321.7578125,315.40231323)(321.09570312,315.68551636)(320.55273438,316.25192261)
\curveto(320.00976562,316.82223511)(319.73828125,317.61911011)(319.73828125,318.64254761)
\curveto(319.73828125,319.65036011)(320.01171875,320.46871948)(320.55859375,321.09762573)
\curveto(321.10546875,321.72653198)(321.8203125,322.04098511)(322.703125,322.04098511)
\closepath
\moveto(324.38476562,319.26364136)
\curveto(324.34179688,319.72067261)(324.2421875,320.08590698)(324.0859375,320.35934448)
\curveto(323.796875,320.86715698)(323.31445312,321.12106323)(322.63867188,321.12106323)
\curveto(322.15429688,321.12106323)(321.74804688,320.94528198)(321.41992188,320.59371948)
\curveto(321.09179688,320.24606323)(320.91796875,319.80270386)(320.8984375,319.26364136)
\closepath
\moveto(322.60351562,322.05270386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.79882812,321.90036011)
\lineto(327.80078125,321.90036011)
\lineto(327.80078125,320.81637573)
\curveto(327.8828125,321.02731323)(328.08398438,321.28317261)(328.40429688,321.58395386)
\curveto(328.72460938,321.88864136)(329.09375,322.04098511)(329.51171875,322.04098511)
\curveto(329.53125,322.04098511)(329.56445312,322.03903198)(329.61132812,322.03512573)
\curveto(329.65820312,322.03121948)(329.73828125,322.02340698)(329.8515625,322.01168823)
\lineto(329.8515625,320.89840698)
\curveto(329.7890625,320.91012573)(329.73046875,320.91793823)(329.67578125,320.92184448)
\curveto(329.625,320.92575073)(329.56835938,320.92770386)(329.50585938,320.92770386)
\curveto(328.97460938,320.92770386)(328.56640625,320.75582886)(328.28125,320.41207886)
\curveto(327.99609375,320.07223511)(327.85351562,319.67965698)(327.85351562,319.23434448)
\lineto(327.85351562,315.62496948)
\lineto(326.79882812,315.62496948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.37304688,316.90231323)
\lineto(331.59765625,316.90231323)
\lineto(331.59765625,315.62496948)
\lineto(330.37304688,315.62496948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.15234375,321.56637573)
\lineto(337.15234375,322.37496948)
\curveto(337.9140625,322.44918823)(338.4453125,322.57223511)(338.74609375,322.74411011)
\curveto(339.046875,322.91989136)(339.27148438,323.33200073)(339.41992188,323.98043823)
\lineto(340.25195312,323.98043823)
\lineto(340.25195312,315.62496948)
\lineto(339.12695312,315.62496948)
\lineto(339.12695312,321.56637573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248,290.1449585)
\lineto(88,290.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,290.1449585)
\lineto(88,290.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104,286.1449585)
\lineto(88,290.1449585)
\lineto(104,294.1449585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(104,286.1449585)
\lineto(88,290.1449585)
\lineto(104,294.1449585)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.62999725,305.8949585)
\lineto(216.37999725,305.8949585)
\lineto(216.37999725,291.87495804)
\lineto(119.62999725,291.87495804)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(119.62999725,305.8949585)
\lineto(216.37999725,305.8949585)
\lineto(216.37999725,291.87495804)
\lineto(119.62999725,291.87495804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.08398438,296.78363037)
\curveto(121.15429688,296.18206787)(121.43359375,295.76605225)(121.921875,295.5355835)
\curveto(122.171875,295.418396)(122.4609375,295.35980225)(122.7890625,295.35980225)
\curveto(123.4140625,295.35980225)(123.87695312,295.559021)(124.17773438,295.9574585)
\curveto(124.47851562,296.355896)(124.62890625,296.79730225)(124.62890625,297.28167725)
\curveto(124.62890625,297.86761475)(124.44921875,298.32073975)(124.08984375,298.64105225)
\curveto(123.734375,298.96136475)(123.30664062,299.121521)(122.80664062,299.121521)
\curveto(122.44335938,299.121521)(122.13085938,299.0512085)(121.86914062,298.9105835)
\curveto(121.61132812,298.7699585)(121.390625,298.574646)(121.20703125,298.324646)
\lineto(120.29296875,298.37738037)
\lineto(120.93164062,302.8949585)
\lineto(125.29101562,302.8949585)
\lineto(125.29101562,301.87542725)
\lineto(121.72265625,301.87542725)
\lineto(121.36523438,299.543396)
\curveto(121.56054688,299.6918335)(121.74609375,299.80316162)(121.921875,299.87738037)
\curveto(122.234375,300.00628662)(122.59570312,300.07073975)(123.00585938,300.07073975)
\curveto(123.77539062,300.07073975)(124.42773438,299.82269287)(124.96289062,299.32659912)
\curveto(125.49804688,298.83050537)(125.765625,298.20159912)(125.765625,297.43988037)
\curveto(125.765625,296.64691162)(125.51953125,295.94769287)(125.02734375,295.34222412)
\curveto(124.5390625,294.73675537)(123.7578125,294.434021)(122.68359375,294.434021)
\curveto(122,294.434021)(121.39453125,294.62542725)(120.8671875,295.00823975)
\curveto(120.34375,295.3949585)(120.05078125,295.98675537)(119.98828125,296.78363037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.61132812,300.83831787)
\lineto(128.8359375,300.83831787)
\lineto(128.8359375,299.56097412)
\lineto(127.61132812,299.56097412)
\closepath
\moveto(127.61132812,295.92230225)
\lineto(128.8359375,295.92230225)
\lineto(128.8359375,294.6449585)
\lineto(127.61132812,294.6449585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.74023438,300.92034912)
\lineto(134.7421875,300.92034912)
\lineto(134.7421875,299.83636475)
\curveto(134.82421875,300.04730225)(135.02539062,300.30316162)(135.34570312,300.60394287)
\curveto(135.66601562,300.90863037)(136.03515625,301.06097412)(136.453125,301.06097412)
\curveto(136.47265625,301.06097412)(136.50585938,301.059021)(136.55273438,301.05511475)
\curveto(136.59960938,301.0512085)(136.6796875,301.043396)(136.79296875,301.03167725)
\lineto(136.79296875,299.918396)
\curveto(136.73046875,299.93011475)(136.671875,299.93792725)(136.6171875,299.9418335)
\curveto(136.56640625,299.94573975)(136.50976562,299.94769287)(136.44726562,299.94769287)
\curveto(135.91601562,299.94769287)(135.5078125,299.77581787)(135.22265625,299.43206787)
\curveto(134.9375,299.09222412)(134.79492188,298.699646)(134.79492188,298.2543335)
\lineto(134.79492188,294.6449585)
\lineto(133.74023438,294.6449585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.33203125,301.06097412)
\curveto(140.77734375,301.06097412)(141.20898438,300.95550537)(141.62695312,300.74456787)
\curveto(142.04492188,300.53753662)(142.36328125,300.26800537)(142.58203125,299.93597412)
\curveto(142.79296875,299.61956787)(142.93359375,299.25042725)(143.00390625,298.82855225)
\curveto(143.06640625,298.53948975)(143.09765625,298.07855225)(143.09765625,297.44573975)
\lineto(138.49804688,297.44573975)
\curveto(138.51757812,296.809021)(138.66796875,296.29730225)(138.94921875,295.9105835)
\curveto(139.23046875,295.527771)(139.66601562,295.33636475)(140.25585938,295.33636475)
\curveto(140.80664062,295.33636475)(141.24609375,295.51800537)(141.57421875,295.88128662)
\curveto(141.76171875,296.09222412)(141.89453125,296.33636475)(141.97265625,296.6137085)
\lineto(143.00976562,296.6137085)
\curveto(142.98242188,296.38323975)(142.890625,296.12542725)(142.734375,295.840271)
\curveto(142.58203125,295.559021)(142.41015625,295.32855225)(142.21875,295.14886475)
\curveto(141.8984375,294.83636475)(141.50195312,294.62542725)(141.02929688,294.51605225)
\curveto(140.77539062,294.45355225)(140.48828125,294.42230225)(140.16796875,294.42230225)
\curveto(139.38671875,294.42230225)(138.72460938,294.70550537)(138.18164062,295.27191162)
\curveto(137.63867188,295.84222412)(137.3671875,296.63909912)(137.3671875,297.66253662)
\curveto(137.3671875,298.67034912)(137.640625,299.4887085)(138.1875,300.11761475)
\curveto(138.734375,300.746521)(139.44921875,301.06097412)(140.33203125,301.06097412)
\closepath
\moveto(142.01367188,298.28363037)
\curveto(141.97070312,298.74066162)(141.87109375,299.105896)(141.71484375,299.3793335)
\curveto(141.42578125,299.887146)(140.94335938,300.14105225)(140.26757812,300.14105225)
\curveto(139.78320312,300.14105225)(139.37695312,299.965271)(139.04882812,299.6137085)
\curveto(138.72070312,299.26605225)(138.546875,298.82269287)(138.52734375,298.28363037)
\closepath
\moveto(140.23242188,301.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.078125,297.69769287)
\curveto(145.078125,297.15472412)(145.15429688,296.699646)(145.30664062,296.3324585)
\curveto(145.57617188,295.68011475)(146.05859375,295.35394287)(146.75390625,295.35394287)
\curveto(147.48828125,295.35394287)(147.99414062,295.69769287)(148.27148438,296.38519287)
\curveto(148.42382812,296.76409912)(148.5,297.24847412)(148.5,297.83831787)
\curveto(148.5,298.38128662)(148.41601562,298.83441162)(148.24804688,299.19769287)
\curveto(147.96289062,299.81878662)(147.4609375,300.1293335)(146.7421875,300.1293335)
\curveto(146.28515625,300.1293335)(145.89257812,299.93011475)(145.56445312,299.53167725)
\curveto(145.24023438,299.137146)(145.078125,298.52581787)(145.078125,297.69769287)
\closepath
\moveto(146.63671875,301.06097412)
\curveto(147.15625,301.06097412)(147.59375,300.93011475)(147.94921875,300.668396)
\curveto(148.14453125,300.527771)(148.33203125,300.32073975)(148.51171875,300.04730225)
\lineto(148.51171875,300.92034912)
\lineto(149.51367188,300.92034912)
\lineto(149.51367188,292.14300537)
\lineto(148.453125,292.14300537)
\lineto(148.453125,295.36566162)
\curveto(148.27734375,295.08441162)(148.03320312,294.85980225)(147.72070312,294.6918335)
\curveto(147.41210938,294.527771)(147.02539062,294.44573975)(146.56054688,294.44573975)
\curveto(145.89257812,294.44573975)(145.29492188,294.7074585)(144.76757812,295.230896)
\curveto(144.24023438,295.7543335)(143.9765625,296.5512085)(143.9765625,297.621521)
\curveto(143.9765625,298.62542725)(144.22265625,299.449646)(144.71484375,300.09417725)
\curveto(145.2109375,300.7387085)(145.8515625,301.06097412)(146.63671875,301.06097412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.1328125,300.92034912)
\lineto(152.1328125,296.7543335)
\curveto(152.1328125,296.434021)(152.18359375,296.17230225)(152.28515625,295.96917725)
\curveto(152.47265625,295.59417725)(152.82226562,295.40667725)(153.33398438,295.40667725)
\curveto(154.06835938,295.40667725)(154.56835938,295.73480225)(154.83398438,296.39105225)
\curveto(154.97851562,296.74261475)(155.05078125,297.22503662)(155.05078125,297.83831787)
\lineto(155.05078125,300.92034912)
\lineto(156.10546875,300.92034912)
\lineto(156.10546875,294.6449585)
\lineto(155.109375,294.6449585)
\lineto(155.12109375,295.57073975)
\curveto(154.984375,295.3324585)(154.81445312,295.13128662)(154.61132812,294.96722412)
\curveto(154.20898438,294.63909912)(153.72070312,294.47503662)(153.14648438,294.47503662)
\curveto(152.25195312,294.47503662)(151.64257812,294.77386475)(151.31835938,295.371521)
\curveto(151.14257812,295.6918335)(151.0546875,296.11956787)(151.0546875,296.65472412)
\lineto(151.0546875,300.92034912)
\closepath
\moveto(153.58007812,301.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.37109375,301.06097412)
\curveto(160.81640625,301.06097412)(161.24804688,300.95550537)(161.66601562,300.74456787)
\curveto(162.08398438,300.53753662)(162.40234375,300.26800537)(162.62109375,299.93597412)
\curveto(162.83203125,299.61956787)(162.97265625,299.25042725)(163.04296875,298.82855225)
\curveto(163.10546875,298.53948975)(163.13671875,298.07855225)(163.13671875,297.44573975)
\lineto(158.53710938,297.44573975)
\curveto(158.55664062,296.809021)(158.70703125,296.29730225)(158.98828125,295.9105835)
\curveto(159.26953125,295.527771)(159.70507812,295.33636475)(160.29492188,295.33636475)
\curveto(160.84570312,295.33636475)(161.28515625,295.51800537)(161.61328125,295.88128662)
\curveto(161.80078125,296.09222412)(161.93359375,296.33636475)(162.01171875,296.6137085)
\lineto(163.04882812,296.6137085)
\curveto(163.02148438,296.38323975)(162.9296875,296.12542725)(162.7734375,295.840271)
\curveto(162.62109375,295.559021)(162.44921875,295.32855225)(162.2578125,295.14886475)
\curveto(161.9375,294.83636475)(161.54101562,294.62542725)(161.06835938,294.51605225)
\curveto(160.81445312,294.45355225)(160.52734375,294.42230225)(160.20703125,294.42230225)
\curveto(159.42578125,294.42230225)(158.76367188,294.70550537)(158.22070312,295.27191162)
\curveto(157.67773438,295.84222412)(157.40625,296.63909912)(157.40625,297.66253662)
\curveto(157.40625,298.67034912)(157.6796875,299.4887085)(158.2265625,300.11761475)
\curveto(158.7734375,300.746521)(159.48828125,301.06097412)(160.37109375,301.06097412)
\closepath
\moveto(162.05273438,298.28363037)
\curveto(162.00976562,298.74066162)(161.91015625,299.105896)(161.75390625,299.3793335)
\curveto(161.46484375,299.887146)(160.98242188,300.14105225)(160.30664062,300.14105225)
\curveto(159.82226562,300.14105225)(159.41601562,299.965271)(159.08789062,299.6137085)
\curveto(158.75976562,299.26605225)(158.5859375,298.82269287)(158.56640625,298.28363037)
\closepath
\moveto(160.27148438,301.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.06445312,296.6137085)
\curveto(165.09570312,296.262146)(165.18359375,295.99261475)(165.328125,295.80511475)
\curveto(165.59375,295.465271)(166.0546875,295.29534912)(166.7109375,295.29534912)
\curveto(167.1015625,295.29534912)(167.4453125,295.3793335)(167.7421875,295.54730225)
\curveto(168.0390625,295.71917725)(168.1875,295.98284912)(168.1875,296.33831787)
\curveto(168.1875,296.60784912)(168.06835938,296.81292725)(167.83007812,296.95355225)
\curveto(167.67773438,297.03948975)(167.37695312,297.13909912)(166.92773438,297.25238037)
\lineto(166.08984375,297.46331787)
\curveto(165.5546875,297.59613037)(165.16015625,297.74456787)(164.90625,297.90863037)
\curveto(164.453125,298.19378662)(164.2265625,298.58831787)(164.2265625,299.09222412)
\curveto(164.2265625,299.68597412)(164.43945312,300.16644287)(164.86523438,300.53363037)
\curveto(165.29492188,300.90081787)(165.87109375,301.08441162)(166.59375,301.08441162)
\curveto(167.5390625,301.08441162)(168.22070312,300.80706787)(168.63867188,300.25238037)
\curveto(168.90039062,299.90081787)(169.02734375,299.52191162)(169.01953125,299.11566162)
\lineto(168.0234375,299.11566162)
\curveto(168.00390625,299.35394287)(167.91992188,299.57073975)(167.77148438,299.76605225)
\curveto(167.52929688,300.043396)(167.109375,300.18206787)(166.51171875,300.18206787)
\curveto(166.11328125,300.18206787)(165.81054688,300.105896)(165.60351562,299.95355225)
\curveto(165.40039062,299.8012085)(165.29882812,299.60003662)(165.29882812,299.35003662)
\curveto(165.29882812,299.07659912)(165.43359375,298.85784912)(165.703125,298.69378662)
\curveto(165.859375,298.59613037)(166.08984375,298.51019287)(166.39453125,298.43597412)
\lineto(167.09179688,298.26605225)
\curveto(167.84960938,298.0824585)(168.35742188,297.90472412)(168.61523438,297.73284912)
\curveto(169.02539062,297.46331787)(169.23046875,297.03948975)(169.23046875,296.46136475)
\curveto(169.23046875,295.902771)(169.01757812,295.42034912)(168.59179688,295.01409912)
\curveto(168.16992188,294.60784912)(167.52539062,294.40472412)(166.65820312,294.40472412)
\curveto(165.72460938,294.40472412)(165.0625,294.61566162)(164.671875,295.03753662)
\curveto(164.28515625,295.46331787)(164.078125,295.9887085)(164.05078125,296.6137085)
\closepath
\moveto(166.62304688,301.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.6484375,302.67230225)
\lineto(171.71484375,302.67230225)
\lineto(171.71484375,300.92034912)
\lineto(172.71679688,300.92034912)
\lineto(172.71679688,300.059021)
\lineto(171.71484375,300.059021)
\lineto(171.71484375,295.96331787)
\curveto(171.71484375,295.74456787)(171.7890625,295.5980835)(171.9375,295.52386475)
\curveto(172.01953125,295.480896)(172.15625,295.45941162)(172.34765625,295.45941162)
\lineto(172.51171875,295.45941162)
\curveto(172.5703125,295.46331787)(172.63867188,295.46917725)(172.71679688,295.47698975)
\lineto(172.71679688,294.6449585)
\curveto(172.59570312,294.60980225)(172.46875,294.58441162)(172.3359375,294.56878662)
\curveto(172.20703125,294.55316162)(172.06640625,294.54534912)(171.9140625,294.54534912)
\curveto(171.421875,294.54534912)(171.08789062,294.67034912)(170.91210938,294.92034912)
\curveto(170.73632812,295.17425537)(170.6484375,295.50238037)(170.6484375,295.90472412)
\lineto(170.6484375,300.059021)
\lineto(169.79882812,300.059021)
\lineto(169.79882812,300.92034912)
\lineto(170.6484375,300.92034912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.12304688,300.92034912)
\lineto(178.125,300.92034912)
\lineto(178.125,299.83636475)
\curveto(178.20703125,300.04730225)(178.40820312,300.30316162)(178.72851562,300.60394287)
\curveto(179.04882812,300.90863037)(179.41796875,301.06097412)(179.8359375,301.06097412)
\curveto(179.85546875,301.06097412)(179.88867188,301.059021)(179.93554688,301.05511475)
\curveto(179.98242188,301.0512085)(180.0625,301.043396)(180.17578125,301.03167725)
\lineto(180.17578125,299.918396)
\curveto(180.11328125,299.93011475)(180.0546875,299.93792725)(180,299.9418335)
\curveto(179.94921875,299.94573975)(179.89257812,299.94769287)(179.83007812,299.94769287)
\curveto(179.29882812,299.94769287)(178.890625,299.77581787)(178.60546875,299.43206787)
\curveto(178.3203125,299.09222412)(178.17773438,298.699646)(178.17773438,298.2543335)
\lineto(178.17773438,294.6449585)
\lineto(177.12304688,294.6449585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.71484375,301.06097412)
\curveto(184.16015625,301.06097412)(184.59179688,300.95550537)(185.00976562,300.74456787)
\curveto(185.42773438,300.53753662)(185.74609375,300.26800537)(185.96484375,299.93597412)
\curveto(186.17578125,299.61956787)(186.31640625,299.25042725)(186.38671875,298.82855225)
\curveto(186.44921875,298.53948975)(186.48046875,298.07855225)(186.48046875,297.44573975)
\lineto(181.88085938,297.44573975)
\curveto(181.90039062,296.809021)(182.05078125,296.29730225)(182.33203125,295.9105835)
\curveto(182.61328125,295.527771)(183.04882812,295.33636475)(183.63867188,295.33636475)
\curveto(184.18945312,295.33636475)(184.62890625,295.51800537)(184.95703125,295.88128662)
\curveto(185.14453125,296.09222412)(185.27734375,296.33636475)(185.35546875,296.6137085)
\lineto(186.39257812,296.6137085)
\curveto(186.36523438,296.38323975)(186.2734375,296.12542725)(186.1171875,295.840271)
\curveto(185.96484375,295.559021)(185.79296875,295.32855225)(185.6015625,295.14886475)
\curveto(185.28125,294.83636475)(184.88476562,294.62542725)(184.41210938,294.51605225)
\curveto(184.15820312,294.45355225)(183.87109375,294.42230225)(183.55078125,294.42230225)
\curveto(182.76953125,294.42230225)(182.10742188,294.70550537)(181.56445312,295.27191162)
\curveto(181.02148438,295.84222412)(180.75,296.63909912)(180.75,297.66253662)
\curveto(180.75,298.67034912)(181.0234375,299.4887085)(181.5703125,300.11761475)
\curveto(182.1171875,300.746521)(182.83203125,301.06097412)(183.71484375,301.06097412)
\closepath
\moveto(185.39648438,298.28363037)
\curveto(185.35351562,298.74066162)(185.25390625,299.105896)(185.09765625,299.3793335)
\curveto(184.80859375,299.887146)(184.32617188,300.14105225)(183.65039062,300.14105225)
\curveto(183.16601562,300.14105225)(182.75976562,299.965271)(182.43164062,299.6137085)
\curveto(182.10351562,299.26605225)(181.9296875,298.82269287)(181.91015625,298.28363037)
\closepath
\moveto(183.61523438,301.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.58984375,296.31488037)
\curveto(188.58984375,296.01019287)(188.70117188,295.7699585)(188.92382812,295.59417725)
\curveto(189.14648438,295.418396)(189.41015625,295.33050537)(189.71484375,295.33050537)
\curveto(190.0859375,295.33050537)(190.4453125,295.41644287)(190.79296875,295.58831787)
\curveto(191.37890625,295.87347412)(191.671875,296.340271)(191.671875,296.9887085)
\lineto(191.671875,297.83831787)
\curveto(191.54296875,297.75628662)(191.37695312,297.68792725)(191.17382812,297.63323975)
\curveto(190.97070312,297.57855225)(190.77148438,297.53948975)(190.57617188,297.51605225)
\lineto(189.9375,297.434021)
\curveto(189.5546875,297.38323975)(189.26757812,297.30316162)(189.07617188,297.19378662)
\curveto(188.75195312,297.01019287)(188.58984375,296.71722412)(188.58984375,296.31488037)
\closepath
\moveto(191.14453125,298.44769287)
\curveto(191.38671875,298.47894287)(191.54882812,298.58050537)(191.63085938,298.75238037)
\curveto(191.67773438,298.84613037)(191.70117188,298.980896)(191.70117188,299.15667725)
\curveto(191.70117188,299.51605225)(191.57226562,299.77581787)(191.31445312,299.93597412)
\curveto(191.06054688,300.10003662)(190.6953125,300.18206787)(190.21875,300.18206787)
\curveto(189.66796875,300.18206787)(189.27734375,300.03363037)(189.046875,299.73675537)
\curveto(188.91796875,299.57269287)(188.83398438,299.32855225)(188.79492188,299.0043335)
\lineto(187.81054688,299.0043335)
\curveto(187.83007812,299.777771)(188.08007812,300.31488037)(188.56054688,300.61566162)
\curveto(189.04492188,300.92034912)(189.60546875,301.07269287)(190.2421875,301.07269287)
\curveto(190.98046875,301.07269287)(191.58007812,300.93206787)(192.04101562,300.65081787)
\curveto(192.49804688,300.36956787)(192.7265625,299.93206787)(192.7265625,299.33831787)
\lineto(192.7265625,295.7230835)
\curveto(192.7265625,295.6137085)(192.74804688,295.52581787)(192.79101562,295.45941162)
\curveto(192.83789062,295.39300537)(192.93359375,295.35980225)(193.078125,295.35980225)
\curveto(193.125,295.35980225)(193.17773438,295.36175537)(193.23632812,295.36566162)
\curveto(193.29492188,295.37347412)(193.35742188,295.38323975)(193.42382812,295.3949585)
\lineto(193.42382812,294.61566162)
\curveto(193.25976562,294.56878662)(193.13476562,294.53948975)(193.04882812,294.527771)
\curveto(192.96289062,294.51605225)(192.84570312,294.51019287)(192.69726562,294.51019287)
\curveto(192.33398438,294.51019287)(192.0703125,294.63909912)(191.90625,294.89691162)
\curveto(191.8203125,295.03363037)(191.75976562,295.22698975)(191.72460938,295.47698975)
\curveto(191.50976562,295.19573975)(191.20117188,294.95159912)(190.79882812,294.74456787)
\curveto(190.39648438,294.53753662)(189.953125,294.434021)(189.46875,294.434021)
\curveto(188.88671875,294.434021)(188.41015625,294.60980225)(188.0390625,294.96136475)
\curveto(187.671875,295.3168335)(187.48828125,295.76019287)(187.48828125,296.29144287)
\curveto(187.48828125,296.87347412)(187.66992188,297.324646)(188.03320312,297.6449585)
\curveto(188.39648438,297.965271)(188.87304688,298.16253662)(189.46289062,298.23675537)
\closepath
\moveto(190.27148438,301.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.12890625,297.70941162)
\curveto(195.12890625,297.03753662)(195.27148438,296.47503662)(195.55664062,296.02191162)
\curveto(195.84179688,295.56878662)(196.29882812,295.34222412)(196.92773438,295.34222412)
\curveto(197.41601562,295.34222412)(197.81640625,295.5512085)(198.12890625,295.96917725)
\curveto(198.4453125,296.39105225)(198.60351562,296.99456787)(198.60351562,297.77972412)
\curveto(198.60351562,298.57269287)(198.44140625,299.15863037)(198.1171875,299.53753662)
\curveto(197.79296875,299.92034912)(197.39257812,300.11175537)(196.91601562,300.11175537)
\curveto(196.38476562,300.11175537)(195.953125,299.90863037)(195.62109375,299.50238037)
\curveto(195.29296875,299.09613037)(195.12890625,298.49847412)(195.12890625,297.70941162)
\closepath
\moveto(196.71679688,301.03167725)
\curveto(197.19726562,301.03167725)(197.59960938,300.93011475)(197.92382812,300.72698975)
\curveto(198.11132812,300.60980225)(198.32421875,300.40472412)(198.5625,300.11175537)
\lineto(198.5625,303.28167725)
\lineto(199.57617188,303.28167725)
\lineto(199.57617188,294.6449585)
\lineto(198.62695312,294.6449585)
\lineto(198.62695312,295.51800537)
\curveto(198.38085938,295.13128662)(198.08984375,294.85198975)(197.75390625,294.68011475)
\curveto(197.41796875,294.50823975)(197.03320312,294.42230225)(196.59960938,294.42230225)
\curveto(195.90039062,294.42230225)(195.29492188,294.715271)(194.78320312,295.3012085)
\curveto(194.27148438,295.89105225)(194.015625,296.67425537)(194.015625,297.65081787)
\curveto(194.015625,298.56488037)(194.24804688,299.355896)(194.71289062,300.02386475)
\curveto(195.18164062,300.69573975)(195.84960938,301.03167725)(196.71679688,301.03167725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.140625,300.89105225)
\lineto(202.21289062,300.89105225)
\lineto(202.21289062,294.6449585)
\lineto(201.140625,294.6449585)
\closepath
\moveto(201.140625,303.25238037)
\lineto(202.21289062,303.25238037)
\lineto(202.21289062,302.05706787)
\lineto(201.140625,302.05706787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.8125,300.92034912)
\lineto(204.81445312,300.92034912)
\lineto(204.81445312,300.02972412)
\curveto(205.11132812,300.39691162)(205.42578125,300.6605835)(205.7578125,300.82073975)
\curveto(206.08984375,300.980896)(206.45898438,301.06097412)(206.86523438,301.06097412)
\curveto(207.75585938,301.06097412)(208.35742188,300.75042725)(208.66992188,300.1293335)
\curveto(208.84179688,299.78948975)(208.92773438,299.30316162)(208.92773438,298.67034912)
\lineto(208.92773438,294.6449585)
\lineto(207.85546875,294.6449585)
\lineto(207.85546875,298.60003662)
\curveto(207.85546875,298.98284912)(207.79882812,299.29144287)(207.68554688,299.52581787)
\curveto(207.49804688,299.91644287)(207.15820312,300.11175537)(206.66601562,300.11175537)
\curveto(206.41601562,300.11175537)(206.2109375,300.08636475)(206.05078125,300.0355835)
\curveto(205.76171875,299.949646)(205.5078125,299.777771)(205.2890625,299.5199585)
\curveto(205.11328125,299.31292725)(204.99804688,299.0980835)(204.94335938,298.87542725)
\curveto(204.89257812,298.65667725)(204.8671875,298.34222412)(204.8671875,297.93206787)
\lineto(204.8671875,294.6449585)
\lineto(203.8125,294.6449585)
\closepath
\moveto(206.29101562,301.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.70703125,301.03167725)
\curveto(213.19921875,301.03167725)(213.62890625,300.9105835)(213.99609375,300.668396)
\curveto(214.1953125,300.53167725)(214.3984375,300.3324585)(214.60546875,300.07073975)
\lineto(214.60546875,300.86175537)
\lineto(215.578125,300.86175537)
\lineto(215.578125,295.15472412)
\curveto(215.578125,294.35784912)(215.4609375,293.72894287)(215.2265625,293.26800537)
\curveto(214.7890625,292.41644287)(213.96289062,291.99066162)(212.74804688,291.99066162)
\curveto(212.07226562,291.99066162)(211.50390625,292.14300537)(211.04296875,292.44769287)
\curveto(210.58203125,292.74847412)(210.32421875,293.22113037)(210.26953125,293.86566162)
\lineto(211.34179688,293.86566162)
\curveto(211.39257812,293.58441162)(211.49414062,293.36761475)(211.64648438,293.215271)
\curveto(211.88476562,292.980896)(212.25976562,292.8637085)(212.77148438,292.8637085)
\curveto(213.58007812,292.8637085)(214.109375,293.14886475)(214.359375,293.71917725)
\curveto(214.5078125,294.05511475)(214.57617188,294.65472412)(214.56445312,295.51800537)
\curveto(214.35351562,295.19769287)(214.09960938,294.95941162)(213.80273438,294.80316162)
\curveto(213.50585938,294.64691162)(213.11328125,294.56878662)(212.625,294.56878662)
\curveto(211.9453125,294.56878662)(211.34960938,294.809021)(210.83789062,295.28948975)
\curveto(210.33007812,295.77386475)(210.07617188,296.57269287)(210.07617188,297.68597412)
\curveto(210.07617188,298.73675537)(210.33203125,299.55706787)(210.84375,300.14691162)
\curveto(211.359375,300.73675537)(211.98046875,301.03167725)(212.70703125,301.03167725)
\closepath
\moveto(214.60546875,297.809021)
\curveto(214.60546875,298.58636475)(214.4453125,299.16253662)(214.125,299.53753662)
\curveto(213.8046875,299.91253662)(213.39648438,300.10003662)(212.90039062,300.10003662)
\curveto(212.15820312,300.10003662)(211.65039062,299.75238037)(211.37695312,299.05706787)
\curveto(211.23242188,298.68597412)(211.16015625,298.199646)(211.16015625,297.5980835)
\curveto(211.16015625,296.89105225)(211.30273438,296.35198975)(211.58789062,295.980896)
\curveto(211.87695312,295.6137085)(212.26367188,295.43011475)(212.74804688,295.43011475)
\curveto(213.50585938,295.43011475)(214.0390625,295.77191162)(214.34765625,296.45550537)
\curveto(214.51953125,296.84222412)(214.60546875,297.293396)(214.60546875,297.809021)
\closepath
\moveto(212.83007812,301.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88,252.1449585)
\lineto(248,252.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(88,252.1449585)
\lineto(248,252.1449585)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232,256.1449585)
\lineto(248,252.1449585)
\lineto(232,248.1449585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(232,256.1449585)
\lineto(248,252.1449585)
\lineto(232,248.1449585)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.30999756,267.8949585)
\lineto(194.68999863,267.8949585)
\lineto(194.68999863,253.87495804)
\lineto(141.30999756,253.87495804)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(141.30999756,267.8949585)
\lineto(194.68999863,267.8949585)
\lineto(194.68999863,253.87495804)
\lineto(141.30999756,253.87495804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.80273438,265.07073975)
\curveto(145.74023438,265.07073975)(146.39257812,264.82659912)(146.75976562,264.33831787)
\curveto(147.13085938,263.85394287)(147.31640625,263.35394287)(147.31640625,262.83831787)
\lineto(146.2734375,262.83831787)
\curveto(146.2109375,263.17034912)(146.11132812,263.43011475)(145.97460938,263.61761475)
\curveto(145.72070312,263.96917725)(145.3359375,264.1449585)(144.8203125,264.1449585)
\curveto(144.23046875,264.1449585)(143.76171875,263.871521)(143.4140625,263.324646)
\curveto(143.06640625,262.78167725)(142.87304688,262.00238037)(142.83398438,260.98675537)
\curveto(143.07617188,261.34222412)(143.38085938,261.60784912)(143.74804688,261.78363037)
\curveto(144.08398438,261.93988037)(144.45898438,262.01800537)(144.87304688,262.01800537)
\curveto(145.57617188,262.01800537)(146.18945312,261.793396)(146.71289062,261.34417725)
\curveto(147.23632812,260.8949585)(147.49804688,260.22503662)(147.49804688,259.33441162)
\curveto(147.49804688,258.57269287)(147.25,257.89691162)(146.75390625,257.30706787)
\curveto(146.2578125,256.72113037)(145.55078125,256.42816162)(144.6328125,256.42816162)
\curveto(143.84765625,256.42816162)(143.16992188,256.72503662)(142.59960938,257.31878662)
\curveto(142.02929688,257.91644287)(141.74414062,258.92034912)(141.74414062,260.33050537)
\curveto(141.74414062,261.37347412)(141.87109375,262.25823975)(142.125,262.98480225)
\curveto(142.61328125,264.37542725)(143.50585938,265.07073975)(144.80273438,265.07073975)
\closepath
\moveto(144.7265625,257.36566162)
\curveto(145.28125,257.36566162)(145.6953125,257.5512085)(145.96875,257.92230225)
\curveto(146.24609375,258.29730225)(146.38476562,258.7387085)(146.38476562,259.246521)
\curveto(146.38476562,259.6762085)(146.26171875,260.08441162)(146.015625,260.47113037)
\curveto(145.76953125,260.86175537)(145.32226562,261.05706787)(144.67382812,261.05706787)
\curveto(144.22070312,261.05706787)(143.82226562,260.90667725)(143.47851562,260.605896)
\curveto(143.13867188,260.30511475)(142.96875,259.85198975)(142.96875,259.246521)
\curveto(142.96875,258.715271)(143.12304688,258.26800537)(143.43164062,257.90472412)
\curveto(143.74414062,257.54534912)(144.17578125,257.36566162)(144.7265625,257.36566162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.30273438,262.83831787)
\lineto(150.52734375,262.83831787)
\lineto(150.52734375,261.56097412)
\lineto(149.30273438,261.56097412)
\closepath
\moveto(149.30273438,257.92230225)
\lineto(150.52734375,257.92230225)
\lineto(150.52734375,256.6449585)
\lineto(149.30273438,256.6449585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.43164062,262.92034912)
\lineto(156.43359375,262.92034912)
\lineto(156.43359375,261.83636475)
\curveto(156.515625,262.04730225)(156.71679688,262.30316162)(157.03710938,262.60394287)
\curveto(157.35742188,262.90863037)(157.7265625,263.06097412)(158.14453125,263.06097412)
\curveto(158.1640625,263.06097412)(158.19726562,263.059021)(158.24414062,263.05511475)
\curveto(158.29101562,263.0512085)(158.37109375,263.043396)(158.484375,263.03167725)
\lineto(158.484375,261.918396)
\curveto(158.421875,261.93011475)(158.36328125,261.93792725)(158.30859375,261.9418335)
\curveto(158.2578125,261.94573975)(158.20117188,261.94769287)(158.13867188,261.94769287)
\curveto(157.60742188,261.94769287)(157.19921875,261.77581787)(156.9140625,261.43206787)
\curveto(156.62890625,261.09222412)(156.48632812,260.699646)(156.48632812,260.2543335)
\lineto(156.48632812,256.6449585)
\lineto(155.43164062,256.6449585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.0234375,263.06097412)
\curveto(162.46875,263.06097412)(162.90039062,262.95550537)(163.31835938,262.74456787)
\curveto(163.73632812,262.53753662)(164.0546875,262.26800537)(164.2734375,261.93597412)
\curveto(164.484375,261.61956787)(164.625,261.25042725)(164.6953125,260.82855225)
\curveto(164.7578125,260.53948975)(164.7890625,260.07855225)(164.7890625,259.44573975)
\lineto(160.18945312,259.44573975)
\curveto(160.20898438,258.809021)(160.359375,258.29730225)(160.640625,257.9105835)
\curveto(160.921875,257.527771)(161.35742188,257.33636475)(161.94726562,257.33636475)
\curveto(162.49804688,257.33636475)(162.9375,257.51800537)(163.265625,257.88128662)
\curveto(163.453125,258.09222412)(163.5859375,258.33636475)(163.6640625,258.6137085)
\lineto(164.70117188,258.6137085)
\curveto(164.67382812,258.38323975)(164.58203125,258.12542725)(164.42578125,257.840271)
\curveto(164.2734375,257.559021)(164.1015625,257.32855225)(163.91015625,257.14886475)
\curveto(163.58984375,256.83636475)(163.19335938,256.62542725)(162.72070312,256.51605225)
\curveto(162.46679688,256.45355225)(162.1796875,256.42230225)(161.859375,256.42230225)
\curveto(161.078125,256.42230225)(160.41601562,256.70550537)(159.87304688,257.27191162)
\curveto(159.33007812,257.84222412)(159.05859375,258.63909912)(159.05859375,259.66253662)
\curveto(159.05859375,260.67034912)(159.33203125,261.4887085)(159.87890625,262.11761475)
\curveto(160.42578125,262.746521)(161.140625,263.06097412)(162.0234375,263.06097412)
\closepath
\moveto(163.70507812,260.28363037)
\curveto(163.66210938,260.74066162)(163.5625,261.105896)(163.40625,261.3793335)
\curveto(163.1171875,261.887146)(162.63476562,262.14105225)(161.95898438,262.14105225)
\curveto(161.47460938,262.14105225)(161.06835938,261.965271)(160.74023438,261.6137085)
\curveto(160.41210938,261.26605225)(160.23828125,260.82269287)(160.21875,260.28363037)
\closepath
\moveto(161.92382812,263.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.8984375,258.31488037)
\curveto(166.8984375,258.01019287)(167.00976562,257.7699585)(167.23242188,257.59417725)
\curveto(167.45507812,257.418396)(167.71875,257.33050537)(168.0234375,257.33050537)
\curveto(168.39453125,257.33050537)(168.75390625,257.41644287)(169.1015625,257.58831787)
\curveto(169.6875,257.87347412)(169.98046875,258.340271)(169.98046875,258.9887085)
\lineto(169.98046875,259.83831787)
\curveto(169.8515625,259.75628662)(169.68554688,259.68792725)(169.48242188,259.63323975)
\curveto(169.27929688,259.57855225)(169.08007812,259.53948975)(168.88476562,259.51605225)
\lineto(168.24609375,259.434021)
\curveto(167.86328125,259.38323975)(167.57617188,259.30316162)(167.38476562,259.19378662)
\curveto(167.06054688,259.01019287)(166.8984375,258.71722412)(166.8984375,258.31488037)
\closepath
\moveto(169.453125,260.44769287)
\curveto(169.6953125,260.47894287)(169.85742188,260.58050537)(169.93945312,260.75238037)
\curveto(169.98632812,260.84613037)(170.00976562,260.980896)(170.00976562,261.15667725)
\curveto(170.00976562,261.51605225)(169.88085938,261.77581787)(169.62304688,261.93597412)
\curveto(169.36914062,262.10003662)(169.00390625,262.18206787)(168.52734375,262.18206787)
\curveto(167.9765625,262.18206787)(167.5859375,262.03363037)(167.35546875,261.73675537)
\curveto(167.2265625,261.57269287)(167.14257812,261.32855225)(167.10351562,261.0043335)
\lineto(166.11914062,261.0043335)
\curveto(166.13867188,261.777771)(166.38867188,262.31488037)(166.86914062,262.61566162)
\curveto(167.35351562,262.92034912)(167.9140625,263.07269287)(168.55078125,263.07269287)
\curveto(169.2890625,263.07269287)(169.88867188,262.93206787)(170.34960938,262.65081787)
\curveto(170.80664062,262.36956787)(171.03515625,261.93206787)(171.03515625,261.33831787)
\lineto(171.03515625,257.7230835)
\curveto(171.03515625,257.6137085)(171.05664062,257.52581787)(171.09960938,257.45941162)
\curveto(171.14648438,257.39300537)(171.2421875,257.35980225)(171.38671875,257.35980225)
\curveto(171.43359375,257.35980225)(171.48632812,257.36175537)(171.54492188,257.36566162)
\curveto(171.60351562,257.37347412)(171.66601562,257.38323975)(171.73242188,257.3949585)
\lineto(171.73242188,256.61566162)
\curveto(171.56835938,256.56878662)(171.44335938,256.53948975)(171.35742188,256.527771)
\curveto(171.27148438,256.51605225)(171.15429688,256.51019287)(171.00585938,256.51019287)
\curveto(170.64257812,256.51019287)(170.37890625,256.63909912)(170.21484375,256.89691162)
\curveto(170.12890625,257.03363037)(170.06835938,257.22698975)(170.03320312,257.47698975)
\curveto(169.81835938,257.19573975)(169.50976562,256.95159912)(169.10742188,256.74456787)
\curveto(168.70507812,256.53753662)(168.26171875,256.434021)(167.77734375,256.434021)
\curveto(167.1953125,256.434021)(166.71875,256.60980225)(166.34765625,256.96136475)
\curveto(165.98046875,257.3168335)(165.796875,257.76019287)(165.796875,258.29144287)
\curveto(165.796875,258.87347412)(165.97851562,259.324646)(166.34179688,259.6449585)
\curveto(166.70507812,259.965271)(167.18164062,260.16253662)(167.77148438,260.23675537)
\closepath
\moveto(168.58007812,263.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.4375,259.70941162)
\curveto(173.4375,259.03753662)(173.58007812,258.47503662)(173.86523438,258.02191162)
\curveto(174.15039062,257.56878662)(174.60742188,257.34222412)(175.23632812,257.34222412)
\curveto(175.72460938,257.34222412)(176.125,257.5512085)(176.4375,257.96917725)
\curveto(176.75390625,258.39105225)(176.91210938,258.99456787)(176.91210938,259.77972412)
\curveto(176.91210938,260.57269287)(176.75,261.15863037)(176.42578125,261.53753662)
\curveto(176.1015625,261.92034912)(175.70117188,262.11175537)(175.22460938,262.11175537)
\curveto(174.69335938,262.11175537)(174.26171875,261.90863037)(173.9296875,261.50238037)
\curveto(173.6015625,261.09613037)(173.4375,260.49847412)(173.4375,259.70941162)
\closepath
\moveto(175.02539062,263.03167725)
\curveto(175.50585938,263.03167725)(175.90820312,262.93011475)(176.23242188,262.72698975)
\curveto(176.41992188,262.60980225)(176.6328125,262.40472412)(176.87109375,262.11175537)
\lineto(176.87109375,265.28167725)
\lineto(177.88476562,265.28167725)
\lineto(177.88476562,256.6449585)
\lineto(176.93554688,256.6449585)
\lineto(176.93554688,257.51800537)
\curveto(176.68945312,257.13128662)(176.3984375,256.85198975)(176.0625,256.68011475)
\curveto(175.7265625,256.50823975)(175.34179688,256.42230225)(174.90820312,256.42230225)
\curveto(174.20898438,256.42230225)(173.60351562,256.715271)(173.09179688,257.3012085)
\curveto(172.58007812,257.89105225)(172.32421875,258.67425537)(172.32421875,259.65081787)
\curveto(172.32421875,260.56488037)(172.55664062,261.355896)(173.02148438,262.02386475)
\curveto(173.49023438,262.69573975)(174.15820312,263.03167725)(175.02539062,263.03167725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.44921875,262.89105225)
\lineto(180.52148438,262.89105225)
\lineto(180.52148438,256.6449585)
\lineto(179.44921875,256.6449585)
\closepath
\moveto(179.44921875,265.25238037)
\lineto(180.52148438,265.25238037)
\lineto(180.52148438,264.05706787)
\lineto(179.44921875,264.05706787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.12109375,262.92034912)
\lineto(183.12304688,262.92034912)
\lineto(183.12304688,262.02972412)
\curveto(183.41992188,262.39691162)(183.734375,262.6605835)(184.06640625,262.82073975)
\curveto(184.3984375,262.980896)(184.76757812,263.06097412)(185.17382812,263.06097412)
\curveto(186.06445312,263.06097412)(186.66601562,262.75042725)(186.97851562,262.1293335)
\curveto(187.15039062,261.78948975)(187.23632812,261.30316162)(187.23632812,260.67034912)
\lineto(187.23632812,256.6449585)
\lineto(186.1640625,256.6449585)
\lineto(186.1640625,260.60003662)
\curveto(186.1640625,260.98284912)(186.10742188,261.29144287)(185.99414062,261.52581787)
\curveto(185.80664062,261.91644287)(185.46679688,262.11175537)(184.97460938,262.11175537)
\curveto(184.72460938,262.11175537)(184.51953125,262.08636475)(184.359375,262.0355835)
\curveto(184.0703125,261.949646)(183.81640625,261.777771)(183.59765625,261.5199585)
\curveto(183.421875,261.31292725)(183.30664062,261.0980835)(183.25195312,260.87542725)
\curveto(183.20117188,260.65667725)(183.17578125,260.34222412)(183.17578125,259.93206787)
\lineto(183.17578125,256.6449585)
\lineto(182.12109375,256.6449585)
\closepath
\moveto(184.59960938,263.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.015625,263.03167725)
\curveto(191.5078125,263.03167725)(191.9375,262.9105835)(192.3046875,262.668396)
\curveto(192.50390625,262.53167725)(192.70703125,262.3324585)(192.9140625,262.07073975)
\lineto(192.9140625,262.86175537)
\lineto(193.88671875,262.86175537)
\lineto(193.88671875,257.15472412)
\curveto(193.88671875,256.35784912)(193.76953125,255.72894287)(193.53515625,255.26800537)
\curveto(193.09765625,254.41644287)(192.27148438,253.99066162)(191.05664062,253.99066162)
\curveto(190.38085938,253.99066162)(189.8125,254.14300537)(189.3515625,254.44769287)
\curveto(188.890625,254.74847412)(188.6328125,255.22113037)(188.578125,255.86566162)
\lineto(189.65039062,255.86566162)
\curveto(189.70117188,255.58441162)(189.80273438,255.36761475)(189.95507812,255.215271)
\curveto(190.19335938,254.980896)(190.56835938,254.8637085)(191.08007812,254.8637085)
\curveto(191.88867188,254.8637085)(192.41796875,255.14886475)(192.66796875,255.71917725)
\curveto(192.81640625,256.05511475)(192.88476562,256.65472412)(192.87304688,257.51800537)
\curveto(192.66210938,257.19769287)(192.40820312,256.95941162)(192.11132812,256.80316162)
\curveto(191.81445312,256.64691162)(191.421875,256.56878662)(190.93359375,256.56878662)
\curveto(190.25390625,256.56878662)(189.65820312,256.809021)(189.14648438,257.28948975)
\curveto(188.63867188,257.77386475)(188.38476562,258.57269287)(188.38476562,259.68597412)
\curveto(188.38476562,260.73675537)(188.640625,261.55706787)(189.15234375,262.14691162)
\curveto(189.66796875,262.73675537)(190.2890625,263.03167725)(191.015625,263.03167725)
\closepath
\moveto(192.9140625,259.809021)
\curveto(192.9140625,260.58636475)(192.75390625,261.16253662)(192.43359375,261.53753662)
\curveto(192.11328125,261.91253662)(191.70507812,262.10003662)(191.20898438,262.10003662)
\curveto(190.46679688,262.10003662)(189.95898438,261.75238037)(189.68554688,261.05706787)
\curveto(189.54101562,260.68597412)(189.46875,260.199646)(189.46875,259.5980835)
\curveto(189.46875,258.89105225)(189.61132812,258.35198975)(189.89648438,257.980896)
\curveto(190.18554688,257.6137085)(190.57226562,257.43011475)(191.05664062,257.43011475)
\curveto(191.81445312,257.43011475)(192.34765625,257.77191162)(192.65625,258.45550537)
\curveto(192.828125,258.84222412)(192.9140625,259.293396)(192.9140625,259.809021)
\closepath
\moveto(191.13867188,263.07269287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(248,211.70497314)
\curveto(328,211.60497314)(328,188.90497314)(248,188.90497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264,184.90497314)
\lineto(248,188.90497314)
\lineto(264,192.90497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(264,184.90497314)
\lineto(248,188.90497314)
\lineto(264,192.90497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251,242.97497559)
\lineto(307.72000122,242.97497559)
\lineto(307.72000122,228.95497513)
\lineto(251,228.95497513)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(251,242.97497559)
\lineto(307.72000122,242.97497559)
\lineto(307.72000122,228.95497513)
\lineto(251,228.95497513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.27539062,239.97497559)
\lineto(257.27539062,239.05505371)
\curveto(257.00585938,238.79333496)(256.64648438,238.33825684)(256.19726562,237.68981934)
\curveto(255.75195312,237.04138184)(255.35742188,236.34216309)(255.01367188,235.59216309)
\curveto(254.67382812,234.86169434)(254.41601562,234.19567871)(254.24023438,233.59411621)
\curveto(254.12695312,233.20739746)(253.98046875,232.58435059)(253.80078125,231.72497559)
\lineto(252.63476562,231.72497559)
\curveto(252.90039062,233.32653809)(253.48632812,234.92028809)(254.39257812,236.50622559)
\curveto(254.92773438,237.43591309)(255.49023438,238.23864746)(256.08007812,238.91442871)
\lineto(251.43945312,238.91442871)
\lineto(251.43945312,239.97497559)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.00976562,237.91833496)
\lineto(260.234375,237.91833496)
\lineto(260.234375,236.64099121)
\lineto(259.00976562,236.64099121)
\closepath
\moveto(259.00976562,233.00231934)
\lineto(260.234375,233.00231934)
\lineto(260.234375,231.72497559)
\lineto(259.00976562,231.72497559)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.32421875,238.11169434)
\curveto(267.81640625,238.11169434)(268.24609375,237.99060059)(268.61328125,237.74841309)
\curveto(268.8125,237.61169434)(269.015625,237.41247559)(269.22265625,237.15075684)
\lineto(269.22265625,237.94177246)
\lineto(270.1953125,237.94177246)
\lineto(270.1953125,232.23474121)
\curveto(270.1953125,231.43786621)(270.078125,230.80895996)(269.84375,230.34802246)
\curveto(269.40625,229.49645996)(268.58007812,229.07067871)(267.36523438,229.07067871)
\curveto(266.68945312,229.07067871)(266.12109375,229.22302246)(265.66015625,229.52770996)
\curveto(265.19921875,229.82849121)(264.94140625,230.30114746)(264.88671875,230.94567871)
\lineto(265.95898438,230.94567871)
\curveto(266.00976562,230.66442871)(266.11132812,230.44763184)(266.26367188,230.29528809)
\curveto(266.50195312,230.06091309)(266.87695312,229.94372559)(267.38867188,229.94372559)
\curveto(268.19726562,229.94372559)(268.7265625,230.22888184)(268.9765625,230.79919434)
\curveto(269.125,231.13513184)(269.19335938,231.73474121)(269.18164062,232.59802246)
\curveto(268.97070312,232.27770996)(268.71679688,232.03942871)(268.41992188,231.88317871)
\curveto(268.12304688,231.72692871)(267.73046875,231.64880371)(267.2421875,231.64880371)
\curveto(266.5625,231.64880371)(265.96679688,231.88903809)(265.45507812,232.36950684)
\curveto(264.94726562,232.85388184)(264.69335938,233.65270996)(264.69335938,234.76599121)
\curveto(264.69335938,235.81677246)(264.94921875,236.63708496)(265.4609375,237.22692871)
\curveto(265.9765625,237.81677246)(266.59765625,238.11169434)(267.32421875,238.11169434)
\closepath
\moveto(269.22265625,234.88903809)
\curveto(269.22265625,235.66638184)(269.0625,236.24255371)(268.7421875,236.61755371)
\curveto(268.421875,236.99255371)(268.01367188,237.18005371)(267.51757812,237.18005371)
\curveto(266.77539062,237.18005371)(266.26757812,236.83239746)(265.99414062,236.13708496)
\curveto(265.84960938,235.76599121)(265.77734375,235.27966309)(265.77734375,234.67810059)
\curveto(265.77734375,233.97106934)(265.91992188,233.43200684)(266.20507812,233.06091309)
\curveto(266.49414062,232.69372559)(266.88085938,232.51013184)(267.36523438,232.51013184)
\curveto(268.12304688,232.51013184)(268.65625,232.85192871)(268.96484375,233.53552246)
\curveto(269.13671875,233.92224121)(269.22265625,234.37341309)(269.22265625,234.88903809)
\closepath
\moveto(267.44726562,238.15270996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.81835938,238.00036621)
\lineto(272.8203125,238.00036621)
\lineto(272.8203125,236.91638184)
\curveto(272.90234375,237.12731934)(273.10351562,237.38317871)(273.42382812,237.68395996)
\curveto(273.74414062,237.98864746)(274.11328125,238.14099121)(274.53125,238.14099121)
\curveto(274.55078125,238.14099121)(274.58398438,238.13903809)(274.63085938,238.13513184)
\curveto(274.67773438,238.13122559)(274.7578125,238.12341309)(274.87109375,238.11169434)
\lineto(274.87109375,236.99841309)
\curveto(274.80859375,237.01013184)(274.75,237.01794434)(274.6953125,237.02185059)
\curveto(274.64453125,237.02575684)(274.58789062,237.02770996)(274.52539062,237.02770996)
\curveto(273.99414062,237.02770996)(273.5859375,236.85583496)(273.30078125,236.51208496)
\curveto(273.015625,236.17224121)(272.87304688,235.77966309)(272.87304688,235.33435059)
\lineto(272.87304688,231.72497559)
\lineto(271.81835938,231.72497559)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.60546875,233.39489746)
\curveto(276.60546875,233.09020996)(276.71679688,232.84997559)(276.93945312,232.67419434)
\curveto(277.16210938,232.49841309)(277.42578125,232.41052246)(277.73046875,232.41052246)
\curveto(278.1015625,232.41052246)(278.4609375,232.49645996)(278.80859375,232.66833496)
\curveto(279.39453125,232.95349121)(279.6875,233.42028809)(279.6875,234.06872559)
\lineto(279.6875,234.91833496)
\curveto(279.55859375,234.83630371)(279.39257812,234.76794434)(279.18945312,234.71325684)
\curveto(278.98632812,234.65856934)(278.78710938,234.61950684)(278.59179688,234.59606934)
\lineto(277.953125,234.51403809)
\curveto(277.5703125,234.46325684)(277.28320312,234.38317871)(277.09179688,234.27380371)
\curveto(276.76757812,234.09020996)(276.60546875,233.79724121)(276.60546875,233.39489746)
\closepath
\moveto(279.16015625,235.52770996)
\curveto(279.40234375,235.55895996)(279.56445312,235.66052246)(279.64648438,235.83239746)
\curveto(279.69335938,235.92614746)(279.71679688,236.06091309)(279.71679688,236.23669434)
\curveto(279.71679688,236.59606934)(279.58789062,236.85583496)(279.33007812,237.01599121)
\curveto(279.07617188,237.18005371)(278.7109375,237.26208496)(278.234375,237.26208496)
\curveto(277.68359375,237.26208496)(277.29296875,237.11364746)(277.0625,236.81677246)
\curveto(276.93359375,236.65270996)(276.84960938,236.40856934)(276.81054688,236.08435059)
\lineto(275.82617188,236.08435059)
\curveto(275.84570312,236.85778809)(276.09570312,237.39489746)(276.57617188,237.69567871)
\curveto(277.06054688,238.00036621)(277.62109375,238.15270996)(278.2578125,238.15270996)
\curveto(278.99609375,238.15270996)(279.59570312,238.01208496)(280.05664062,237.73083496)
\curveto(280.51367188,237.44958496)(280.7421875,237.01208496)(280.7421875,236.41833496)
\lineto(280.7421875,232.80310059)
\curveto(280.7421875,232.69372559)(280.76367188,232.60583496)(280.80664062,232.53942871)
\curveto(280.85351562,232.47302246)(280.94921875,232.43981934)(281.09375,232.43981934)
\curveto(281.140625,232.43981934)(281.19335938,232.44177246)(281.25195312,232.44567871)
\curveto(281.31054688,232.45349121)(281.37304688,232.46325684)(281.43945312,232.47497559)
\lineto(281.43945312,231.69567871)
\curveto(281.27539062,231.64880371)(281.15039062,231.61950684)(281.06445312,231.60778809)
\curveto(280.97851562,231.59606934)(280.86132812,231.59020996)(280.71289062,231.59020996)
\curveto(280.34960938,231.59020996)(280.0859375,231.71911621)(279.921875,231.97692871)
\curveto(279.8359375,232.11364746)(279.77539062,232.30700684)(279.74023438,232.55700684)
\curveto(279.52539062,232.27575684)(279.21679688,232.03161621)(278.81445312,231.82458496)
\curveto(278.41210938,231.61755371)(277.96875,231.51403809)(277.484375,231.51403809)
\curveto(276.90234375,231.51403809)(276.42578125,231.68981934)(276.0546875,232.04138184)
\curveto(275.6875,232.39685059)(275.50390625,232.84020996)(275.50390625,233.37145996)
\curveto(275.50390625,233.95349121)(275.68554688,234.40466309)(276.04882812,234.72497559)
\curveto(276.41210938,235.04528809)(276.88867188,235.24255371)(277.47851562,235.31677246)
\closepath
\moveto(278.28710938,238.15270996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.14453125,234.78942871)
\curveto(283.14453125,234.11755371)(283.28710938,233.55505371)(283.57226562,233.10192871)
\curveto(283.85742188,232.64880371)(284.31445312,232.42224121)(284.94335938,232.42224121)
\curveto(285.43164062,232.42224121)(285.83203125,232.63122559)(286.14453125,233.04919434)
\curveto(286.4609375,233.47106934)(286.61914062,234.07458496)(286.61914062,234.85974121)
\curveto(286.61914062,235.65270996)(286.45703125,236.23864746)(286.1328125,236.61755371)
\curveto(285.80859375,237.00036621)(285.40820312,237.19177246)(284.93164062,237.19177246)
\curveto(284.40039062,237.19177246)(283.96875,236.98864746)(283.63671875,236.58239746)
\curveto(283.30859375,236.17614746)(283.14453125,235.57849121)(283.14453125,234.78942871)
\closepath
\moveto(284.73242188,238.11169434)
\curveto(285.21289062,238.11169434)(285.61523438,238.01013184)(285.93945312,237.80700684)
\curveto(286.12695312,237.68981934)(286.33984375,237.48474121)(286.578125,237.19177246)
\lineto(286.578125,240.36169434)
\lineto(287.59179688,240.36169434)
\lineto(287.59179688,231.72497559)
\lineto(286.64257812,231.72497559)
\lineto(286.64257812,232.59802246)
\curveto(286.39648438,232.21130371)(286.10546875,231.93200684)(285.76953125,231.76013184)
\curveto(285.43359375,231.58825684)(285.04882812,231.50231934)(284.61523438,231.50231934)
\curveto(283.91601562,231.50231934)(283.31054688,231.79528809)(282.79882812,232.38122559)
\curveto(282.28710938,232.97106934)(282.03125,233.75427246)(282.03125,234.73083496)
\curveto(282.03125,235.64489746)(282.26367188,236.43591309)(282.72851562,237.10388184)
\curveto(283.19726562,237.77575684)(283.86523438,238.11169434)(284.73242188,238.11169434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.15625,237.97106934)
\lineto(290.22851562,237.97106934)
\lineto(290.22851562,231.72497559)
\lineto(289.15625,231.72497559)
\closepath
\moveto(289.15625,240.33239746)
\lineto(290.22851562,240.33239746)
\lineto(290.22851562,239.13708496)
\lineto(289.15625,239.13708496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.44140625,238.14099121)
\curveto(294.88671875,238.14099121)(295.31835938,238.03552246)(295.73632812,237.82458496)
\curveto(296.15429688,237.61755371)(296.47265625,237.34802246)(296.69140625,237.01599121)
\curveto(296.90234375,236.69958496)(297.04296875,236.33044434)(297.11328125,235.90856934)
\curveto(297.17578125,235.61950684)(297.20703125,235.15856934)(297.20703125,234.52575684)
\lineto(292.60742188,234.52575684)
\curveto(292.62695312,233.88903809)(292.77734375,233.37731934)(293.05859375,232.99060059)
\curveto(293.33984375,232.60778809)(293.77539062,232.41638184)(294.36523438,232.41638184)
\curveto(294.91601562,232.41638184)(295.35546875,232.59802246)(295.68359375,232.96130371)
\curveto(295.87109375,233.17224121)(296.00390625,233.41638184)(296.08203125,233.69372559)
\lineto(297.11914062,233.69372559)
\curveto(297.09179688,233.46325684)(297,233.20544434)(296.84375,232.92028809)
\curveto(296.69140625,232.63903809)(296.51953125,232.40856934)(296.328125,232.22888184)
\curveto(296.0078125,231.91638184)(295.61132812,231.70544434)(295.13867188,231.59606934)
\curveto(294.88476562,231.53356934)(294.59765625,231.50231934)(294.27734375,231.50231934)
\curveto(293.49609375,231.50231934)(292.83398438,231.78552246)(292.29101562,232.35192871)
\curveto(291.74804688,232.92224121)(291.4765625,233.71911621)(291.4765625,234.74255371)
\curveto(291.4765625,235.75036621)(291.75,236.56872559)(292.296875,237.19763184)
\curveto(292.84375,237.82653809)(293.55859375,238.14099121)(294.44140625,238.14099121)
\closepath
\moveto(296.12304688,235.36364746)
\curveto(296.08007812,235.82067871)(295.98046875,236.18591309)(295.82421875,236.45935059)
\curveto(295.53515625,236.96716309)(295.05273438,237.22106934)(294.37695312,237.22106934)
\curveto(293.89257812,237.22106934)(293.48632812,237.04528809)(293.15820312,236.69372559)
\curveto(292.83007812,236.34606934)(292.65625,235.90270996)(292.63671875,235.36364746)
\closepath
\moveto(294.34179688,238.15270996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.5078125,238.00036621)
\lineto(299.50976562,238.00036621)
\lineto(299.50976562,237.10974121)
\curveto(299.80664062,237.47692871)(300.12109375,237.74060059)(300.453125,237.90075684)
\curveto(300.78515625,238.06091309)(301.15429688,238.14099121)(301.56054688,238.14099121)
\curveto(302.45117188,238.14099121)(303.05273438,237.83044434)(303.36523438,237.20935059)
\curveto(303.53710938,236.86950684)(303.62304688,236.38317871)(303.62304688,235.75036621)
\lineto(303.62304688,231.72497559)
\lineto(302.55078125,231.72497559)
\lineto(302.55078125,235.68005371)
\curveto(302.55078125,236.06286621)(302.49414062,236.37145996)(302.38085938,236.60583496)
\curveto(302.19335938,236.99645996)(301.85351562,237.19177246)(301.36132812,237.19177246)
\curveto(301.11132812,237.19177246)(300.90625,237.16638184)(300.74609375,237.11560059)
\curveto(300.45703125,237.02966309)(300.203125,236.85778809)(299.984375,236.59997559)
\curveto(299.80859375,236.39294434)(299.69335938,236.17810059)(299.63867188,235.95544434)
\curveto(299.58789062,235.73669434)(299.5625,235.42224121)(299.5625,235.01208496)
\lineto(299.5625,231.72497559)
\lineto(298.5078125,231.72497559)
\closepath
\moveto(300.98632812,238.15270996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.3984375,239.75231934)
\lineto(306.46484375,239.75231934)
\lineto(306.46484375,238.00036621)
\lineto(307.46679688,238.00036621)
\lineto(307.46679688,237.13903809)
\lineto(306.46484375,237.13903809)
\lineto(306.46484375,233.04333496)
\curveto(306.46484375,232.82458496)(306.5390625,232.67810059)(306.6875,232.60388184)
\curveto(306.76953125,232.56091309)(306.90625,232.53942871)(307.09765625,232.53942871)
\lineto(307.26171875,232.53942871)
\curveto(307.3203125,232.54333496)(307.38867188,232.54919434)(307.46679688,232.55700684)
\lineto(307.46679688,231.72497559)
\curveto(307.34570312,231.68981934)(307.21875,231.66442871)(307.0859375,231.64880371)
\curveto(306.95703125,231.63317871)(306.81640625,231.62536621)(306.6640625,231.62536621)
\curveto(306.171875,231.62536621)(305.83789062,231.75036621)(305.66210938,232.00036621)
\curveto(305.48632812,232.25427246)(305.3984375,232.58239746)(305.3984375,232.98474121)
\lineto(305.3984375,237.13903809)
\lineto(304.54882812,237.13903809)
\lineto(304.54882812,238.00036621)
\lineto(305.3984375,238.00036621)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251,227.95498657)
\lineto(303.70000076,227.95498657)
\lineto(303.70000076,213.93498611)
\lineto(251,213.93498611)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(251,227.95498657)
\lineto(303.70000076,227.95498657)
\lineto(303.70000076,213.93498611)
\lineto(251,213.93498611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.7734375,222.95108032)
\lineto(252.84570312,222.95108032)
\lineto(252.84570312,216.70498657)
\lineto(251.7734375,216.70498657)
\closepath
\moveto(251.7734375,225.31240845)
\lineto(252.84570312,225.31240845)
\lineto(252.84570312,224.11709595)
\lineto(251.7734375,224.11709595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.65625,224.73233032)
\lineto(255.72265625,224.73233032)
\lineto(255.72265625,222.9803772)
\lineto(256.72460938,222.9803772)
\lineto(256.72460938,222.11904907)
\lineto(255.72265625,222.11904907)
\lineto(255.72265625,218.02334595)
\curveto(255.72265625,217.80459595)(255.796875,217.65811157)(255.9453125,217.58389282)
\curveto(256.02734375,217.54092407)(256.1640625,217.5194397)(256.35546875,217.5194397)
\lineto(256.51953125,217.5194397)
\curveto(256.578125,217.52334595)(256.64648438,217.52920532)(256.72460938,217.53701782)
\lineto(256.72460938,216.70498657)
\curveto(256.60351562,216.66983032)(256.4765625,216.6444397)(256.34375,216.6288147)
\curveto(256.21484375,216.6131897)(256.07421875,216.6053772)(255.921875,216.6053772)
\curveto(255.4296875,216.6053772)(255.09570312,216.7303772)(254.91992188,216.9803772)
\curveto(254.74414062,217.23428345)(254.65625,217.56240845)(254.65625,217.9647522)
\lineto(254.65625,222.11904907)
\lineto(253.80664062,222.11904907)
\lineto(253.80664062,222.9803772)
\lineto(254.65625,222.9803772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.38671875,223.1210022)
\curveto(260.83203125,223.1210022)(261.26367188,223.01553345)(261.68164062,222.80459595)
\curveto(262.09960938,222.5975647)(262.41796875,222.32803345)(262.63671875,221.9960022)
\curveto(262.84765625,221.67959595)(262.98828125,221.31045532)(263.05859375,220.88858032)
\curveto(263.12109375,220.59951782)(263.15234375,220.13858032)(263.15234375,219.50576782)
\lineto(258.55273438,219.50576782)
\curveto(258.57226562,218.86904907)(258.72265625,218.35733032)(259.00390625,217.97061157)
\curveto(259.28515625,217.58779907)(259.72070312,217.39639282)(260.31054688,217.39639282)
\curveto(260.86132812,217.39639282)(261.30078125,217.57803345)(261.62890625,217.9413147)
\curveto(261.81640625,218.1522522)(261.94921875,218.39639282)(262.02734375,218.67373657)
\lineto(263.06445312,218.67373657)
\curveto(263.03710938,218.44326782)(262.9453125,218.18545532)(262.7890625,217.90029907)
\curveto(262.63671875,217.61904907)(262.46484375,217.38858032)(262.2734375,217.20889282)
\curveto(261.953125,216.89639282)(261.55664062,216.68545532)(261.08398438,216.57608032)
\curveto(260.83007812,216.51358032)(260.54296875,216.48233032)(260.22265625,216.48233032)
\curveto(259.44140625,216.48233032)(258.77929688,216.76553345)(258.23632812,217.3319397)
\curveto(257.69335938,217.9022522)(257.421875,218.6991272)(257.421875,219.7225647)
\curveto(257.421875,220.7303772)(257.6953125,221.54873657)(258.2421875,222.17764282)
\curveto(258.7890625,222.80654907)(259.50390625,223.1210022)(260.38671875,223.1210022)
\closepath
\moveto(262.06835938,220.34365845)
\curveto(262.02539062,220.8006897)(261.92578125,221.16592407)(261.76953125,221.43936157)
\curveto(261.48046875,221.94717407)(260.99804688,222.20108032)(260.32226562,222.20108032)
\curveto(259.83789062,222.20108032)(259.43164062,222.02529907)(259.10351562,221.67373657)
\curveto(258.77539062,221.32608032)(258.6015625,220.88272095)(258.58203125,220.34365845)
\closepath
\moveto(260.28710938,223.13272095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.48242188,222.9803772)
\lineto(265.484375,222.9803772)
\lineto(265.484375,221.89639282)
\curveto(265.56640625,222.10733032)(265.76757812,222.3631897)(266.08789062,222.66397095)
\curveto(266.40820312,222.96865845)(266.77734375,223.1210022)(267.1953125,223.1210022)
\curveto(267.21484375,223.1210022)(267.24804688,223.11904907)(267.29492188,223.11514282)
\curveto(267.34179688,223.11123657)(267.421875,223.10342407)(267.53515625,223.09170532)
\lineto(267.53515625,221.97842407)
\curveto(267.47265625,221.99014282)(267.4140625,221.99795532)(267.359375,222.00186157)
\curveto(267.30859375,222.00576782)(267.25195312,222.00772095)(267.18945312,222.00772095)
\curveto(266.65820312,222.00772095)(266.25,221.83584595)(265.96484375,221.49209595)
\curveto(265.6796875,221.1522522)(265.53710938,220.75967407)(265.53710938,220.31436157)
\lineto(265.53710938,216.70498657)
\lineto(264.48242188,216.70498657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.26953125,218.37490845)
\curveto(269.26953125,218.07022095)(269.38085938,217.82998657)(269.60351562,217.65420532)
\curveto(269.82617188,217.47842407)(270.08984375,217.39053345)(270.39453125,217.39053345)
\curveto(270.765625,217.39053345)(271.125,217.47647095)(271.47265625,217.64834595)
\curveto(272.05859375,217.9335022)(272.3515625,218.40029907)(272.3515625,219.04873657)
\lineto(272.3515625,219.89834595)
\curveto(272.22265625,219.8163147)(272.05664062,219.74795532)(271.85351562,219.69326782)
\curveto(271.65039062,219.63858032)(271.45117188,219.59951782)(271.25585938,219.57608032)
\lineto(270.6171875,219.49404907)
\curveto(270.234375,219.44326782)(269.94726562,219.3631897)(269.75585938,219.2538147)
\curveto(269.43164062,219.07022095)(269.26953125,218.7772522)(269.26953125,218.37490845)
\closepath
\moveto(271.82421875,220.50772095)
\curveto(272.06640625,220.53897095)(272.22851562,220.64053345)(272.31054688,220.81240845)
\curveto(272.35742188,220.90615845)(272.38085938,221.04092407)(272.38085938,221.21670532)
\curveto(272.38085938,221.57608032)(272.25195312,221.83584595)(271.99414062,221.9960022)
\curveto(271.74023438,222.1600647)(271.375,222.24209595)(270.8984375,222.24209595)
\curveto(270.34765625,222.24209595)(269.95703125,222.09365845)(269.7265625,221.79678345)
\curveto(269.59765625,221.63272095)(269.51367188,221.38858032)(269.47460938,221.06436157)
\lineto(268.49023438,221.06436157)
\curveto(268.50976562,221.83779907)(268.75976562,222.37490845)(269.24023438,222.6756897)
\curveto(269.72460938,222.9803772)(270.28515625,223.13272095)(270.921875,223.13272095)
\curveto(271.66015625,223.13272095)(272.25976562,222.99209595)(272.72070312,222.71084595)
\curveto(273.17773438,222.42959595)(273.40625,221.99209595)(273.40625,221.39834595)
\lineto(273.40625,217.78311157)
\curveto(273.40625,217.67373657)(273.42773438,217.58584595)(273.47070312,217.5194397)
\curveto(273.51757812,217.45303345)(273.61328125,217.41983032)(273.7578125,217.41983032)
\curveto(273.8046875,217.41983032)(273.85742188,217.42178345)(273.91601562,217.4256897)
\curveto(273.97460938,217.4335022)(274.03710938,217.44326782)(274.10351562,217.45498657)
\lineto(274.10351562,216.6756897)
\curveto(273.93945312,216.6288147)(273.81445312,216.59951782)(273.72851562,216.58779907)
\curveto(273.64257812,216.57608032)(273.52539062,216.57022095)(273.37695312,216.57022095)
\curveto(273.01367188,216.57022095)(272.75,216.6991272)(272.5859375,216.9569397)
\curveto(272.5,217.09365845)(272.43945312,217.28701782)(272.40429688,217.53701782)
\curveto(272.18945312,217.25576782)(271.88085938,217.0116272)(271.47851562,216.80459595)
\curveto(271.07617188,216.5975647)(270.6328125,216.49404907)(270.1484375,216.49404907)
\curveto(269.56640625,216.49404907)(269.08984375,216.66983032)(268.71875,217.02139282)
\curveto(268.3515625,217.37686157)(268.16796875,217.82022095)(268.16796875,218.35147095)
\curveto(268.16796875,218.9335022)(268.34960938,219.38467407)(268.71289062,219.70498657)
\curveto(269.07617188,220.02529907)(269.55273438,220.2225647)(270.14257812,220.29678345)
\closepath
\moveto(270.95117188,223.13272095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.3515625,224.73233032)
\lineto(276.41796875,224.73233032)
\lineto(276.41796875,222.9803772)
\lineto(277.41992188,222.9803772)
\lineto(277.41992188,222.11904907)
\lineto(276.41796875,222.11904907)
\lineto(276.41796875,218.02334595)
\curveto(276.41796875,217.80459595)(276.4921875,217.65811157)(276.640625,217.58389282)
\curveto(276.72265625,217.54092407)(276.859375,217.5194397)(277.05078125,217.5194397)
\lineto(277.21484375,217.5194397)
\curveto(277.2734375,217.52334595)(277.34179688,217.52920532)(277.41992188,217.53701782)
\lineto(277.41992188,216.70498657)
\curveto(277.29882812,216.66983032)(277.171875,216.6444397)(277.0390625,216.6288147)
\curveto(276.91015625,216.6131897)(276.76953125,216.6053772)(276.6171875,216.6053772)
\curveto(276.125,216.6053772)(275.79101562,216.7303772)(275.61523438,216.9803772)
\curveto(275.43945312,217.23428345)(275.3515625,217.56240845)(275.3515625,217.9647522)
\lineto(275.3515625,222.11904907)
\lineto(274.50195312,222.11904907)
\lineto(274.50195312,222.9803772)
\lineto(275.3515625,222.9803772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.46875,222.95108032)
\lineto(279.54101562,222.95108032)
\lineto(279.54101562,216.70498657)
\lineto(278.46875,216.70498657)
\closepath
\moveto(278.46875,225.31240845)
\lineto(279.54101562,225.31240845)
\lineto(279.54101562,224.11709595)
\lineto(278.46875,224.11709595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.63085938,217.38467407)
\curveto(284.33007812,217.38467407)(284.80859375,217.64834595)(285.06640625,218.1756897)
\curveto(285.328125,218.7069397)(285.45898438,219.29678345)(285.45898438,219.94522095)
\curveto(285.45898438,220.53115845)(285.36523438,221.00772095)(285.17773438,221.37490845)
\curveto(284.88085938,221.95303345)(284.36914062,222.24209595)(283.64257812,222.24209595)
\curveto(282.99804688,222.24209595)(282.52929688,221.9960022)(282.23632812,221.5038147)
\curveto(281.94335938,221.0116272)(281.796875,220.4178772)(281.796875,219.7225647)
\curveto(281.796875,219.05459595)(281.94335938,218.49795532)(282.23632812,218.05264282)
\curveto(282.52929688,217.60733032)(282.99414062,217.38467407)(283.63085938,217.38467407)
\closepath
\moveto(283.671875,223.16201782)
\curveto(284.48046875,223.16201782)(285.1640625,222.89248657)(285.72265625,222.35342407)
\curveto(286.28125,221.81436157)(286.56054688,221.02139282)(286.56054688,219.97451782)
\curveto(286.56054688,218.96279907)(286.31445312,218.12686157)(285.82226562,217.46670532)
\curveto(285.33007812,216.80654907)(284.56640625,216.47647095)(283.53125,216.47647095)
\curveto(282.66796875,216.47647095)(281.98242188,216.76748657)(281.47460938,217.34951782)
\curveto(280.96679688,217.93545532)(280.71289062,218.72061157)(280.71289062,219.70498657)
\curveto(280.71289062,220.75967407)(280.98046875,221.59951782)(281.515625,222.22451782)
\curveto(282.05078125,222.84951782)(282.76953125,223.16201782)(283.671875,223.16201782)
\closepath
\moveto(283.63671875,223.13272095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.8203125,222.9803772)
\lineto(288.82226562,222.9803772)
\lineto(288.82226562,222.0897522)
\curveto(289.11914062,222.4569397)(289.43359375,222.72061157)(289.765625,222.88076782)
\curveto(290.09765625,223.04092407)(290.46679688,223.1210022)(290.87304688,223.1210022)
\curveto(291.76367188,223.1210022)(292.36523438,222.81045532)(292.67773438,222.18936157)
\curveto(292.84960938,221.84951782)(292.93554688,221.3631897)(292.93554688,220.7303772)
\lineto(292.93554688,216.70498657)
\lineto(291.86328125,216.70498657)
\lineto(291.86328125,220.6600647)
\curveto(291.86328125,221.0428772)(291.80664062,221.35147095)(291.69335938,221.58584595)
\curveto(291.50585938,221.97647095)(291.16601562,222.17178345)(290.67382812,222.17178345)
\curveto(290.42382812,222.17178345)(290.21875,222.14639282)(290.05859375,222.09561157)
\curveto(289.76953125,222.00967407)(289.515625,221.83779907)(289.296875,221.57998657)
\curveto(289.12109375,221.37295532)(289.00585938,221.15811157)(288.95117188,220.93545532)
\curveto(288.90039062,220.71670532)(288.875,220.4022522)(288.875,219.99209595)
\lineto(288.875,216.70498657)
\lineto(287.8203125,216.70498657)
\closepath
\moveto(290.29882812,223.13272095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.4296875,216.70498657)
\curveto(297.46875,217.42764282)(297.6171875,218.05654907)(297.875,218.59170532)
\curveto(298.13671875,219.12686157)(298.64453125,219.6131897)(299.3984375,220.0506897)
\lineto(300.5234375,220.70108032)
\curveto(301.02734375,220.99404907)(301.38085938,221.24404907)(301.58398438,221.45108032)
\curveto(301.90429688,221.77529907)(302.06445312,222.14639282)(302.06445312,222.56436157)
\curveto(302.06445312,223.05264282)(301.91796875,223.43936157)(301.625,223.72451782)
\curveto(301.33203125,224.01358032)(300.94140625,224.15811157)(300.453125,224.15811157)
\curveto(299.73046875,224.15811157)(299.23046875,223.88467407)(298.953125,223.33779907)
\curveto(298.8046875,223.04483032)(298.72265625,222.63858032)(298.70703125,222.11904907)
\lineto(297.63476562,222.11904907)
\curveto(297.64648438,222.84951782)(297.78125,223.44522095)(298.0390625,223.90615845)
\curveto(298.49609375,224.71865845)(299.30273438,225.12490845)(300.45898438,225.12490845)
\curveto(301.41992188,225.12490845)(302.12109375,224.86514282)(302.5625,224.34561157)
\curveto(303.0078125,223.82608032)(303.23046875,223.24795532)(303.23046875,222.61123657)
\curveto(303.23046875,221.93936157)(302.99414062,221.36514282)(302.52148438,220.88858032)
\curveto(302.24804688,220.61123657)(301.7578125,220.27529907)(301.05078125,219.88076782)
\lineto(300.24804688,219.43545532)
\curveto(299.86523438,219.22451782)(299.56445312,219.02334595)(299.34570312,218.8319397)
\curveto(298.95507812,218.49209595)(298.70898438,218.11514282)(298.60742188,217.70108032)
\lineto(303.18945312,217.70108032)
\lineto(303.18945312,216.70498657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408,156.07498169)
\lineto(568,156.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,156.07498169)
\lineto(568,156.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552,160.07498169)
\lineto(568,156.07498169)
\lineto(552,152.07498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(552,160.07498169)
\lineto(568,156.07498169)
\lineto(552,152.07498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.63000488,171.81497192)
\lineto(536.38000488,171.81497192)
\lineto(536.38000488,157.79497147)
\lineto(439.63000488,157.79497147)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(439.63000488,171.81497192)
\lineto(536.38000488,171.81497192)
\lineto(536.38000488,157.79497147)
\lineto(439.63000488,157.79497147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.86523438,165.44998169)
\curveto(443.33007812,165.44998169)(443.69335938,165.57888794)(443.95507812,165.83670044)
\curveto(444.21679688,166.09841919)(444.34765625,166.40896606)(444.34765625,166.76834106)
\curveto(444.34765625,167.08084106)(444.22265625,167.36795044)(443.97265625,167.62966919)
\curveto(443.72265625,167.89138794)(443.34179688,168.02224731)(442.83007812,168.02224731)
\curveto(442.32226562,168.02224731)(441.95507812,167.89138794)(441.72851562,167.62966919)
\curveto(441.50195312,167.36795044)(441.38867188,167.06130981)(441.38867188,166.70974731)
\curveto(441.38867188,166.31521606)(441.53515625,166.00662231)(441.828125,165.78396606)
\curveto(442.12109375,165.56130981)(442.46679688,165.44998169)(442.86523438,165.44998169)
\closepath
\moveto(442.9296875,161.29568481)
\curveto(443.41796875,161.29568481)(443.82226562,161.42654419)(444.14257812,161.68826294)
\curveto(444.46679688,161.95388794)(444.62890625,162.34841919)(444.62890625,162.87185669)
\curveto(444.62890625,163.41482544)(444.46289062,163.82693481)(444.13085938,164.10818481)
\curveto(443.79882812,164.38943481)(443.37304688,164.53005981)(442.85351562,164.53005981)
\curveto(442.34960938,164.53005981)(441.9375,164.38552856)(441.6171875,164.09646606)
\curveto(441.30078125,163.81130981)(441.14257812,163.41482544)(441.14257812,162.90701294)
\curveto(441.14257812,162.46951294)(441.28710938,162.09060669)(441.57617188,161.77029419)
\curveto(441.86914062,161.45388794)(442.3203125,161.29568481)(442.9296875,161.29568481)
\closepath
\moveto(441.4296875,165.04568481)
\curveto(441.13671875,165.17068481)(440.90820312,165.31716919)(440.74414062,165.48513794)
\curveto(440.43554688,165.79763794)(440.28125,166.20388794)(440.28125,166.70388794)
\curveto(440.28125,167.32888794)(440.5078125,167.86599731)(440.9609375,168.31521606)
\curveto(441.4140625,168.76443481)(442.05664062,168.98904419)(442.88867188,168.98904419)
\curveto(443.69335938,168.98904419)(444.32421875,168.77615356)(444.78125,168.35037231)
\curveto(445.23828125,167.92849731)(445.46679688,167.43435669)(445.46679688,166.86795044)
\curveto(445.46679688,166.34451294)(445.33398438,165.92068481)(445.06835938,165.59646606)
\curveto(444.91992188,165.41287231)(444.68945312,165.23318481)(444.37695312,165.05740356)
\curveto(444.72460938,164.89724731)(444.99804688,164.71365356)(445.19726562,164.50662231)
\curveto(445.56835938,164.11599731)(445.75390625,163.60818481)(445.75390625,162.98318481)
\curveto(445.75390625,162.24490356)(445.50585938,161.61795044)(445.00976562,161.10232544)
\curveto(444.51367188,160.59060669)(443.8125,160.33474731)(442.90625,160.33474731)
\curveto(442.08984375,160.33474731)(441.3984375,160.55545044)(440.83203125,160.99685669)
\curveto(440.26953125,161.44216919)(439.98828125,162.08670044)(439.98828125,162.93045044)
\curveto(439.98828125,163.42654419)(440.109375,163.85427856)(440.3515625,164.21365356)
\curveto(440.59375,164.57693481)(440.953125,164.85427856)(441.4296875,165.04568481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.61132812,166.76834106)
\lineto(448.8359375,166.76834106)
\lineto(448.8359375,165.49099731)
\lineto(447.61132812,165.49099731)
\closepath
\moveto(447.61132812,161.85232544)
\lineto(448.8359375,161.85232544)
\lineto(448.8359375,160.57498169)
\lineto(447.61132812,160.57498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.74023438,166.85037231)
\lineto(454.7421875,166.85037231)
\lineto(454.7421875,165.76638794)
\curveto(454.82421875,165.97732544)(455.02539062,166.23318481)(455.34570312,166.53396606)
\curveto(455.66601562,166.83865356)(456.03515625,166.99099731)(456.453125,166.99099731)
\curveto(456.47265625,166.99099731)(456.50585938,166.98904419)(456.55273438,166.98513794)
\curveto(456.59960938,166.98123169)(456.6796875,166.97341919)(456.79296875,166.96170044)
\lineto(456.79296875,165.84841919)
\curveto(456.73046875,165.86013794)(456.671875,165.86795044)(456.6171875,165.87185669)
\curveto(456.56640625,165.87576294)(456.50976562,165.87771606)(456.44726562,165.87771606)
\curveto(455.91601562,165.87771606)(455.5078125,165.70584106)(455.22265625,165.36209106)
\curveto(454.9375,165.02224731)(454.79492188,164.62966919)(454.79492188,164.18435669)
\lineto(454.79492188,160.57498169)
\lineto(453.74023438,160.57498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.33203125,166.99099731)
\curveto(460.77734375,166.99099731)(461.20898438,166.88552856)(461.62695312,166.67459106)
\curveto(462.04492188,166.46755981)(462.36328125,166.19802856)(462.58203125,165.86599731)
\curveto(462.79296875,165.54959106)(462.93359375,165.18045044)(463.00390625,164.75857544)
\curveto(463.06640625,164.46951294)(463.09765625,164.00857544)(463.09765625,163.37576294)
\lineto(458.49804688,163.37576294)
\curveto(458.51757812,162.73904419)(458.66796875,162.22732544)(458.94921875,161.84060669)
\curveto(459.23046875,161.45779419)(459.66601562,161.26638794)(460.25585938,161.26638794)
\curveto(460.80664062,161.26638794)(461.24609375,161.44802856)(461.57421875,161.81130981)
\curveto(461.76171875,162.02224731)(461.89453125,162.26638794)(461.97265625,162.54373169)
\lineto(463.00976562,162.54373169)
\curveto(462.98242188,162.31326294)(462.890625,162.05545044)(462.734375,161.77029419)
\curveto(462.58203125,161.48904419)(462.41015625,161.25857544)(462.21875,161.07888794)
\curveto(461.8984375,160.76638794)(461.50195312,160.55545044)(461.02929688,160.44607544)
\curveto(460.77539062,160.38357544)(460.48828125,160.35232544)(460.16796875,160.35232544)
\curveto(459.38671875,160.35232544)(458.72460938,160.63552856)(458.18164062,161.20193481)
\curveto(457.63867188,161.77224731)(457.3671875,162.56912231)(457.3671875,163.59255981)
\curveto(457.3671875,164.60037231)(457.640625,165.41873169)(458.1875,166.04763794)
\curveto(458.734375,166.67654419)(459.44921875,166.99099731)(460.33203125,166.99099731)
\closepath
\moveto(462.01367188,164.21365356)
\curveto(461.97070312,164.67068481)(461.87109375,165.03591919)(461.71484375,165.30935669)
\curveto(461.42578125,165.81716919)(460.94335938,166.07107544)(460.26757812,166.07107544)
\curveto(459.78320312,166.07107544)(459.37695312,165.89529419)(459.04882812,165.54373169)
\curveto(458.72070312,165.19607544)(458.546875,164.75271606)(458.52734375,164.21365356)
\closepath
\moveto(460.23242188,167.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.078125,163.62771606)
\curveto(465.078125,163.08474731)(465.15429688,162.62966919)(465.30664062,162.26248169)
\curveto(465.57617188,161.61013794)(466.05859375,161.28396606)(466.75390625,161.28396606)
\curveto(467.48828125,161.28396606)(467.99414062,161.62771606)(468.27148438,162.31521606)
\curveto(468.42382812,162.69412231)(468.5,163.17849731)(468.5,163.76834106)
\curveto(468.5,164.31130981)(468.41601562,164.76443481)(468.24804688,165.12771606)
\curveto(467.96289062,165.74880981)(467.4609375,166.05935669)(466.7421875,166.05935669)
\curveto(466.28515625,166.05935669)(465.89257812,165.86013794)(465.56445312,165.46170044)
\curveto(465.24023438,165.06716919)(465.078125,164.45584106)(465.078125,163.62771606)
\closepath
\moveto(466.63671875,166.99099731)
\curveto(467.15625,166.99099731)(467.59375,166.86013794)(467.94921875,166.59841919)
\curveto(468.14453125,166.45779419)(468.33203125,166.25076294)(468.51171875,165.97732544)
\lineto(468.51171875,166.85037231)
\lineto(469.51367188,166.85037231)
\lineto(469.51367188,158.07302856)
\lineto(468.453125,158.07302856)
\lineto(468.453125,161.29568481)
\curveto(468.27734375,161.01443481)(468.03320312,160.78982544)(467.72070312,160.62185669)
\curveto(467.41210938,160.45779419)(467.02539062,160.37576294)(466.56054688,160.37576294)
\curveto(465.89257812,160.37576294)(465.29492188,160.63748169)(464.76757812,161.16091919)
\curveto(464.24023438,161.68435669)(463.9765625,162.48123169)(463.9765625,163.55154419)
\curveto(463.9765625,164.55545044)(464.22265625,165.37966919)(464.71484375,166.02420044)
\curveto(465.2109375,166.66873169)(465.8515625,166.99099731)(466.63671875,166.99099731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.1328125,166.85037231)
\lineto(472.1328125,162.68435669)
\curveto(472.1328125,162.36404419)(472.18359375,162.10232544)(472.28515625,161.89920044)
\curveto(472.47265625,161.52420044)(472.82226562,161.33670044)(473.33398438,161.33670044)
\curveto(474.06835938,161.33670044)(474.56835938,161.66482544)(474.83398438,162.32107544)
\curveto(474.97851562,162.67263794)(475.05078125,163.15505981)(475.05078125,163.76834106)
\lineto(475.05078125,166.85037231)
\lineto(476.10546875,166.85037231)
\lineto(476.10546875,160.57498169)
\lineto(475.109375,160.57498169)
\lineto(475.12109375,161.50076294)
\curveto(474.984375,161.26248169)(474.81445312,161.06130981)(474.61132812,160.89724731)
\curveto(474.20898438,160.56912231)(473.72070312,160.40505981)(473.14648438,160.40505981)
\curveto(472.25195312,160.40505981)(471.64257812,160.70388794)(471.31835938,161.30154419)
\curveto(471.14257812,161.62185669)(471.0546875,162.04959106)(471.0546875,162.58474731)
\lineto(471.0546875,166.85037231)
\closepath
\moveto(473.58007812,167.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.37109375,166.99099731)
\curveto(480.81640625,166.99099731)(481.24804688,166.88552856)(481.66601562,166.67459106)
\curveto(482.08398438,166.46755981)(482.40234375,166.19802856)(482.62109375,165.86599731)
\curveto(482.83203125,165.54959106)(482.97265625,165.18045044)(483.04296875,164.75857544)
\curveto(483.10546875,164.46951294)(483.13671875,164.00857544)(483.13671875,163.37576294)
\lineto(478.53710938,163.37576294)
\curveto(478.55664062,162.73904419)(478.70703125,162.22732544)(478.98828125,161.84060669)
\curveto(479.26953125,161.45779419)(479.70507812,161.26638794)(480.29492188,161.26638794)
\curveto(480.84570312,161.26638794)(481.28515625,161.44802856)(481.61328125,161.81130981)
\curveto(481.80078125,162.02224731)(481.93359375,162.26638794)(482.01171875,162.54373169)
\lineto(483.04882812,162.54373169)
\curveto(483.02148438,162.31326294)(482.9296875,162.05545044)(482.7734375,161.77029419)
\curveto(482.62109375,161.48904419)(482.44921875,161.25857544)(482.2578125,161.07888794)
\curveto(481.9375,160.76638794)(481.54101562,160.55545044)(481.06835938,160.44607544)
\curveto(480.81445312,160.38357544)(480.52734375,160.35232544)(480.20703125,160.35232544)
\curveto(479.42578125,160.35232544)(478.76367188,160.63552856)(478.22070312,161.20193481)
\curveto(477.67773438,161.77224731)(477.40625,162.56912231)(477.40625,163.59255981)
\curveto(477.40625,164.60037231)(477.6796875,165.41873169)(478.2265625,166.04763794)
\curveto(478.7734375,166.67654419)(479.48828125,166.99099731)(480.37109375,166.99099731)
\closepath
\moveto(482.05273438,164.21365356)
\curveto(482.00976562,164.67068481)(481.91015625,165.03591919)(481.75390625,165.30935669)
\curveto(481.46484375,165.81716919)(480.98242188,166.07107544)(480.30664062,166.07107544)
\curveto(479.82226562,166.07107544)(479.41601562,165.89529419)(479.08789062,165.54373169)
\curveto(478.75976562,165.19607544)(478.5859375,164.75271606)(478.56640625,164.21365356)
\closepath
\moveto(480.27148438,167.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.06445312,162.54373169)
\curveto(485.09570312,162.19216919)(485.18359375,161.92263794)(485.328125,161.73513794)
\curveto(485.59375,161.39529419)(486.0546875,161.22537231)(486.7109375,161.22537231)
\curveto(487.1015625,161.22537231)(487.4453125,161.30935669)(487.7421875,161.47732544)
\curveto(488.0390625,161.64920044)(488.1875,161.91287231)(488.1875,162.26834106)
\curveto(488.1875,162.53787231)(488.06835938,162.74295044)(487.83007812,162.88357544)
\curveto(487.67773438,162.96951294)(487.37695312,163.06912231)(486.92773438,163.18240356)
\lineto(486.08984375,163.39334106)
\curveto(485.5546875,163.52615356)(485.16015625,163.67459106)(484.90625,163.83865356)
\curveto(484.453125,164.12380981)(484.2265625,164.51834106)(484.2265625,165.02224731)
\curveto(484.2265625,165.61599731)(484.43945312,166.09646606)(484.86523438,166.46365356)
\curveto(485.29492188,166.83084106)(485.87109375,167.01443481)(486.59375,167.01443481)
\curveto(487.5390625,167.01443481)(488.22070312,166.73709106)(488.63867188,166.18240356)
\curveto(488.90039062,165.83084106)(489.02734375,165.45193481)(489.01953125,165.04568481)
\lineto(488.0234375,165.04568481)
\curveto(488.00390625,165.28396606)(487.91992188,165.50076294)(487.77148438,165.69607544)
\curveto(487.52929688,165.97341919)(487.109375,166.11209106)(486.51171875,166.11209106)
\curveto(486.11328125,166.11209106)(485.81054688,166.03591919)(485.60351562,165.88357544)
\curveto(485.40039062,165.73123169)(485.29882812,165.53005981)(485.29882812,165.28005981)
\curveto(485.29882812,165.00662231)(485.43359375,164.78787231)(485.703125,164.62380981)
\curveto(485.859375,164.52615356)(486.08984375,164.44021606)(486.39453125,164.36599731)
\lineto(487.09179688,164.19607544)
\curveto(487.84960938,164.01248169)(488.35742188,163.83474731)(488.61523438,163.66287231)
\curveto(489.02539062,163.39334106)(489.23046875,162.96951294)(489.23046875,162.39138794)
\curveto(489.23046875,161.83279419)(489.01757812,161.35037231)(488.59179688,160.94412231)
\curveto(488.16992188,160.53787231)(487.52539062,160.33474731)(486.65820312,160.33474731)
\curveto(485.72460938,160.33474731)(485.0625,160.54568481)(484.671875,160.96755981)
\curveto(484.28515625,161.39334106)(484.078125,161.91873169)(484.05078125,162.54373169)
\closepath
\moveto(486.62304688,167.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.6484375,168.60232544)
\lineto(491.71484375,168.60232544)
\lineto(491.71484375,166.85037231)
\lineto(492.71679688,166.85037231)
\lineto(492.71679688,165.98904419)
\lineto(491.71484375,165.98904419)
\lineto(491.71484375,161.89334106)
\curveto(491.71484375,161.67459106)(491.7890625,161.52810669)(491.9375,161.45388794)
\curveto(492.01953125,161.41091919)(492.15625,161.38943481)(492.34765625,161.38943481)
\lineto(492.51171875,161.38943481)
\curveto(492.5703125,161.39334106)(492.63867188,161.39920044)(492.71679688,161.40701294)
\lineto(492.71679688,160.57498169)
\curveto(492.59570312,160.53982544)(492.46875,160.51443481)(492.3359375,160.49880981)
\curveto(492.20703125,160.48318481)(492.06640625,160.47537231)(491.9140625,160.47537231)
\curveto(491.421875,160.47537231)(491.08789062,160.60037231)(490.91210938,160.85037231)
\curveto(490.73632812,161.10427856)(490.6484375,161.43240356)(490.6484375,161.83474731)
\lineto(490.6484375,165.98904419)
\lineto(489.79882812,165.98904419)
\lineto(489.79882812,166.85037231)
\lineto(490.6484375,166.85037231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.12304688,166.85037231)
\lineto(498.125,166.85037231)
\lineto(498.125,165.76638794)
\curveto(498.20703125,165.97732544)(498.40820312,166.23318481)(498.72851562,166.53396606)
\curveto(499.04882812,166.83865356)(499.41796875,166.99099731)(499.8359375,166.99099731)
\curveto(499.85546875,166.99099731)(499.88867188,166.98904419)(499.93554688,166.98513794)
\curveto(499.98242188,166.98123169)(500.0625,166.97341919)(500.17578125,166.96170044)
\lineto(500.17578125,165.84841919)
\curveto(500.11328125,165.86013794)(500.0546875,165.86795044)(500,165.87185669)
\curveto(499.94921875,165.87576294)(499.89257812,165.87771606)(499.83007812,165.87771606)
\curveto(499.29882812,165.87771606)(498.890625,165.70584106)(498.60546875,165.36209106)
\curveto(498.3203125,165.02224731)(498.17773438,164.62966919)(498.17773438,164.18435669)
\lineto(498.17773438,160.57498169)
\lineto(497.12304688,160.57498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.71484375,166.99099731)
\curveto(504.16015625,166.99099731)(504.59179688,166.88552856)(505.00976562,166.67459106)
\curveto(505.42773438,166.46755981)(505.74609375,166.19802856)(505.96484375,165.86599731)
\curveto(506.17578125,165.54959106)(506.31640625,165.18045044)(506.38671875,164.75857544)
\curveto(506.44921875,164.46951294)(506.48046875,164.00857544)(506.48046875,163.37576294)
\lineto(501.88085938,163.37576294)
\curveto(501.90039062,162.73904419)(502.05078125,162.22732544)(502.33203125,161.84060669)
\curveto(502.61328125,161.45779419)(503.04882812,161.26638794)(503.63867188,161.26638794)
\curveto(504.18945312,161.26638794)(504.62890625,161.44802856)(504.95703125,161.81130981)
\curveto(505.14453125,162.02224731)(505.27734375,162.26638794)(505.35546875,162.54373169)
\lineto(506.39257812,162.54373169)
\curveto(506.36523438,162.31326294)(506.2734375,162.05545044)(506.1171875,161.77029419)
\curveto(505.96484375,161.48904419)(505.79296875,161.25857544)(505.6015625,161.07888794)
\curveto(505.28125,160.76638794)(504.88476562,160.55545044)(504.41210938,160.44607544)
\curveto(504.15820312,160.38357544)(503.87109375,160.35232544)(503.55078125,160.35232544)
\curveto(502.76953125,160.35232544)(502.10742188,160.63552856)(501.56445312,161.20193481)
\curveto(501.02148438,161.77224731)(500.75,162.56912231)(500.75,163.59255981)
\curveto(500.75,164.60037231)(501.0234375,165.41873169)(501.5703125,166.04763794)
\curveto(502.1171875,166.67654419)(502.83203125,166.99099731)(503.71484375,166.99099731)
\closepath
\moveto(505.39648438,164.21365356)
\curveto(505.35351562,164.67068481)(505.25390625,165.03591919)(505.09765625,165.30935669)
\curveto(504.80859375,165.81716919)(504.32617188,166.07107544)(503.65039062,166.07107544)
\curveto(503.16601562,166.07107544)(502.75976562,165.89529419)(502.43164062,165.54373169)
\curveto(502.10351562,165.19607544)(501.9296875,164.75271606)(501.91015625,164.21365356)
\closepath
\moveto(503.61523438,167.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.58984375,162.24490356)
\curveto(508.58984375,161.94021606)(508.70117188,161.69998169)(508.92382812,161.52420044)
\curveto(509.14648438,161.34841919)(509.41015625,161.26052856)(509.71484375,161.26052856)
\curveto(510.0859375,161.26052856)(510.4453125,161.34646606)(510.79296875,161.51834106)
\curveto(511.37890625,161.80349731)(511.671875,162.27029419)(511.671875,162.91873169)
\lineto(511.671875,163.76834106)
\curveto(511.54296875,163.68630981)(511.37695312,163.61795044)(511.17382812,163.56326294)
\curveto(510.97070312,163.50857544)(510.77148438,163.46951294)(510.57617188,163.44607544)
\lineto(509.9375,163.36404419)
\curveto(509.5546875,163.31326294)(509.26757812,163.23318481)(509.07617188,163.12380981)
\curveto(508.75195312,162.94021606)(508.58984375,162.64724731)(508.58984375,162.24490356)
\closepath
\moveto(511.14453125,164.37771606)
\curveto(511.38671875,164.40896606)(511.54882812,164.51052856)(511.63085938,164.68240356)
\curveto(511.67773438,164.77615356)(511.70117188,164.91091919)(511.70117188,165.08670044)
\curveto(511.70117188,165.44607544)(511.57226562,165.70584106)(511.31445312,165.86599731)
\curveto(511.06054688,166.03005981)(510.6953125,166.11209106)(510.21875,166.11209106)
\curveto(509.66796875,166.11209106)(509.27734375,165.96365356)(509.046875,165.66677856)
\curveto(508.91796875,165.50271606)(508.83398438,165.25857544)(508.79492188,164.93435669)
\lineto(507.81054688,164.93435669)
\curveto(507.83007812,165.70779419)(508.08007812,166.24490356)(508.56054688,166.54568481)
\curveto(509.04492188,166.85037231)(509.60546875,167.00271606)(510.2421875,167.00271606)
\curveto(510.98046875,167.00271606)(511.58007812,166.86209106)(512.04101562,166.58084106)
\curveto(512.49804688,166.29959106)(512.7265625,165.86209106)(512.7265625,165.26834106)
\lineto(512.7265625,161.65310669)
\curveto(512.7265625,161.54373169)(512.74804688,161.45584106)(512.79101562,161.38943481)
\curveto(512.83789062,161.32302856)(512.93359375,161.28982544)(513.078125,161.28982544)
\curveto(513.125,161.28982544)(513.17773438,161.29177856)(513.23632812,161.29568481)
\curveto(513.29492188,161.30349731)(513.35742188,161.31326294)(513.42382812,161.32498169)
\lineto(513.42382812,160.54568481)
\curveto(513.25976562,160.49880981)(513.13476562,160.46951294)(513.04882812,160.45779419)
\curveto(512.96289062,160.44607544)(512.84570312,160.44021606)(512.69726562,160.44021606)
\curveto(512.33398438,160.44021606)(512.0703125,160.56912231)(511.90625,160.82693481)
\curveto(511.8203125,160.96365356)(511.75976562,161.15701294)(511.72460938,161.40701294)
\curveto(511.50976562,161.12576294)(511.20117188,160.88162231)(510.79882812,160.67459106)
\curveto(510.39648438,160.46755981)(509.953125,160.36404419)(509.46875,160.36404419)
\curveto(508.88671875,160.36404419)(508.41015625,160.53982544)(508.0390625,160.89138794)
\curveto(507.671875,161.24685669)(507.48828125,161.69021606)(507.48828125,162.22146606)
\curveto(507.48828125,162.80349731)(507.66992188,163.25466919)(508.03320312,163.57498169)
\curveto(508.39648438,163.89529419)(508.87304688,164.09255981)(509.46289062,164.16677856)
\closepath
\moveto(510.27148438,167.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.12890625,163.63943481)
\curveto(515.12890625,162.96755981)(515.27148438,162.40505981)(515.55664062,161.95193481)
\curveto(515.84179688,161.49880981)(516.29882812,161.27224731)(516.92773438,161.27224731)
\curveto(517.41601562,161.27224731)(517.81640625,161.48123169)(518.12890625,161.89920044)
\curveto(518.4453125,162.32107544)(518.60351562,162.92459106)(518.60351562,163.70974731)
\curveto(518.60351562,164.50271606)(518.44140625,165.08865356)(518.1171875,165.46755981)
\curveto(517.79296875,165.85037231)(517.39257812,166.04177856)(516.91601562,166.04177856)
\curveto(516.38476562,166.04177856)(515.953125,165.83865356)(515.62109375,165.43240356)
\curveto(515.29296875,165.02615356)(515.12890625,164.42849731)(515.12890625,163.63943481)
\closepath
\moveto(516.71679688,166.96170044)
\curveto(517.19726562,166.96170044)(517.59960938,166.86013794)(517.92382812,166.65701294)
\curveto(518.11132812,166.53982544)(518.32421875,166.33474731)(518.5625,166.04177856)
\lineto(518.5625,169.21170044)
\lineto(519.57617188,169.21170044)
\lineto(519.57617188,160.57498169)
\lineto(518.62695312,160.57498169)
\lineto(518.62695312,161.44802856)
\curveto(518.38085938,161.06130981)(518.08984375,160.78201294)(517.75390625,160.61013794)
\curveto(517.41796875,160.43826294)(517.03320312,160.35232544)(516.59960938,160.35232544)
\curveto(515.90039062,160.35232544)(515.29492188,160.64529419)(514.78320312,161.23123169)
\curveto(514.27148438,161.82107544)(514.015625,162.60427856)(514.015625,163.58084106)
\curveto(514.015625,164.49490356)(514.24804688,165.28591919)(514.71289062,165.95388794)
\curveto(515.18164062,166.62576294)(515.84960938,166.96170044)(516.71679688,166.96170044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(521.140625,166.82107544)
\lineto(522.21289062,166.82107544)
\lineto(522.21289062,160.57498169)
\lineto(521.140625,160.57498169)
\closepath
\moveto(521.140625,169.18240356)
\lineto(522.21289062,169.18240356)
\lineto(522.21289062,167.98709106)
\lineto(521.140625,167.98709106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.8125,166.85037231)
\lineto(524.81445312,166.85037231)
\lineto(524.81445312,165.95974731)
\curveto(525.11132812,166.32693481)(525.42578125,166.59060669)(525.7578125,166.75076294)
\curveto(526.08984375,166.91091919)(526.45898438,166.99099731)(526.86523438,166.99099731)
\curveto(527.75585938,166.99099731)(528.35742188,166.68045044)(528.66992188,166.05935669)
\curveto(528.84179688,165.71951294)(528.92773438,165.23318481)(528.92773438,164.60037231)
\lineto(528.92773438,160.57498169)
\lineto(527.85546875,160.57498169)
\lineto(527.85546875,164.53005981)
\curveto(527.85546875,164.91287231)(527.79882812,165.22146606)(527.68554688,165.45584106)
\curveto(527.49804688,165.84646606)(527.15820312,166.04177856)(526.66601562,166.04177856)
\curveto(526.41601562,166.04177856)(526.2109375,166.01638794)(526.05078125,165.96560669)
\curveto(525.76171875,165.87966919)(525.5078125,165.70779419)(525.2890625,165.44998169)
\curveto(525.11328125,165.24295044)(524.99804688,165.02810669)(524.94335938,164.80545044)
\curveto(524.89257812,164.58670044)(524.8671875,164.27224731)(524.8671875,163.86209106)
\lineto(524.8671875,160.57498169)
\lineto(523.8125,160.57498169)
\closepath
\moveto(526.29101562,167.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.70703125,166.96170044)
\curveto(533.19921875,166.96170044)(533.62890625,166.84060669)(533.99609375,166.59841919)
\curveto(534.1953125,166.46170044)(534.3984375,166.26248169)(534.60546875,166.00076294)
\lineto(534.60546875,166.79177856)
\lineto(535.578125,166.79177856)
\lineto(535.578125,161.08474731)
\curveto(535.578125,160.28787231)(535.4609375,159.65896606)(535.2265625,159.19802856)
\curveto(534.7890625,158.34646606)(533.96289062,157.92068481)(532.74804688,157.92068481)
\curveto(532.07226562,157.92068481)(531.50390625,158.07302856)(531.04296875,158.37771606)
\curveto(530.58203125,158.67849731)(530.32421875,159.15115356)(530.26953125,159.79568481)
\lineto(531.34179688,159.79568481)
\curveto(531.39257812,159.51443481)(531.49414062,159.29763794)(531.64648438,159.14529419)
\curveto(531.88476562,158.91091919)(532.25976562,158.79373169)(532.77148438,158.79373169)
\curveto(533.58007812,158.79373169)(534.109375,159.07888794)(534.359375,159.64920044)
\curveto(534.5078125,159.98513794)(534.57617188,160.58474731)(534.56445312,161.44802856)
\curveto(534.35351562,161.12771606)(534.09960938,160.88943481)(533.80273438,160.73318481)
\curveto(533.50585938,160.57693481)(533.11328125,160.49880981)(532.625,160.49880981)
\curveto(531.9453125,160.49880981)(531.34960938,160.73904419)(530.83789062,161.21951294)
\curveto(530.33007812,161.70388794)(530.07617188,162.50271606)(530.07617188,163.61599731)
\curveto(530.07617188,164.66677856)(530.33203125,165.48709106)(530.84375,166.07693481)
\curveto(531.359375,166.66677856)(531.98046875,166.96170044)(532.70703125,166.96170044)
\closepath
\moveto(534.60546875,163.73904419)
\curveto(534.60546875,164.51638794)(534.4453125,165.09255981)(534.125,165.46755981)
\curveto(533.8046875,165.84255981)(533.39648438,166.03005981)(532.90039062,166.03005981)
\curveto(532.15820312,166.03005981)(531.65039062,165.68240356)(531.37695312,164.98709106)
\curveto(531.23242188,164.61599731)(531.16015625,164.12966919)(531.16015625,163.52810669)
\curveto(531.16015625,162.82107544)(531.30273438,162.28201294)(531.58789062,161.91091919)
\curveto(531.87695312,161.54373169)(532.26367188,161.36013794)(532.74804688,161.36013794)
\curveto(533.50585938,161.36013794)(534.0390625,161.70193481)(534.34765625,162.38552856)
\curveto(534.51953125,162.77224731)(534.60546875,163.22341919)(534.60546875,163.73904419)
\closepath
\moveto(532.83007812,167.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568,118.07498169)
\lineto(408,118.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(568,118.07498169)
\lineto(408,118.07498169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424,114.07498169)
\lineto(408,118.07498169)
\lineto(424,122.07498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(424,114.07498169)
\lineto(408,118.07498169)
\lineto(424,122.07498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.30999756,133.81497192)
\lineto(514.68999863,133.81497192)
\lineto(514.68999863,119.79497147)
\lineto(461.30999756,119.79497147)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(461.30999756,133.81497192)
\lineto(514.68999863,133.81497192)
\lineto(514.68999863,119.79497147)
\lineto(461.30999756,119.79497147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.88671875,124.60232544)
\curveto(462.91796875,124.02029419)(463.14257812,123.61795044)(463.56054688,123.39529419)
\curveto(463.77539062,123.27810669)(464.01757812,123.21951294)(464.28710938,123.21951294)
\curveto(464.79101562,123.21951294)(465.22070312,123.42849731)(465.57617188,123.84646606)
\curveto(465.93164062,124.26834106)(466.18359375,125.12185669)(466.33203125,126.40701294)
\curveto(466.09765625,126.03591919)(465.80664062,125.77420044)(465.45898438,125.62185669)
\curveto(465.11523438,125.47341919)(464.74414062,125.39920044)(464.34570312,125.39920044)
\curveto(463.53710938,125.39920044)(462.89648438,125.65115356)(462.42382812,126.15505981)
\curveto(461.95507812,126.65896606)(461.72070312,127.30740356)(461.72070312,128.10037231)
\curveto(461.72070312,128.86209106)(461.953125,129.53201294)(462.41796875,130.11013794)
\curveto(462.8828125,130.68826294)(463.56835938,130.97732544)(464.47460938,130.97732544)
\curveto(465.69726562,130.97732544)(466.54101562,130.42654419)(467.00585938,129.32498169)
\curveto(467.26367188,128.71951294)(467.39257812,127.96170044)(467.39257812,127.05154419)
\curveto(467.39257812,126.02420044)(467.23828125,125.11404419)(466.9296875,124.32107544)
\curveto(466.41796875,123.00076294)(465.55078125,122.34060669)(464.328125,122.34060669)
\curveto(463.5078125,122.34060669)(462.88476562,122.55545044)(462.45898438,122.98513794)
\curveto(462.03320312,123.41482544)(461.8203125,123.95388794)(461.8203125,124.60232544)
\closepath
\moveto(464.48632812,126.32498169)
\curveto(464.90429688,126.32498169)(465.28515625,126.46170044)(465.62890625,126.73513794)
\curveto(465.9765625,127.01248169)(466.15039062,127.49490356)(466.15039062,128.18240356)
\curveto(466.15039062,128.79959106)(465.99414062,129.25857544)(465.68164062,129.55935669)
\curveto(465.37304688,129.86404419)(464.97851562,130.01638794)(464.49804688,130.01638794)
\curveto(463.98242188,130.01638794)(463.57226562,129.84255981)(463.26757812,129.49490356)
\curveto(462.96679688,129.15115356)(462.81640625,128.69021606)(462.81640625,128.11209106)
\curveto(462.81640625,127.56521606)(462.94921875,127.12966919)(463.21484375,126.80545044)
\curveto(463.48046875,126.48513794)(463.90429688,126.32498169)(464.48632812,126.32498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.30273438,128.76834106)
\lineto(470.52734375,128.76834106)
\lineto(470.52734375,127.49099731)
\lineto(469.30273438,127.49099731)
\closepath
\moveto(469.30273438,123.85232544)
\lineto(470.52734375,123.85232544)
\lineto(470.52734375,122.57498169)
\lineto(469.30273438,122.57498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.43164062,128.85037231)
\lineto(476.43359375,128.85037231)
\lineto(476.43359375,127.76638794)
\curveto(476.515625,127.97732544)(476.71679688,128.23318481)(477.03710938,128.53396606)
\curveto(477.35742188,128.83865356)(477.7265625,128.99099731)(478.14453125,128.99099731)
\curveto(478.1640625,128.99099731)(478.19726562,128.98904419)(478.24414062,128.98513794)
\curveto(478.29101562,128.98123169)(478.37109375,128.97341919)(478.484375,128.96170044)
\lineto(478.484375,127.84841919)
\curveto(478.421875,127.86013794)(478.36328125,127.86795044)(478.30859375,127.87185669)
\curveto(478.2578125,127.87576294)(478.20117188,127.87771606)(478.13867188,127.87771606)
\curveto(477.60742188,127.87771606)(477.19921875,127.70584106)(476.9140625,127.36209106)
\curveto(476.62890625,127.02224731)(476.48632812,126.62966919)(476.48632812,126.18435669)
\lineto(476.48632812,122.57498169)
\lineto(475.43164062,122.57498169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.0234375,128.99099731)
\curveto(482.46875,128.99099731)(482.90039062,128.88552856)(483.31835938,128.67459106)
\curveto(483.73632812,128.46755981)(484.0546875,128.19802856)(484.2734375,127.86599731)
\curveto(484.484375,127.54959106)(484.625,127.18045044)(484.6953125,126.75857544)
\curveto(484.7578125,126.46951294)(484.7890625,126.00857544)(484.7890625,125.37576294)
\lineto(480.18945312,125.37576294)
\curveto(480.20898438,124.73904419)(480.359375,124.22732544)(480.640625,123.84060669)
\curveto(480.921875,123.45779419)(481.35742188,123.26638794)(481.94726562,123.26638794)
\curveto(482.49804688,123.26638794)(482.9375,123.44802856)(483.265625,123.81130981)
\curveto(483.453125,124.02224731)(483.5859375,124.26638794)(483.6640625,124.54373169)
\lineto(484.70117188,124.54373169)
\curveto(484.67382812,124.31326294)(484.58203125,124.05545044)(484.42578125,123.77029419)
\curveto(484.2734375,123.48904419)(484.1015625,123.25857544)(483.91015625,123.07888794)
\curveto(483.58984375,122.76638794)(483.19335938,122.55545044)(482.72070312,122.44607544)
\curveto(482.46679688,122.38357544)(482.1796875,122.35232544)(481.859375,122.35232544)
\curveto(481.078125,122.35232544)(480.41601562,122.63552856)(479.87304688,123.20193481)
\curveto(479.33007812,123.77224731)(479.05859375,124.56912231)(479.05859375,125.59255981)
\curveto(479.05859375,126.60037231)(479.33203125,127.41873169)(479.87890625,128.04763794)
\curveto(480.42578125,128.67654419)(481.140625,128.99099731)(482.0234375,128.99099731)
\closepath
\moveto(483.70507812,126.21365356)
\curveto(483.66210938,126.67068481)(483.5625,127.03591919)(483.40625,127.30935669)
\curveto(483.1171875,127.81716919)(482.63476562,128.07107544)(481.95898438,128.07107544)
\curveto(481.47460938,128.07107544)(481.06835938,127.89529419)(480.74023438,127.54373169)
\curveto(480.41210938,127.19607544)(480.23828125,126.75271606)(480.21875,126.21365356)
\closepath
\moveto(481.92382812,129.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.8984375,124.24490356)
\curveto(486.8984375,123.94021606)(487.00976562,123.69998169)(487.23242188,123.52420044)
\curveto(487.45507812,123.34841919)(487.71875,123.26052856)(488.0234375,123.26052856)
\curveto(488.39453125,123.26052856)(488.75390625,123.34646606)(489.1015625,123.51834106)
\curveto(489.6875,123.80349731)(489.98046875,124.27029419)(489.98046875,124.91873169)
\lineto(489.98046875,125.76834106)
\curveto(489.8515625,125.68630981)(489.68554688,125.61795044)(489.48242188,125.56326294)
\curveto(489.27929688,125.50857544)(489.08007812,125.46951294)(488.88476562,125.44607544)
\lineto(488.24609375,125.36404419)
\curveto(487.86328125,125.31326294)(487.57617188,125.23318481)(487.38476562,125.12380981)
\curveto(487.06054688,124.94021606)(486.8984375,124.64724731)(486.8984375,124.24490356)
\closepath
\moveto(489.453125,126.37771606)
\curveto(489.6953125,126.40896606)(489.85742188,126.51052856)(489.93945312,126.68240356)
\curveto(489.98632812,126.77615356)(490.00976562,126.91091919)(490.00976562,127.08670044)
\curveto(490.00976562,127.44607544)(489.88085938,127.70584106)(489.62304688,127.86599731)
\curveto(489.36914062,128.03005981)(489.00390625,128.11209106)(488.52734375,128.11209106)
\curveto(487.9765625,128.11209106)(487.5859375,127.96365356)(487.35546875,127.66677856)
\curveto(487.2265625,127.50271606)(487.14257812,127.25857544)(487.10351562,126.93435669)
\lineto(486.11914062,126.93435669)
\curveto(486.13867188,127.70779419)(486.38867188,128.24490356)(486.86914062,128.54568481)
\curveto(487.35351562,128.85037231)(487.9140625,129.00271606)(488.55078125,129.00271606)
\curveto(489.2890625,129.00271606)(489.88867188,128.86209106)(490.34960938,128.58084106)
\curveto(490.80664062,128.29959106)(491.03515625,127.86209106)(491.03515625,127.26834106)
\lineto(491.03515625,123.65310669)
\curveto(491.03515625,123.54373169)(491.05664062,123.45584106)(491.09960938,123.38943481)
\curveto(491.14648438,123.32302856)(491.2421875,123.28982544)(491.38671875,123.28982544)
\curveto(491.43359375,123.28982544)(491.48632812,123.29177856)(491.54492188,123.29568481)
\curveto(491.60351562,123.30349731)(491.66601562,123.31326294)(491.73242188,123.32498169)
\lineto(491.73242188,122.54568481)
\curveto(491.56835938,122.49880981)(491.44335938,122.46951294)(491.35742188,122.45779419)
\curveto(491.27148438,122.44607544)(491.15429688,122.44021606)(491.00585938,122.44021606)
\curveto(490.64257812,122.44021606)(490.37890625,122.56912231)(490.21484375,122.82693481)
\curveto(490.12890625,122.96365356)(490.06835938,123.15701294)(490.03320312,123.40701294)
\curveto(489.81835938,123.12576294)(489.50976562,122.88162231)(489.10742188,122.67459106)
\curveto(488.70507812,122.46755981)(488.26171875,122.36404419)(487.77734375,122.36404419)
\curveto(487.1953125,122.36404419)(486.71875,122.53982544)(486.34765625,122.89138794)
\curveto(485.98046875,123.24685669)(485.796875,123.69021606)(485.796875,124.22146606)
\curveto(485.796875,124.80349731)(485.97851562,125.25466919)(486.34179688,125.57498169)
\curveto(486.70507812,125.89529419)(487.18164062,126.09255981)(487.77148438,126.16677856)
\closepath
\moveto(488.58007812,129.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(493.4375,125.63943481)
\curveto(493.4375,124.96755981)(493.58007812,124.40505981)(493.86523438,123.95193481)
\curveto(494.15039062,123.49880981)(494.60742188,123.27224731)(495.23632812,123.27224731)
\curveto(495.72460938,123.27224731)(496.125,123.48123169)(496.4375,123.89920044)
\curveto(496.75390625,124.32107544)(496.91210938,124.92459106)(496.91210938,125.70974731)
\curveto(496.91210938,126.50271606)(496.75,127.08865356)(496.42578125,127.46755981)
\curveto(496.1015625,127.85037231)(495.70117188,128.04177856)(495.22460938,128.04177856)
\curveto(494.69335938,128.04177856)(494.26171875,127.83865356)(493.9296875,127.43240356)
\curveto(493.6015625,127.02615356)(493.4375,126.42849731)(493.4375,125.63943481)
\closepath
\moveto(495.02539062,128.96170044)
\curveto(495.50585938,128.96170044)(495.90820312,128.86013794)(496.23242188,128.65701294)
\curveto(496.41992188,128.53982544)(496.6328125,128.33474731)(496.87109375,128.04177856)
\lineto(496.87109375,131.21170044)
\lineto(497.88476562,131.21170044)
\lineto(497.88476562,122.57498169)
\lineto(496.93554688,122.57498169)
\lineto(496.93554688,123.44802856)
\curveto(496.68945312,123.06130981)(496.3984375,122.78201294)(496.0625,122.61013794)
\curveto(495.7265625,122.43826294)(495.34179688,122.35232544)(494.90820312,122.35232544)
\curveto(494.20898438,122.35232544)(493.60351562,122.64529419)(493.09179688,123.23123169)
\curveto(492.58007812,123.82107544)(492.32421875,124.60427856)(492.32421875,125.58084106)
\curveto(492.32421875,126.49490356)(492.55664062,127.28591919)(493.02148438,127.95388794)
\curveto(493.49023438,128.62576294)(494.15820312,128.96170044)(495.02539062,128.96170044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(499.44921875,128.82107544)
\lineto(500.52148438,128.82107544)
\lineto(500.52148438,122.57498169)
\lineto(499.44921875,122.57498169)
\closepath
\moveto(499.44921875,131.18240356)
\lineto(500.52148438,131.18240356)
\lineto(500.52148438,129.98709106)
\lineto(499.44921875,129.98709106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.12109375,128.85037231)
\lineto(503.12304688,128.85037231)
\lineto(503.12304688,127.95974731)
\curveto(503.41992188,128.32693481)(503.734375,128.59060669)(504.06640625,128.75076294)
\curveto(504.3984375,128.91091919)(504.76757812,128.99099731)(505.17382812,128.99099731)
\curveto(506.06445312,128.99099731)(506.66601562,128.68045044)(506.97851562,128.05935669)
\curveto(507.15039062,127.71951294)(507.23632812,127.23318481)(507.23632812,126.60037231)
\lineto(507.23632812,122.57498169)
\lineto(506.1640625,122.57498169)
\lineto(506.1640625,126.53005981)
\curveto(506.1640625,126.91287231)(506.10742188,127.22146606)(505.99414062,127.45584106)
\curveto(505.80664062,127.84646606)(505.46679688,128.04177856)(504.97460938,128.04177856)
\curveto(504.72460938,128.04177856)(504.51953125,128.01638794)(504.359375,127.96560669)
\curveto(504.0703125,127.87966919)(503.81640625,127.70779419)(503.59765625,127.44998169)
\curveto(503.421875,127.24295044)(503.30664062,127.02810669)(503.25195312,126.80545044)
\curveto(503.20117188,126.58670044)(503.17578125,126.27224731)(503.17578125,125.86209106)
\lineto(503.17578125,122.57498169)
\lineto(502.12109375,122.57498169)
\closepath
\moveto(504.59960938,129.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.015625,128.96170044)
\curveto(511.5078125,128.96170044)(511.9375,128.84060669)(512.3046875,128.59841919)
\curveto(512.50390625,128.46170044)(512.70703125,128.26248169)(512.9140625,128.00076294)
\lineto(512.9140625,128.79177856)
\lineto(513.88671875,128.79177856)
\lineto(513.88671875,123.08474731)
\curveto(513.88671875,122.28787231)(513.76953125,121.65896606)(513.53515625,121.19802856)
\curveto(513.09765625,120.34646606)(512.27148438,119.92068481)(511.05664062,119.92068481)
\curveto(510.38085938,119.92068481)(509.8125,120.07302856)(509.3515625,120.37771606)
\curveto(508.890625,120.67849731)(508.6328125,121.15115356)(508.578125,121.79568481)
\lineto(509.65039062,121.79568481)
\curveto(509.70117188,121.51443481)(509.80273438,121.29763794)(509.95507812,121.14529419)
\curveto(510.19335938,120.91091919)(510.56835938,120.79373169)(511.08007812,120.79373169)
\curveto(511.88867188,120.79373169)(512.41796875,121.07888794)(512.66796875,121.64920044)
\curveto(512.81640625,121.98513794)(512.88476562,122.58474731)(512.87304688,123.44802856)
\curveto(512.66210938,123.12771606)(512.40820312,122.88943481)(512.11132812,122.73318481)
\curveto(511.81445312,122.57693481)(511.421875,122.49880981)(510.93359375,122.49880981)
\curveto(510.25390625,122.49880981)(509.65820312,122.73904419)(509.14648438,123.21951294)
\curveto(508.63867188,123.70388794)(508.38476562,124.50271606)(508.38476562,125.61599731)
\curveto(508.38476562,126.66677856)(508.640625,127.48709106)(509.15234375,128.07693481)
\curveto(509.66796875,128.66677856)(510.2890625,128.96170044)(511.015625,128.96170044)
\closepath
\moveto(512.9140625,125.73904419)
\curveto(512.9140625,126.51638794)(512.75390625,127.09255981)(512.43359375,127.46755981)
\curveto(512.11328125,127.84255981)(511.70507812,128.03005981)(511.20898438,128.03005981)
\curveto(510.46679688,128.03005981)(509.95898438,127.68240356)(509.68554688,126.98709106)
\curveto(509.54101562,126.61599731)(509.46875,126.12966919)(509.46875,125.52810669)
\curveto(509.46875,124.82107544)(509.61132812,124.28201294)(509.89648438,123.91091919)
\curveto(510.18554688,123.54373169)(510.57226562,123.36013794)(511.05664062,123.36013794)
\curveto(511.81445312,123.36013794)(512.34765625,123.70193481)(512.65625,124.38552856)
\curveto(512.828125,124.77224731)(512.9140625,125.22341919)(512.9140625,125.73904419)
\closepath
\moveto(511.13867188,129.00271606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408,77.63497314)
\curveto(488,77.53497314)(488,54.83497314)(408,54.83497314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424,50.83497314)
\lineto(408,54.83497314)
\lineto(424,58.83497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(424,50.83497314)
\lineto(408,54.83497314)
\lineto(424,58.83497314)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411,108.90496826)
\lineto(474.38999939,108.90496826)
\lineto(474.38999939,94.8849678)
\lineto(411,94.8849678)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(411,108.90496826)
\lineto(474.38999939,108.90496826)
\lineto(474.38999939,94.8849678)
\lineto(411,94.8849678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.1484375,103.59637451)
\lineto(412.1484375,104.40496826)
\curveto(412.91015625,104.47918701)(413.44140625,104.60223389)(413.7421875,104.77410889)
\curveto(414.04296875,104.94989014)(414.26757812,105.36199951)(414.41601562,106.01043701)
\lineto(415.24804688,106.01043701)
\lineto(415.24804688,97.65496826)
\lineto(414.12304688,97.65496826)
\lineto(414.12304688,103.59637451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.92578125,106.04559326)
\curveto(422.01171875,106.04559326)(422.796875,105.59832764)(423.28125,104.70379639)
\curveto(423.65625,104.01239014)(423.84375,103.06512451)(423.84375,101.86199951)
\curveto(423.84375,100.72137451)(423.67382812,99.77801514)(423.33398438,99.03192139)
\curveto(422.84179688,97.96160889)(422.03710938,97.42645264)(420.91992188,97.42645264)
\curveto(419.91210938,97.42645264)(419.16210938,97.86395264)(418.66992188,98.73895264)
\curveto(418.25976562,99.46942139)(418.0546875,100.44989014)(418.0546875,101.68035889)
\curveto(418.0546875,102.63348389)(418.17773438,103.45184326)(418.42382812,104.13543701)
\curveto(418.88476562,105.40887451)(419.71875,106.04559326)(420.92578125,106.04559326)
\closepath
\moveto(420.9140625,98.38739014)
\curveto(421.4609375,98.38739014)(421.89648438,98.62957764)(422.22070312,99.11395264)
\curveto(422.54492188,99.59832764)(422.70703125,100.50067139)(422.70703125,101.82098389)
\curveto(422.70703125,102.77410889)(422.58984375,103.55731201)(422.35546875,104.17059326)
\curveto(422.12109375,104.78778076)(421.66601562,105.09637451)(420.99023438,105.09637451)
\curveto(420.36914062,105.09637451)(419.9140625,104.80340576)(419.625,104.21746826)
\curveto(419.33984375,103.63543701)(419.19726562,102.77606201)(419.19726562,101.63934326)
\curveto(419.19726562,100.78387451)(419.2890625,100.09637451)(419.47265625,99.57684326)
\curveto(419.75390625,98.78387451)(420.234375,98.38739014)(420.9140625,98.38739014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.68945312,103.84832764)
\lineto(426.9140625,103.84832764)
\lineto(426.9140625,102.57098389)
\lineto(425.68945312,102.57098389)
\closepath
\moveto(425.68945312,98.93231201)
\lineto(426.9140625,98.93231201)
\lineto(426.9140625,97.65496826)
\lineto(425.68945312,97.65496826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.00390625,104.04168701)
\curveto(434.49609375,104.04168701)(434.92578125,103.92059326)(435.29296875,103.67840576)
\curveto(435.4921875,103.54168701)(435.6953125,103.34246826)(435.90234375,103.08074951)
\lineto(435.90234375,103.87176514)
\lineto(436.875,103.87176514)
\lineto(436.875,98.16473389)
\curveto(436.875,97.36785889)(436.7578125,96.73895264)(436.5234375,96.27801514)
\curveto(436.0859375,95.42645264)(435.25976562,95.00067139)(434.04492188,95.00067139)
\curveto(433.36914062,95.00067139)(432.80078125,95.15301514)(432.33984375,95.45770264)
\curveto(431.87890625,95.75848389)(431.62109375,96.23114014)(431.56640625,96.87567139)
\lineto(432.63867188,96.87567139)
\curveto(432.68945312,96.59442139)(432.79101562,96.37762451)(432.94335938,96.22528076)
\curveto(433.18164062,95.99090576)(433.55664062,95.87371826)(434.06835938,95.87371826)
\curveto(434.87695312,95.87371826)(435.40625,96.15887451)(435.65625,96.72918701)
\curveto(435.8046875,97.06512451)(435.87304688,97.66473389)(435.86132812,98.52801514)
\curveto(435.65039062,98.20770264)(435.39648438,97.96942139)(435.09960938,97.81317139)
\curveto(434.80273438,97.65692139)(434.41015625,97.57879639)(433.921875,97.57879639)
\curveto(433.2421875,97.57879639)(432.64648438,97.81903076)(432.13476562,98.29949951)
\curveto(431.62695312,98.78387451)(431.37304688,99.58270264)(431.37304688,100.69598389)
\curveto(431.37304688,101.74676514)(431.62890625,102.56707764)(432.140625,103.15692139)
\curveto(432.65625,103.74676514)(433.27734375,104.04168701)(434.00390625,104.04168701)
\closepath
\moveto(435.90234375,100.81903076)
\curveto(435.90234375,101.59637451)(435.7421875,102.17254639)(435.421875,102.54754639)
\curveto(435.1015625,102.92254639)(434.69335938,103.11004639)(434.19726562,103.11004639)
\curveto(433.45507812,103.11004639)(432.94726562,102.76239014)(432.67382812,102.06707764)
\curveto(432.52929688,101.69598389)(432.45703125,101.20965576)(432.45703125,100.60809326)
\curveto(432.45703125,99.90106201)(432.59960938,99.36199951)(432.88476562,98.99090576)
\curveto(433.17382812,98.62371826)(433.56054688,98.44012451)(434.04492188,98.44012451)
\curveto(434.80273438,98.44012451)(435.3359375,98.78192139)(435.64453125,99.46551514)
\curveto(435.81640625,99.85223389)(435.90234375,100.30340576)(435.90234375,100.81903076)
\closepath
\moveto(434.12695312,104.08270264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.49804688,103.93035889)
\lineto(439.5,103.93035889)
\lineto(439.5,102.84637451)
\curveto(439.58203125,103.05731201)(439.78320312,103.31317139)(440.10351562,103.61395264)
\curveto(440.42382812,103.91864014)(440.79296875,104.07098389)(441.2109375,104.07098389)
\curveto(441.23046875,104.07098389)(441.26367188,104.06903076)(441.31054688,104.06512451)
\curveto(441.35742188,104.06121826)(441.4375,104.05340576)(441.55078125,104.04168701)
\lineto(441.55078125,102.92840576)
\curveto(441.48828125,102.94012451)(441.4296875,102.94793701)(441.375,102.95184326)
\curveto(441.32421875,102.95574951)(441.26757812,102.95770264)(441.20507812,102.95770264)
\curveto(440.67382812,102.95770264)(440.265625,102.78582764)(439.98046875,102.44207764)
\curveto(439.6953125,102.10223389)(439.55273438,101.70965576)(439.55273438,101.26434326)
\lineto(439.55273438,97.65496826)
\lineto(438.49804688,97.65496826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.28515625,99.32489014)
\curveto(443.28515625,99.02020264)(443.39648438,98.77996826)(443.61914062,98.60418701)
\curveto(443.84179688,98.42840576)(444.10546875,98.34051514)(444.41015625,98.34051514)
\curveto(444.78125,98.34051514)(445.140625,98.42645264)(445.48828125,98.59832764)
\curveto(446.07421875,98.88348389)(446.3671875,99.35028076)(446.3671875,99.99871826)
\lineto(446.3671875,100.84832764)
\curveto(446.23828125,100.76629639)(446.07226562,100.69793701)(445.86914062,100.64324951)
\curveto(445.66601562,100.58856201)(445.46679688,100.54949951)(445.27148438,100.52606201)
\lineto(444.6328125,100.44403076)
\curveto(444.25,100.39324951)(443.96289062,100.31317139)(443.77148438,100.20379639)
\curveto(443.44726562,100.02020264)(443.28515625,99.72723389)(443.28515625,99.32489014)
\closepath
\moveto(445.83984375,101.45770264)
\curveto(446.08203125,101.48895264)(446.24414062,101.59051514)(446.32617188,101.76239014)
\curveto(446.37304688,101.85614014)(446.39648438,101.99090576)(446.39648438,102.16668701)
\curveto(446.39648438,102.52606201)(446.26757812,102.78582764)(446.00976562,102.94598389)
\curveto(445.75585938,103.11004639)(445.390625,103.19207764)(444.9140625,103.19207764)
\curveto(444.36328125,103.19207764)(443.97265625,103.04364014)(443.7421875,102.74676514)
\curveto(443.61328125,102.58270264)(443.52929688,102.33856201)(443.49023438,102.01434326)
\lineto(442.50585938,102.01434326)
\curveto(442.52539062,102.78778076)(442.77539062,103.32489014)(443.25585938,103.62567139)
\curveto(443.74023438,103.93035889)(444.30078125,104.08270264)(444.9375,104.08270264)
\curveto(445.67578125,104.08270264)(446.27539062,103.94207764)(446.73632812,103.66082764)
\curveto(447.19335938,103.37957764)(447.421875,102.94207764)(447.421875,102.34832764)
\lineto(447.421875,98.73309326)
\curveto(447.421875,98.62371826)(447.44335938,98.53582764)(447.48632812,98.46942139)
\curveto(447.53320312,98.40301514)(447.62890625,98.36981201)(447.7734375,98.36981201)
\curveto(447.8203125,98.36981201)(447.87304688,98.37176514)(447.93164062,98.37567139)
\curveto(447.99023438,98.38348389)(448.05273438,98.39324951)(448.11914062,98.40496826)
\lineto(448.11914062,97.62567139)
\curveto(447.95507812,97.57879639)(447.83007812,97.54949951)(447.74414062,97.53778076)
\curveto(447.65820312,97.52606201)(447.54101562,97.52020264)(447.39257812,97.52020264)
\curveto(447.02929688,97.52020264)(446.765625,97.64910889)(446.6015625,97.90692139)
\curveto(446.515625,98.04364014)(446.45507812,98.23699951)(446.41992188,98.48699951)
\curveto(446.20507812,98.20574951)(445.89648438,97.96160889)(445.49414062,97.75457764)
\curveto(445.09179688,97.54754639)(444.6484375,97.44403076)(444.1640625,97.44403076)
\curveto(443.58203125,97.44403076)(443.10546875,97.61981201)(442.734375,97.97137451)
\curveto(442.3671875,98.32684326)(442.18359375,98.77020264)(442.18359375,99.30145264)
\curveto(442.18359375,99.88348389)(442.36523438,100.33465576)(442.72851562,100.65496826)
\curveto(443.09179688,100.97528076)(443.56835938,101.17254639)(444.15820312,101.24676514)
\closepath
\moveto(444.96679688,104.08270264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.82421875,100.71942139)
\curveto(449.82421875,100.04754639)(449.96679688,99.48504639)(450.25195312,99.03192139)
\curveto(450.53710938,98.57879639)(450.99414062,98.35223389)(451.62304688,98.35223389)
\curveto(452.11132812,98.35223389)(452.51171875,98.56121826)(452.82421875,98.97918701)
\curveto(453.140625,99.40106201)(453.29882812,100.00457764)(453.29882812,100.78973389)
\curveto(453.29882812,101.58270264)(453.13671875,102.16864014)(452.8125,102.54754639)
\curveto(452.48828125,102.93035889)(452.08789062,103.12176514)(451.61132812,103.12176514)
\curveto(451.08007812,103.12176514)(450.6484375,102.91864014)(450.31640625,102.51239014)
\curveto(449.98828125,102.10614014)(449.82421875,101.50848389)(449.82421875,100.71942139)
\closepath
\moveto(451.41210938,104.04168701)
\curveto(451.89257812,104.04168701)(452.29492188,103.94012451)(452.61914062,103.73699951)
\curveto(452.80664062,103.61981201)(453.01953125,103.41473389)(453.2578125,103.12176514)
\lineto(453.2578125,106.29168701)
\lineto(454.27148438,106.29168701)
\lineto(454.27148438,97.65496826)
\lineto(453.32226562,97.65496826)
\lineto(453.32226562,98.52801514)
\curveto(453.07617188,98.14129639)(452.78515625,97.86199951)(452.44921875,97.69012451)
\curveto(452.11328125,97.51824951)(451.72851562,97.43231201)(451.29492188,97.43231201)
\curveto(450.59570312,97.43231201)(449.99023438,97.72528076)(449.47851562,98.31121826)
\curveto(448.96679688,98.90106201)(448.7109375,99.68426514)(448.7109375,100.66082764)
\curveto(448.7109375,101.57489014)(448.94335938,102.36590576)(449.40820312,103.03387451)
\curveto(449.87695312,103.70574951)(450.54492188,104.04168701)(451.41210938,104.04168701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.8359375,103.90106201)
\lineto(456.90820312,103.90106201)
\lineto(456.90820312,97.65496826)
\lineto(455.8359375,97.65496826)
\closepath
\moveto(455.8359375,106.26239014)
\lineto(456.90820312,106.26239014)
\lineto(456.90820312,105.06707764)
\lineto(455.8359375,105.06707764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.12109375,104.07098389)
\curveto(461.56640625,104.07098389)(461.99804688,103.96551514)(462.41601562,103.75457764)
\curveto(462.83398438,103.54754639)(463.15234375,103.27801514)(463.37109375,102.94598389)
\curveto(463.58203125,102.62957764)(463.72265625,102.26043701)(463.79296875,101.83856201)
\curveto(463.85546875,101.54949951)(463.88671875,101.08856201)(463.88671875,100.45574951)
\lineto(459.28710938,100.45574951)
\curveto(459.30664062,99.81903076)(459.45703125,99.30731201)(459.73828125,98.92059326)
\curveto(460.01953125,98.53778076)(460.45507812,98.34637451)(461.04492188,98.34637451)
\curveto(461.59570312,98.34637451)(462.03515625,98.52801514)(462.36328125,98.89129639)
\curveto(462.55078125,99.10223389)(462.68359375,99.34637451)(462.76171875,99.62371826)
\lineto(463.79882812,99.62371826)
\curveto(463.77148438,99.39324951)(463.6796875,99.13543701)(463.5234375,98.85028076)
\curveto(463.37109375,98.56903076)(463.19921875,98.33856201)(463.0078125,98.15887451)
\curveto(462.6875,97.84637451)(462.29101562,97.63543701)(461.81835938,97.52606201)
\curveto(461.56445312,97.46356201)(461.27734375,97.43231201)(460.95703125,97.43231201)
\curveto(460.17578125,97.43231201)(459.51367188,97.71551514)(458.97070312,98.28192139)
\curveto(458.42773438,98.85223389)(458.15625,99.64910889)(458.15625,100.67254639)
\curveto(458.15625,101.68035889)(458.4296875,102.49871826)(458.9765625,103.12762451)
\curveto(459.5234375,103.75653076)(460.23828125,104.07098389)(461.12109375,104.07098389)
\closepath
\moveto(462.80273438,101.29364014)
\curveto(462.75976562,101.75067139)(462.66015625,102.11590576)(462.50390625,102.38934326)
\curveto(462.21484375,102.89715576)(461.73242188,103.15106201)(461.05664062,103.15106201)
\curveto(460.57226562,103.15106201)(460.16601562,102.97528076)(459.83789062,102.62371826)
\curveto(459.50976562,102.27606201)(459.3359375,101.83270264)(459.31640625,101.29364014)
\closepath
\moveto(461.02148438,104.08270264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.1875,103.93035889)
\lineto(466.18945312,103.93035889)
\lineto(466.18945312,103.03973389)
\curveto(466.48632812,103.40692139)(466.80078125,103.67059326)(467.1328125,103.83074951)
\curveto(467.46484375,103.99090576)(467.83398438,104.07098389)(468.24023438,104.07098389)
\curveto(469.13085938,104.07098389)(469.73242188,103.76043701)(470.04492188,103.13934326)
\curveto(470.21679688,102.79949951)(470.30273438,102.31317139)(470.30273438,101.68035889)
\lineto(470.30273438,97.65496826)
\lineto(469.23046875,97.65496826)
\lineto(469.23046875,101.61004639)
\curveto(469.23046875,101.99285889)(469.17382812,102.30145264)(469.06054688,102.53582764)
\curveto(468.87304688,102.92645264)(468.53320312,103.12176514)(468.04101562,103.12176514)
\curveto(467.79101562,103.12176514)(467.5859375,103.09637451)(467.42578125,103.04559326)
\curveto(467.13671875,102.95965576)(466.8828125,102.78778076)(466.6640625,102.52996826)
\curveto(466.48828125,102.32293701)(466.37304688,102.10809326)(466.31835938,101.88543701)
\curveto(466.26757812,101.66668701)(466.2421875,101.35223389)(466.2421875,100.94207764)
\lineto(466.2421875,97.65496826)
\lineto(465.1875,97.65496826)
\closepath
\moveto(467.66601562,104.08270264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.078125,105.68231201)
\lineto(473.14453125,105.68231201)
\lineto(473.14453125,103.93035889)
\lineto(474.14648438,103.93035889)
\lineto(474.14648438,103.06903076)
\lineto(473.14453125,103.06903076)
\lineto(473.14453125,98.97332764)
\curveto(473.14453125,98.75457764)(473.21875,98.60809326)(473.3671875,98.53387451)
\curveto(473.44921875,98.49090576)(473.5859375,98.46942139)(473.77734375,98.46942139)
\lineto(473.94140625,98.46942139)
\curveto(474,98.47332764)(474.06835938,98.47918701)(474.14648438,98.48699951)
\lineto(474.14648438,97.65496826)
\curveto(474.02539062,97.61981201)(473.8984375,97.59442139)(473.765625,97.57879639)
\curveto(473.63671875,97.56317139)(473.49609375,97.55535889)(473.34375,97.55535889)
\curveto(472.8515625,97.55535889)(472.51757812,97.68035889)(472.34179688,97.93035889)
\curveto(472.16601562,98.18426514)(472.078125,98.51239014)(472.078125,98.91473389)
\lineto(472.078125,103.06903076)
\lineto(471.22851562,103.06903076)
\lineto(471.22851562,103.93035889)
\lineto(472.078125,103.93035889)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411,93.87496948)
\lineto(463.70000076,93.87496948)
\lineto(463.70000076,79.85496902)
\lineto(411,79.85496902)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(411,93.87496948)
\lineto(463.70000076,93.87496948)
\lineto(463.70000076,79.85496902)
\lineto(411,79.85496902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.7734375,88.881073)
\lineto(412.84570312,88.881073)
\lineto(412.84570312,82.63497925)
\lineto(411.7734375,82.63497925)
\closepath
\moveto(411.7734375,91.24240112)
\lineto(412.84570312,91.24240112)
\lineto(412.84570312,90.04708862)
\lineto(411.7734375,90.04708862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.65625,90.662323)
\lineto(415.72265625,90.662323)
\lineto(415.72265625,88.91036987)
\lineto(416.72460938,88.91036987)
\lineto(416.72460938,88.04904175)
\lineto(415.72265625,88.04904175)
\lineto(415.72265625,83.95333862)
\curveto(415.72265625,83.73458862)(415.796875,83.58810425)(415.9453125,83.5138855)
\curveto(416.02734375,83.47091675)(416.1640625,83.44943237)(416.35546875,83.44943237)
\lineto(416.51953125,83.44943237)
\curveto(416.578125,83.45333862)(416.64648438,83.459198)(416.72460938,83.4670105)
\lineto(416.72460938,82.63497925)
\curveto(416.60351562,82.599823)(416.4765625,82.57443237)(416.34375,82.55880737)
\curveto(416.21484375,82.54318237)(416.07421875,82.53536987)(415.921875,82.53536987)
\curveto(415.4296875,82.53536987)(415.09570312,82.66036987)(414.91992188,82.91036987)
\curveto(414.74414062,83.16427612)(414.65625,83.49240112)(414.65625,83.89474487)
\lineto(414.65625,88.04904175)
\lineto(413.80664062,88.04904175)
\lineto(413.80664062,88.91036987)
\lineto(414.65625,88.91036987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.38671875,89.05099487)
\curveto(420.83203125,89.05099487)(421.26367188,88.94552612)(421.68164062,88.73458862)
\curveto(422.09960938,88.52755737)(422.41796875,88.25802612)(422.63671875,87.92599487)
\curveto(422.84765625,87.60958862)(422.98828125,87.240448)(423.05859375,86.818573)
\curveto(423.12109375,86.5295105)(423.15234375,86.068573)(423.15234375,85.4357605)
\lineto(418.55273438,85.4357605)
\curveto(418.57226562,84.79904175)(418.72265625,84.287323)(419.00390625,83.90060425)
\curveto(419.28515625,83.51779175)(419.72070312,83.3263855)(420.31054688,83.3263855)
\curveto(420.86132812,83.3263855)(421.30078125,83.50802612)(421.62890625,83.87130737)
\curveto(421.81640625,84.08224487)(421.94921875,84.3263855)(422.02734375,84.60372925)
\lineto(423.06445312,84.60372925)
\curveto(423.03710938,84.3732605)(422.9453125,84.115448)(422.7890625,83.83029175)
\curveto(422.63671875,83.54904175)(422.46484375,83.318573)(422.2734375,83.1388855)
\curveto(421.953125,82.8263855)(421.55664062,82.615448)(421.08398438,82.506073)
\curveto(420.83007812,82.443573)(420.54296875,82.412323)(420.22265625,82.412323)
\curveto(419.44140625,82.412323)(418.77929688,82.69552612)(418.23632812,83.26193237)
\curveto(417.69335938,83.83224487)(417.421875,84.62911987)(417.421875,85.65255737)
\curveto(417.421875,86.66036987)(417.6953125,87.47872925)(418.2421875,88.1076355)
\curveto(418.7890625,88.73654175)(419.50390625,89.05099487)(420.38671875,89.05099487)
\closepath
\moveto(422.06835938,86.27365112)
\curveto(422.02539062,86.73068237)(421.92578125,87.09591675)(421.76953125,87.36935425)
\curveto(421.48046875,87.87716675)(420.99804688,88.131073)(420.32226562,88.131073)
\curveto(419.83789062,88.131073)(419.43164062,87.95529175)(419.10351562,87.60372925)
\curveto(418.77539062,87.256073)(418.6015625,86.81271362)(418.58203125,86.27365112)
\closepath
\moveto(420.28710938,89.06271362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.48242188,88.91036987)
\lineto(425.484375,88.91036987)
\lineto(425.484375,87.8263855)
\curveto(425.56640625,88.037323)(425.76757812,88.29318237)(426.08789062,88.59396362)
\curveto(426.40820312,88.89865112)(426.77734375,89.05099487)(427.1953125,89.05099487)
\curveto(427.21484375,89.05099487)(427.24804688,89.04904175)(427.29492188,89.0451355)
\curveto(427.34179688,89.04122925)(427.421875,89.03341675)(427.53515625,89.021698)
\lineto(427.53515625,87.90841675)
\curveto(427.47265625,87.9201355)(427.4140625,87.927948)(427.359375,87.93185425)
\curveto(427.30859375,87.9357605)(427.25195312,87.93771362)(427.18945312,87.93771362)
\curveto(426.65820312,87.93771362)(426.25,87.76583862)(425.96484375,87.42208862)
\curveto(425.6796875,87.08224487)(425.53710938,86.68966675)(425.53710938,86.24435425)
\lineto(425.53710938,82.63497925)
\lineto(424.48242188,82.63497925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.26953125,84.30490112)
\curveto(429.26953125,84.00021362)(429.38085938,83.75997925)(429.60351562,83.584198)
\curveto(429.82617188,83.40841675)(430.08984375,83.32052612)(430.39453125,83.32052612)
\curveto(430.765625,83.32052612)(431.125,83.40646362)(431.47265625,83.57833862)
\curveto(432.05859375,83.86349487)(432.3515625,84.33029175)(432.3515625,84.97872925)
\lineto(432.3515625,85.82833862)
\curveto(432.22265625,85.74630737)(432.05664062,85.677948)(431.85351562,85.6232605)
\curveto(431.65039062,85.568573)(431.45117188,85.5295105)(431.25585938,85.506073)
\lineto(430.6171875,85.42404175)
\curveto(430.234375,85.3732605)(429.94726562,85.29318237)(429.75585938,85.18380737)
\curveto(429.43164062,85.00021362)(429.26953125,84.70724487)(429.26953125,84.30490112)
\closepath
\moveto(431.82421875,86.43771362)
\curveto(432.06640625,86.46896362)(432.22851562,86.57052612)(432.31054688,86.74240112)
\curveto(432.35742188,86.83615112)(432.38085938,86.97091675)(432.38085938,87.146698)
\curveto(432.38085938,87.506073)(432.25195312,87.76583862)(431.99414062,87.92599487)
\curveto(431.74023438,88.09005737)(431.375,88.17208862)(430.8984375,88.17208862)
\curveto(430.34765625,88.17208862)(429.95703125,88.02365112)(429.7265625,87.72677612)
\curveto(429.59765625,87.56271362)(429.51367188,87.318573)(429.47460938,86.99435425)
\lineto(428.49023438,86.99435425)
\curveto(428.50976562,87.76779175)(428.75976562,88.30490112)(429.24023438,88.60568237)
\curveto(429.72460938,88.91036987)(430.28515625,89.06271362)(430.921875,89.06271362)
\curveto(431.66015625,89.06271362)(432.25976562,88.92208862)(432.72070312,88.64083862)
\curveto(433.17773438,88.35958862)(433.40625,87.92208862)(433.40625,87.32833862)
\lineto(433.40625,83.71310425)
\curveto(433.40625,83.60372925)(433.42773438,83.51583862)(433.47070312,83.44943237)
\curveto(433.51757812,83.38302612)(433.61328125,83.349823)(433.7578125,83.349823)
\curveto(433.8046875,83.349823)(433.85742188,83.35177612)(433.91601562,83.35568237)
\curveto(433.97460938,83.36349487)(434.03710938,83.3732605)(434.10351562,83.38497925)
\lineto(434.10351562,82.60568237)
\curveto(433.93945312,82.55880737)(433.81445312,82.5295105)(433.72851562,82.51779175)
\curveto(433.64257812,82.506073)(433.52539062,82.50021362)(433.37695312,82.50021362)
\curveto(433.01367188,82.50021362)(432.75,82.62911987)(432.5859375,82.88693237)
\curveto(432.5,83.02365112)(432.43945312,83.2170105)(432.40429688,83.4670105)
\curveto(432.18945312,83.1857605)(431.88085938,82.94161987)(431.47851562,82.73458862)
\curveto(431.07617188,82.52755737)(430.6328125,82.42404175)(430.1484375,82.42404175)
\curveto(429.56640625,82.42404175)(429.08984375,82.599823)(428.71875,82.9513855)
\curveto(428.3515625,83.30685425)(428.16796875,83.75021362)(428.16796875,84.28146362)
\curveto(428.16796875,84.86349487)(428.34960938,85.31466675)(428.71289062,85.63497925)
\curveto(429.07617188,85.95529175)(429.55273438,86.15255737)(430.14257812,86.22677612)
\closepath
\moveto(430.95117188,89.06271362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.3515625,90.662323)
\lineto(436.41796875,90.662323)
\lineto(436.41796875,88.91036987)
\lineto(437.41992188,88.91036987)
\lineto(437.41992188,88.04904175)
\lineto(436.41796875,88.04904175)
\lineto(436.41796875,83.95333862)
\curveto(436.41796875,83.73458862)(436.4921875,83.58810425)(436.640625,83.5138855)
\curveto(436.72265625,83.47091675)(436.859375,83.44943237)(437.05078125,83.44943237)
\lineto(437.21484375,83.44943237)
\curveto(437.2734375,83.45333862)(437.34179688,83.459198)(437.41992188,83.4670105)
\lineto(437.41992188,82.63497925)
\curveto(437.29882812,82.599823)(437.171875,82.57443237)(437.0390625,82.55880737)
\curveto(436.91015625,82.54318237)(436.76953125,82.53536987)(436.6171875,82.53536987)
\curveto(436.125,82.53536987)(435.79101562,82.66036987)(435.61523438,82.91036987)
\curveto(435.43945312,83.16427612)(435.3515625,83.49240112)(435.3515625,83.89474487)
\lineto(435.3515625,88.04904175)
\lineto(434.50195312,88.04904175)
\lineto(434.50195312,88.91036987)
\lineto(435.3515625,88.91036987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.46875,88.881073)
\lineto(439.54101562,88.881073)
\lineto(439.54101562,82.63497925)
\lineto(438.46875,82.63497925)
\closepath
\moveto(438.46875,91.24240112)
\lineto(439.54101562,91.24240112)
\lineto(439.54101562,90.04708862)
\lineto(438.46875,90.04708862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.63085938,83.31466675)
\curveto(444.33007812,83.31466675)(444.80859375,83.57833862)(445.06640625,84.10568237)
\curveto(445.328125,84.63693237)(445.45898438,85.22677612)(445.45898438,85.87521362)
\curveto(445.45898438,86.46115112)(445.36523438,86.93771362)(445.17773438,87.30490112)
\curveto(444.88085938,87.88302612)(444.36914062,88.17208862)(443.64257812,88.17208862)
\curveto(442.99804688,88.17208862)(442.52929688,87.92599487)(442.23632812,87.43380737)
\curveto(441.94335938,86.94161987)(441.796875,86.34786987)(441.796875,85.65255737)
\curveto(441.796875,84.98458862)(441.94335938,84.427948)(442.23632812,83.9826355)
\curveto(442.52929688,83.537323)(442.99414062,83.31466675)(443.63085938,83.31466675)
\closepath
\moveto(443.671875,89.0920105)
\curveto(444.48046875,89.0920105)(445.1640625,88.82247925)(445.72265625,88.28341675)
\curveto(446.28125,87.74435425)(446.56054688,86.9513855)(446.56054688,85.9045105)
\curveto(446.56054688,84.89279175)(446.31445312,84.05685425)(445.82226562,83.396698)
\curveto(445.33007812,82.73654175)(444.56640625,82.40646362)(443.53125,82.40646362)
\curveto(442.66796875,82.40646362)(441.98242188,82.69747925)(441.47460938,83.2795105)
\curveto(440.96679688,83.865448)(440.71289062,84.65060425)(440.71289062,85.63497925)
\curveto(440.71289062,86.68966675)(440.98046875,87.5295105)(441.515625,88.1545105)
\curveto(442.05078125,88.7795105)(442.76953125,89.0920105)(443.671875,89.0920105)
\closepath
\moveto(443.63671875,89.06271362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.8203125,88.91036987)
\lineto(448.82226562,88.91036987)
\lineto(448.82226562,88.01974487)
\curveto(449.11914062,88.38693237)(449.43359375,88.65060425)(449.765625,88.8107605)
\curveto(450.09765625,88.97091675)(450.46679688,89.05099487)(450.87304688,89.05099487)
\curveto(451.76367188,89.05099487)(452.36523438,88.740448)(452.67773438,88.11935425)
\curveto(452.84960938,87.7795105)(452.93554688,87.29318237)(452.93554688,86.66036987)
\lineto(452.93554688,82.63497925)
\lineto(451.86328125,82.63497925)
\lineto(451.86328125,86.59005737)
\curveto(451.86328125,86.97286987)(451.80664062,87.28146362)(451.69335938,87.51583862)
\curveto(451.50585938,87.90646362)(451.16601562,88.10177612)(450.67382812,88.10177612)
\curveto(450.42382812,88.10177612)(450.21875,88.0763855)(450.05859375,88.02560425)
\curveto(449.76953125,87.93966675)(449.515625,87.76779175)(449.296875,87.50997925)
\curveto(449.12109375,87.302948)(449.00585938,87.08810425)(448.95117188,86.865448)
\curveto(448.90039062,86.646698)(448.875,86.33224487)(448.875,85.92208862)
\lineto(448.875,82.63497925)
\lineto(447.8203125,82.63497925)
\closepath
\moveto(450.29882812,89.06271362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.4296875,82.63497925)
\curveto(457.46875,83.3576355)(457.6171875,83.98654175)(457.875,84.521698)
\curveto(458.13671875,85.05685425)(458.64453125,85.54318237)(459.3984375,85.98068237)
\lineto(460.5234375,86.631073)
\curveto(461.02734375,86.92404175)(461.38085938,87.17404175)(461.58398438,87.381073)
\curveto(461.90429688,87.70529175)(462.06445312,88.0763855)(462.06445312,88.49435425)
\curveto(462.06445312,88.9826355)(461.91796875,89.36935425)(461.625,89.6545105)
\curveto(461.33203125,89.943573)(460.94140625,90.08810425)(460.453125,90.08810425)
\curveto(459.73046875,90.08810425)(459.23046875,89.81466675)(458.953125,89.26779175)
\curveto(458.8046875,88.974823)(458.72265625,88.568573)(458.70703125,88.04904175)
\lineto(457.63476562,88.04904175)
\curveto(457.64648438,88.7795105)(457.78125,89.37521362)(458.0390625,89.83615112)
\curveto(458.49609375,90.64865112)(459.30273438,91.05490112)(460.45898438,91.05490112)
\curveto(461.41992188,91.05490112)(462.12109375,90.7951355)(462.5625,90.27560425)
\curveto(463.0078125,89.756073)(463.23046875,89.177948)(463.23046875,88.54122925)
\curveto(463.23046875,87.86935425)(462.99414062,87.2951355)(462.52148438,86.818573)
\curveto(462.24804688,86.54122925)(461.7578125,86.20529175)(461.05078125,85.8107605)
\lineto(460.24804688,85.365448)
\curveto(459.86523438,85.1545105)(459.56445312,84.95333862)(459.34570312,84.76193237)
\curveto(458.95507812,84.42208862)(458.70898438,84.0451355)(458.60742188,83.631073)
\lineto(463.18945312,83.631073)
\lineto(463.18945312,82.63497925)
\closepath
}
}
\end{pspicture}


==> img/synth_C.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'synth_C.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.00000075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88457322)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{synth_C.pdf}}%
    \put(0.13414634,0.84570126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}I-node 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{synth_C.pdf}}%
    \put(0.37804878,0.84570126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}L-node 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{synth_C.pdf}}%
    \put(0.62195122,0.84570126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}L-node 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{synth_C.pdf}}%
    \put(0.86585366,0.84570126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}I-node 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{synth_C.pdf}}%
    \put(0.38262195,0.76198175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1: gradient\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{synth_C.pdf}}%
    \put(0.38262195,0.73910065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}iteration 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{synth_C.pdf}}%
    \put(0.62652439,0.6734604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2: gradient\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{synth_C.pdf}}%
    \put(0.62652439,0.65056408){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}iteration 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{synth_C.pdf}}%
    \put(0.5,0.56500005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3: gradient data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{synth_C.pdf}}%
    \put(0.5,0.53905492){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}iter. 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{synth_C.pdf}}%
    \put(0.5,0.50707322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4: gradient data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{synth_C.pdf}}%
    \put(0.5,0.48112809){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}iter. 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{synth_C.pdf}}%
    \put(0.25609756,0.44914636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5: request reading\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{synth_C.pdf}}%
    \put(0.25609756,0.39121953){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6: reading\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{synth_C.pdf}}%
    \put(0.38262195,0.35323176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7: gradient\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{synth_C.pdf}}%
    \put(0.38262195,0.33033543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}iteration 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{synth_C.pdf}}%
    \put(0.74390244,0.2447714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8: request reading\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{synth_C.pdf}}%
    \put(0.74390244,0.18684457){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9: reading\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{synth_C.pdf}}%
    \put(0.62652439,0.14885675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10: gradient\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{synth_C.pdf}}%
    \put(0.62652439,0.12596042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}iteration 2\end{tabular}}}}%
  \end{picture}%
\endgroup%

